Factorizations of Cunningham numbers with bases 13 to 99

This Report updates the tables of factorizations of a^n +- 1 for 13 < a < 100, previously published as CWI Report NM-R9212 (June 1992) and updated in CWI Report NM-R9419 (Update 1, September 1994) and CWI Report NM-R9609 (Update 2, March 1996). A total of 951 new entries in the tables are given here. The factorizations are now complete for n < 76, and there are no composite cofactors smaller than 10^102.

==> (inline-0) <==
\begin{verbatim}                           Table 13- 
 
 13   1-  2^2.3
 13   3-  2^2.3^2.61
 13   5-  2^2.3.p5
 13   7-  2^2.3.p7
 13   9-  2^2.3^3.61.p7
 13  11-  2^2.3.23.419.859.p5
 13  13-  2^2.3.53.264031.p7
 13  15-  2^2.3^2.61.4651.30941.p6
 13  17-  2^2.3.103.443.p14
 13  19-  2^2.3.12865927.p13
 13  21-  2^2.3^2.43.61.337.547.2714377.p7
 13  23-  2^2.3.1381.p22
 13  25-  2^2.3.701.9851.30941.p16
 13  27-  2^2.3^4.61.650971.1609669.p14
 13  29-  2^2.3.1973.2843.3539.p21
 13  31-  2^2.3.311.1117.p28
 13  33-  2^2.3^2.23.61.419.859.18041.p23
 13  35-  2^2.3.211.30941.5229043.3357897971.p15
 13  37-  2^2.3.1481.67495678093.4287755796749.p14
 13  39-  2^2.3^2.53.61.79.1093.4603.21841.264031.1803647.p14
 13  41-  2^2.3.6740847065723.p32
 13  43-  2^2.3.119627.p42
 13  45-  2^2.3^3.61.181.4651.30941.161971.1609669.p25
 13  47-  2^2.3.183959.19216136497.p36
 13  49-  2^2.3.1667.5229043.28082195177.p34
 13  51-  2^2.3^2.61.103.443.763879.15798461357509.p30
 13  53-  2^2.3.107.194723.189541180943969.8403659652641423.p21
 13  55-  2^2.3.23.419.859.2861.18041.30941.13545148572117361.p25
 13  57-  2^2.3^2.61.12865927.796956375829.9468940004449.p29
 13  59-  2^2.3.273997.5311771.p53
 13  61-  2^2.3.4027.4759.7687.27817.92110001.4672993939.
          48401662036451.p20
 13  63-  2^2.3^3.43.61.127.337.547.6301.825679.1609669.2714377.
          5229043.7327657.997294663.p13
 13  65-  2^2.3.53.131.1171.30941.156131.264031.1803647.
          71442881968439190301.p24
 13  67-  2^2.3.586079017.1093561021297.1195860242597359.p38
 13  69-  2^2.3^2.61.139.1381.10903.282244620282733.
          2519545342349331183143.p29
 13  71-  2^2.3.6959.12923.201499.p65
 13  73-  2^2.3.145009586102490829218552548223336637.p46
 13  75-  2^2.3^2.61.701.1951.4651.9851.30941.161971.
          2752135920929651.p42
 13  77-  2^2.3.23.419.859.18041.5229043.624958606550654822293.p47
 13  79-  2^2.3.3793.16433.6709792556882923.p64
 13  81-  2^2.3^5.61.650971.1609669.57583418699431.
          1102123844336048491.p42
 13  83-  2^2.3.12451.1383113.p82
 13  85-  2^2.3.103.443.30941.28152511.15798461357509.
          11435433293542010176161611.p39
 13  87-  2^2.3^2.61.1973.2843.3539.8527.846041103974872866961.
          808648601294417626878199.p35
 13  89-  2^2.3.179.9257.716164560927079240026189379811.p62
 13  91-  2^2.3.53.10193.34763.264031.1326781.1803647.5229043.
          72019220497491955875703699.p40
 13  93-  2^2.3^2.61.311.1117.1303.6377362657.109711631401199502223.
          8170509011431363408568150369.p34
 13  95-  2^2.3.191.27361.30941.4986361.12865927.9468940004449.p67
 13  97-  2^2.3.389.971.93964390627.p91
 13  99-  2^2.3^3.23.61.199.419.859.3169.18041.1609669.
          17551032119981679046729.2192746830056885246381227.p37
 13 101-  2^2.3.1213.p109
 13 103-  2^2.3.5563.9577825183.299872566772439874463.
          1493185475735966076741431.p56
 13 105-  2^2.3^2.43.61.211.337.547.4651.30941.161971.2714377.
          5229043.3357897971.995277238201.707179356161321.p42
 13 107-  2^2.3.2141.3286126349184953.p100
 13 109-  2^2.3.1091.2617.794018567.7730096009.p96
 13 111-  2^2.3^2.61.1481.67495678093.4287755796749.31964044249933.
          5897148699869174859194378551.p53
 13 113-  2^2.3.1583.5651.114025363.p110
 13 115-  2^2.3.1381.30941.3344431.1309485451.2519545342349331183143.p83
 13 117-  2^2.3^3.53.61.79.1093.4603.21841.259507.264031.1519831.
          1609669.1803647.19440694027.57745124662681.
          462116939124761758477693.p35
 13 119-  2^2.3.103.443.5229043.13883731.15798461357509.
          1251321793446942324872434004484031.p67
 13 121-  2^2.3.23.419.859.18041.4911149.4161245903.1368405847627633.p92
 13 123-  2^2.3^2.61.1340947.6740847065723.1374332707191583.
          763604898951326591407.34241383511160276465403.
          2500231913819762291766481.p32
 13 125-  2^2.3.251.701.9851.30941.350101751.801560380001.
          2752135920929651.p89
 13 127-  2^2.3.5912867.190421635185941.115806724907473978817.p100
 13 129-  2^2.3^2.61.6451.119627.7180925126477041.43466212635494347.
          552781743698966779174737704265497702530829.p58
 13 131-  2^2.3.263.135979.400852141.p129
 13 133-  2^2.3.2129.5229043.12865927.9468940004449.p117
 13 135-  2^2.3^4.61.181.2161.4651.30941.161971.203311.650971.
          1609669.57583418699431.2997534286720771645924621.p72
 13 137-  2^2.3.p152
 13 139-  2^2.3.62895574665131573770495625630815229.p119
 13 141-  2^2.3^2.61.283.1693.183959.1924651.19216136497.
          455036140638637.534280344481909234853671069326391741.p76
 13 143-  2^2.3.23.53.419.859.18041.264031.1803647.133419712999.
          140748861026489.34436567931553789.39826785573214737241.
          422385642452919347685571782874181.p40
 13 145-  2^2.3.1973.2843.3539.30941.846041103974872866961.
          3331836160337746180840402301.
          573409492728603405512028102226141331.p62
 13 147-  2^2.3^2.43.61.337.547.1667.2714377.5229043.28082195177.
          1303929619014323295195519453212113.p94
 13 149-  2^2.3.2242046914771.p153
 13 151-  2^2.3.2118633909226902785023835895222977.p134
 13 153-  2^2.3^3.61.103.443.919.554167.763879.1609669.326881441.
          1814824801.15798461357509.1981729131748453.
          535301324317729848039542278039.p66
 13 155-  2^2.3.311.1117.30941.100860853831.46458503064581.
          100889415553845820735921.8170509011431363408568150369.p86
 13 157-  2^2.3.80071.27323390907418173038175977.p144
 13 159-  2^2.3^2.61.107.19081.194723.189541180943969.
          8403659652641423.274690322498001718403.p112
 13 161-  2^2.3.1381.3221.5229043.2519545342349331183143.c144
 13 163-  2^2.3.8693117.1279033291.57483449583854824247.p145
 13 165-  2^2.3^2.23.61.419.859.2861.4651.18041.30941.161971.
          13545148572117361.17551032119981679046729.
          8603427927040724342317061.
          3386047926964307416018724773840321.p56
 13 167-  2^2.3.74016071.199494205465879.863628686858502013448191.c139
 13 169-  2^2.3.53.677.264031.1803647.3221968439.
          200764162484293733261.586814952741629335333029441607.
          9678439913990009887548497710458137.p78
 13 171-  2^2.3^3.61.1609669.10692289.12865927.796956375829.
          9468940004449.1707914176047127.
          11579626908585447176195979823.
          14654187650846568795703728901.p70
 13 173-  2^2.3.347.113489.481633.p179
 13 175-  2^2.3.211.701.9851.30941.667801.5229043.3357897971.
          6960114001.707179356161321.2752135920929651.
          15320444013418579351.97940332989443462362601.
          1534984704054820657287614317690451.p43
 13 177-  2^2.3^2.61.1063.273997.5311771.274985077.
          210439555242381217.39514351240970968031506068648339967.
          30233706222041559662776806806113588758534692993333729.p66
 13 179-  2^2.3.68014208993.p188
 13 181-  2^2.3.5431.23531.30047.423541.32598463.
          1244504930700295881445351.c151
 13 183-  2^2.3^2.61^2.367.4027.4759.7687.27817.92110001.4672993939.
          6274983367069.48401662036451.71639002544177046079.
          87103671046409436847.417324063726420174777931.
          715867003033745576109669960047077.p41
 13 185-  2^2.3.1481.30941.30594191.67495678093.355505024671.
          4287755796749.6934871644321.26101416485231.31964044249933.p116
 13 187-  2^2.3.23.103.419.443.859.18041.28123679.15798461357509.
          445536601753454704112226421.p145
 13 189-  2^2.3^4.43.61.127.337.547.757.6301.650971.825679.1609669.
          2714377.5229043.7327657.997294663.203865063949.
          2617880963923.57583418699431.91323298699395463.
          56199108572218966663.p70
 13 191-  2^2.3.3674491999.34115367574721.
          84897381032489674968541203989617.p157
 13 193-  2^2.3.27281323.223486667.1468937560453708434469.c177
 13 195-  2^2.3^2.53.61.79.131.1093.1171.4603.4651.21841.30941.
          156131.161971.264031.1302991.1803647.8078071.56253601.
          743408641.57745124662681.5234176303106791.
          71442881968439190301.158943831041162255277151.
          2794855972087224486028011777601.p32
 13 197-  2^2.3.81559.c214
 13 199-  2^2.3.797.5573.94327.1562947.21460559.60144579533.
          2822026772941.704550879887947.c158
 13 201-  2^2.3^2.61.1609.586079017.1093561021297.1195860242597359.
          14137511716656949.46832111174371450604616850217838043873.c128
 13 203-  2^2.3.1973.2843.3539.82013.1050323.5229043.11878648531.
          615557670589.846041103974872866961.p155
 13 205-  2^2.3.1231.3691.30941.6740847065723.
          143207110374732650171977021.
          58047259977349384372529747126587.p146
 13 207-  2^2.3^3.61.139.1381.10903.1609669.39674449.1598219928127.
          282244620282733.2519545342349331183143.
          22271867346104672186904295489.p128
 13 209-  2^2.3.23.419.859.18041.12865927.50792017.864962803.
          50273133791.9468940004449.c174
 13 211-  2^2.3.318872063.453216197376414128940399015272903.c193
 13 213-  2^2.3^2.61.6959.12923.201499.8227339.39355159.5990431171.
          24385215615829.34078015035971503.
          504649541791910254264659793435883391598383106891.
          1016705137474747135476535700217615993757244294651630647.p65
 13 215-  2^2.3.30941.119627.1395397213914606731.
          552781743698966779174737704265497702530829.c169
 13 217-  2^2.3.311.1117.16493.5229043.436265047.506813917.
          8170509011431363408568150369.c179
 13 219-  2^2.3^2.61.439.1024921.1762236499.
          145009586102490829218552548223336637.
          1194776740722409996051132396456283691052300333.c143
 13 221-  2^2.3.53.103.443.77351.264031.1803647.710581301.3890188303.
          15798461357509.
          7720293918867096427863843822346904850820471837355601107472627048_
          71450490130127391654067619897.
          p98
 13 223-  2^2.3.6691.883973.609240789000934129655613721.c211
 13 225-  2^2.3^3.61.181.701.1951.4651.9851.30941.161971.1609669.
          1711042515451.2752135920929651.2997534286720771645924621.
          185129510660424877123166434146327362331151.c122
 13 227-  2^2.3.362293.433117.c241
\end{verbatim}

==> (inline-1) <==
\begin{verbatim}                           Table 13+
 
 13   1+  2.7
 13   2+  2.5.17
 13   3+  2.7.157
 13   4+  2.p5
 13   5+  2.7.11.2411
 13   6+  2.5.17.p5
 13   7+  2.7^2.29.p5
 13   8+  2.p9
 13   9+  2.7.19.157.271.937
 13  10+  2.5^2.17.421.601.641
 13  11+  2.7.p12
 13  12+  2.14281.p9
 13  13+  2.7.13417.20333.p5
 13  14+  2.5.17.p14
 13  15+  2.7.11.31.157.2411.p8
 13  16+  2.2657.441281.p9
 13  17+  2.7.p18
 13  18+  2.5.17.37.28393.428041.p7
 13  19+  2.7.p21
 13  20+  2.41.14281.29881.p12
 13  21+  2.7^2.29.157.463.22079.p11
 13  22+  2.5.17.5281.p19
 13  23+  2.7.47.277.1151.2347.p14
 13  24+  2.1009.407865361.p15
 13  25+  2.7.11.101.2411.57751.p16
 13  26+  2.5.17.380329.p22
 13  27+  2.7.19.157.163.271.937.904663.p12
 13  28+  2.113.14281.p25
 13  29+  2.7.59.1741.8546789918171.p14
 13  30+  2.5^2.17.421.601.641.28393.460655521.p10
 13  31+  2.7.373.2729.145831193.p20
 13  32+  2.193.1601.10433.p26
 13  33+  2.7.67.157.331.1123.6997.122167.960961.p12
 13  34+  2.5.17^2.1021.897329.61165661.75094577.p10
 13  35+  2.7^2.11.29.71.2411.22079.654221.759641.p14
 13  36+  2.73.4177.14281.181297.815702161.p16
 13  37+  2.7.223.21017.152219.1548921490187.p17
 13  38+  2.5.17.229.94621.p33
 13  39+  2.7.157.13417.20333.79301.p27
 13  40+  2.407865361.p36
 13  41+  2.7.83.638453.140299545168523469.p20
 13  42+  2.5.17.673.2857.4621.28393.23161037562937.p17
 13  43+  2.7.173.12566837.8001003293.346982008721.p16
 13  44+  2.89.6073.14281.p39
 13  45+  2.7.11.19.31.157.271.937.2251.2411.12601.28325071.p20
 13  46+  2.5.17.461.160081.159686609.1445443990517.p21
 13  47+  2.7.498851139881.p40
 13  48+  2.97.2657.88993.441281.283763713.127028743393.p18
 13  49+  2.7^3.29.22079.435709.22896329.54461639.p26
 13  50+  2.5^3.17.421.601.641.1253653901.26771688828701.p22
 13  51+  2.7.157.617886851384381281.p36
 13  52+  2.14281.86113.2176307537.224277684782113.p25
 13  53+  2.7.3499.7504072417.202326783229.37379721025854083.p17
 13  54+  2.5.17.37.109.28393.428041.1471069.16764949.4220430741361.p19
 13  55+  2.7.11^2.2411.53681.128011456717.4122652482568228291.p21
 13  56+  2.407865361.17254637799169.p41
 13  57+  2.7.157.845083.2657518772948983.6061387217546931661.p21
 13  58+  2.5.17.233.20970714732554798304809.p38
 13  59+  2.7.5783.p61
 13  60+  2.41.4441.8161.14281.29881.217561.815702161.543124566401.p23
 13  61+  2.7.6024266671.298681203493.1535617756259.p34
 13  62+  2.5.17.1861.1178621.48534593.111109852618983753193.p30
 13  63+  2.7^2.19.29.157.271.463.937.22079.11032183.704972647.
          54165939703.p25
 13  64+  2.257.3230593.36713826768408543617.p43
 13  65+  2.7.11.2411.13417.16381.20333.79301.3808876542352598861.p31
 13  66+  2.5.17.5281.28393.37869877.23057835113017.
          3577574298489429481.p24
 13  67+  2.7.269.4021.138959.28376556792667.p49
 13  68+  2.137.409.14281.63104137.p59
 13  69+  2.7.47.157.277.1151.2347.7039.84801400975699.p46
 13  70+  2.5^2.17.421.601.641.23161037562937.p54
 13  71+  2.7.532615479720542238328159944384931.p46
 13  72+  2.1009.3889.680401.407865361.29975087953.659481276875569.
          6654909974864689.p18
 13  73+  2.7.45553.64803179963.p65
 13  74+  2.5.17.149.1738568407946597.p63
 13  75+  2.7.11.31.101.151.157.2411.11551.57751.2113801.28325071.
          966623849742301.3258254426373251.p18
 13  76+  2.761.2281.14281.692513.62300665486585624081.p49
 13  77+  2.7^2.29.22079.78947177.128011456717.p59
 13  78+  2.5.17.313.1873.28393.380329.2874105113569.
          1418792215861230619657.p36
 13  79+  2.7.25202746699639.p74
 13  80+  2.2657.441281.444641.4335041.283763713.1116130730334721.
          1266394281048641.p29
 13  81+  2.7.19.157.163.271.937.30133.73387.904663.1094473.
          259640317.770321341.762615992953.p28
 13  82+  2.5.17.1089083758501.1508425553233.p65
 13  83+  2.7.167.499.p87
 13  84+  2.113.14281.815702161.213867479113.2341071239305009.
          4803378460849459680406337.p27
 13  85+  2.7.11.1361.2411.617886851384381281.p69
 13  86+  2.5.17.2753.748717.3605871444392247654973.
          14704313671678643430446722121.p35
 13  87+  2.7.59.157.1741.45353101.8546789918171.16397414286709.
          388719701504541540919.p35
 13  88+  2.4049.407865361.479397861182521358407441.
          1358999792679530608571000081.p35
 13  89+  2.7.21001153.2197020880176009487.
          410771620528283009753757952793.p43
 13  90+  2.5^2.17.37.421.601.641.28393.428041.1471069.460655521.
          1453046401.14513462249341141.p38
 13  91+  2.7^2.29.4733.13417.20333.22079.79301.6176383648709.
          244409090738941856729.p44
 13  92+  2.1657.14281.10093085551851597657003882281641.
          13083857523758118007762301611817.p33
 13  93+  2.7.157.373.2729.23623.145831193.16389023943543602257.p63
 13  94+  2.5.17.36097.75389.99886248944632632917.p74
 13  95+  2.7.11.2411.19755615371.3657554614741.5810151294071.
          104422877883960436477.p45
 13  96+  2.193.1153.1601.10433.68675120456139881482562689.
          11352931040252580224415980746369.p38
 13  97+  2.7.404094629.p99
 13  98+  2.5.17.197.2710681.4478993.49517833.139310921.
          4980348180221.23161037562937.p50
 13  99+  2.7.19.67.157.271.331.937.1123.6997.122167.960961.
          262119133.626133421.128011456717.p50
 13 100+  2.41.7001.14281.29881.128245657201.543124566401.
          38245779934601.538823041855601.52008826491976715201.p27
 13 101+  2.7.3327037444864439.7425107270430419.
          9320615531279027221853.14560861044113847497319380951.p30
 13 102+  2.5.17^2.1021.28393.897329.1886389.61165661.75094577.
          718862341.6152936617.229090993311472339969.p36
 13 103+  2.7.619.89611.1450447.89433871.592045971390131.
          147258804290600290058437.p54
 13 104+  2.3329.407865361.161343579388091039418006351540289.p72
 13 105+  2.7^2.11.29.31.71.157.463.2411.22079.654221.759641.1759171.
          28325071.54165939703.16566575194331.30152259698778631.p31
 13 106+  2.5.17.1061.2034766409871541.55315179851718646236650521.
          1331344930977110852021126518627097.p39
 13 107+  2.7.6053633.116077045829.791958624719.p89
 13 108+  2.73.433.1297.4177.14281.181297.14799457.815702161.
          9818892432332713.3156176124992605532414981091253561.p34
 13 109+  2.7.29867.965087.36081138446572828651824827033.p82
 13 110+  2.5^2.17.421.601.641.661.5281.4439770467824561.
          3577574298489429481.202254724516962030101.p51
 13 111+  2.7.157.223.21017.152219.1548921490187.10626791079749447.
          3832014914233819776114475402917811351.p44
 13 112+  2.2657.441281.283763713.p107
 13 113+  2.7.227.9719.1267183.2158975289.4427870101287797057.
          852333015613949705733446242454881.p52
 13 114+  2.5.17.229.28393.94621.452660103574249.
          30746232270870161677690909.
          580196961910046805312944783240761.p41
 13 115+  2.7.11.47.277.1151.2347.2411.84801400975699.p99
 13 116+  2.14281.52201.1142833.9705011473.11779246681.3201194517593.p82
 13 117+  2.7.19.157.271.937.13417.20333.79301.5621617.5786353.
          162837793.584288727345658049575114801.p59
 13 118+  2.5.17.709.3541.115877.118137589.3172190933.p101
 13 119+  2.7^2.29.239.22079.172597045223.2534279978077.
          2810860561573.617886851384381281.p69
 13 120+  2.241.1009.407865361.1030309681.2643964801.659481276875569.
          442779263234039928595359287744639041.p51
 13 121+  2.7.8713.131891.1801207.2644917463.128011456717.
          236537675815901485856148017522791.p66
 13 122+  2.5.17.8626498609074269149060403255784440097670457.p91
 13 123+  2.7.83.157.739.638453.247072069.140299545168523469.
          45111380897407574171.915180098788603185080359.p54
 13 124+  2.14281.111072257.189616769827415561.304200083494791049.p91
 13 125+  2.7.11.101.2411.8501.57751.873251.4831140001.
          3258254426373251.1047326688430383001.p74
 13 126+  2.5.17.37.673.2857.4621.15373.28393.428041.1471069.
          23161037562937.61452748127532301.
          1149869468581335216529112593.p49
 13 127+  2.7.
          687304059153048444682671733000360314795590589587024964570201596437.
          p75
 13 128+  2.96769.2940673.p131
 13 129+  2.7.157.173.12566837.7825170961.8001003293.346982008721.
          9391016904700369.4048619615131328239.p66
 13 130+  2.5^2.17.421.521.601.641.380329.5218721.6691361.
          1418792215861230619657.72395677076468070119906108281513841.p56
 13 131+  2.7.1049.138599.p137
 13 132+  2.89.6073.7129.14281.815702161.134799670920553.
          668229430151772307653060812800711311233.p72
 13 133+  2.7^2.29.22079.579016463719.104422877883960436477.
          7983601174254569126173.p87
 13 134+  2.5.17.117628061579381.597891861167008906854329.
          208987627610561976973469464852117.p77
 13 135+  2.7.11.19.31.157.163.271.937.2251.2411.9181.12601.904663.
          28325071.762615992953.4971111387529339441.
          19145097390154976011.p58
 13 136+  2.407865361.2101969584130840266612144288141743329.
          17915834850330581667260806159243454369619165933658481.p55
 13 137+  2.7.1714667341.22221138052054464059847263.
          252135148303109236253632457534648757143.
          315763309485400584429158395865631317867.p40
 13 138+  2.5.17.461.28393.160081.159686609.1445443990517.
          6533247341521.602053110178724749481.
          54836637716450236990971812089.p57
 13 139+  2.7.245753.18466388799146717978191.p127
 13 140+  2.41.113.281.14281.29881.175362601.960991081.543124566401.
          18603406827218262281.4803378460849459680406337.p68
 13 141+  2.7.157.498851139881.590202369266263393.
          3245178229485124818467952891417691434077.p85
 13 142+  2.5.17.569.853.8237.869893.1863893.9598349.
          1187807331749399825071347132433.p98
 13 143+  2.7.8009.13417.20333.79301.120121.64050562577.128011456717.
          26955750986564813756380111933.p86
 13 144+  2.97.2017.2657.47521.54721.88993.441281.1590049.283763713.
          127028743393.403791981344275297.
          8299042833797200969471889569.p61
 13 145+  2.7.11.59.1741.2411.7634343961.8546789918171.
          16397414286709.943112272332884711.117977510451276076784741.p74
 13 146+  2.5.17.293.466462905277.
          301557549694923141366115643799231359796226965278135642569.p90
 13 147+  2.7^3.29.157.463.22079.435709.22896329.54461639.1314082687.
          17712284017.54165939703.14790290915806570339477.
          16049801116294358590175881.p53
 13 148+  2.3257.14281.12716161.560678027993.p139
 13 149+  2.7.2683.2178083.p156
 13 150+  2.5^3.17.421.601.641.28393.460655521.1253653901.1453046401.
          20858983540201.26771688828701.2152338940237584453701.p76
 13 151+  2.7.49529.3457568707.2462954753131.c141
 13 152+  2.407865361.p161
 13 153+  2.7.19.157.271.307.937.1872876367.8122054267.936052510699.
          15840010226107.617886851384381281.
          476622264829847630603684799705499201.p61
 13 154+  2.5.17.5281.7393.1702933.150324329.23161037562937.
          718377597171850001.3577574298489429481.
          4209006442599882158485591696242263069.p61
 13 155+  2.7.11.373.2411.2729.24181.11268811.145831193.42277560371.
          151091386477111.13496217990809681.16389023943543602257.
          44630257194378716844161.p59
 13 156+  2.14281.86113.815702161.2176307537.224277684782113.
          7009558351001043033313937.
          14269421767320773422797054675027409.p73
 13 157+  2.7.1571.9421.1579421.1302884463846205672630741.
          5321704544480702707255714477.42086256219133569812191465703.p80
 13 158+  2.5.17.317.p172
 13 159+  2.7.157.3499.76003.7504072417.202326783229.1462139329561.
          37379721025854083.39349502420618381.
          197795581824045269616226824820047463.p64
 13 160+  2.193.1601.10433.96001.68675120456139881482562689.c138
 13 161+  2.7^2.29.47.277.1151.2347.22079.84801400975699.
          105533603618353.c134
 13 162+  2.5.17.37.109.28393.428041.1471069.16764949.303474601.
          29320472989.4220430741361.1639740678532467913.p102
 13 163+  2.7.653.7499.231461.15018169.2756901479.
          2551939308888735197.3645787857397596049.
          346453308677790002393.p95
 13 164+  2.14281.c179
 13 165+  2.7.11^2.31.67.157.331.1123.2411.6997.53681.58411.82171.
          122167.960961.28325071.128011456717.396089529902881.
          4122652482568228291.159781905331924011841.p65
 13 166+  2.5.17.1993.417489312958537.712503393203262887688109.c141
 13 167+  2.7.c185
 13 168+  2.1009.407865361.16425059281.17254637799169.
          659481276875569.17075564227260177641438981577201118063969.p97
 13 169+  2.7.4057.13417.20333.79301.p171
 13 170+  2.5^2.17^2.421.601.641.1021.48281.897329.3553001.61165661.
          75094577.4246832221.6152936617.4618988261621.
          130262335782633067441.p89
 13 171+  2.7.19^2.157.271.937.845083.3300771062593.2657518772948983.
          110463092370899893.170627672083045501.6061387217546931661.
          104422877883960436477.p73
 13 172+  2.14281.17923777.866662249.149170984032147278296821073.c145
 13 173+  2.7.100512721293404023.33244834894845209424542011.c150
 13 174+  2.5.17.233.349.2437.28393.1321357.14114031000998557.
          20970714732554798304809.18178782258903260081683549.
          4560345610457374306086188377621.
          48898592536658682820603047728758723297.p41
 13 175+  2.7^2.11.29.71.101.2411.16451.22079.57751.654221.759641.
          16566575194331.3258254426373251.
          132535660270668350675597927401.
          302595407569313485796560805198699713897070701.p56
 13 176+  2.353.2657.441281.15020897.21068609.283763713.
          19395547354657.29919435299224417.161812513752466240577.c112
 13 177+  2.7.157.4957.5783.8378827.
          6521936381117722253551175198473042077230030832125770878689819.
          p119
 13 178+  2.5.17.6053.929585777.c184
 13 179+  2.7.359.1433.39062813.p185
 13 180+  2.41.73.4177.4441.8161.14281.29881.181297.217561.815702161.
          543124566401.9818892432332713.56156144390197362704881.p107
 13 181+  2.7.47324623.c193
 13 182+  2.5.17.337793.380329.23161037562937.1418792215861230619657.c155
 13 183+  2.7.157.6024266671.298681203493.1535617756259.
          5880679831907887.51880092713072077.
          2306860055683352406587860779838313.p102
 13 184+  2.407865361.7911246015404132480993.c175
 13 185+  2.7.11.223.2411.21017.152219.888577614401.1548921490187.
          1614630622391.10626791079749447.c137
 13 186+  2.5.17.1861.28393.1178621.48534593.111109852618983753193.
          576918426137514613314253213249.p134
 13 187+  2.7.10847.421211143.21903343661.128011456717.
          367934980978027.617886851384381281.p141
 13 188+  2.14281.41737.553784729353.188172028979257.
          398225319299696783138113.7663511503164270157006126605793.c120
 13 189+  2.7^2.19.29.157.163.271.379.463.937.22079.904663.11032183.
          704972647.54165939703.762615992953.5588363607297409.
          1626764139744163077191689.4948493178819470211350281226827.p72
 13 190+  2.5^2.17.229.421.601.641.94621.
          22000710008560364143650941501.
          580196961910046805312944783240761.p133
 13 191+  2.7.383.c210
 13 192+  2.257.3230593.36713826768408543617.
          3215877717636198473712500018174097551256193.p143
 13 193+  2.7.146540934096087353.c197
 13 194+  2.5.17.289837.1180346441.2249753895467636981.p181
 13 195+  2.7.11.31.157.2411.13417.16381.20333.70981.79301.28325071.
          3808876542352598861.584288727345658049575114801.
          5085423411603888410443263272201.p103
 13 196+  2.113.14281.115249.11096942977.375644987843497.
          42780848865255089.39174253999996064489.
          4803378460849459680406337.c122
 13 197+  2.7.21277.611873120423.c203
 13 198+  2.5.17.37.397.5281.28393.341749.428041.1471069.37869877.
          23057835113017.3577574298489429481.
          416086662911383416679189.p126
 13 199+  2.7.2634761.36130441.602884829.250480083153607.c184
 13 200+  2.401.1201.407865361.45604314401.10381913540858401.
          689249499714233698770401.
          442779263234039928595359287744639041.p123
 13 201+  2.7.157.269.4021.138959.556942300417.3215553577393.
          28376556792667.
          7213463499437577647267326183042302804613669934521.p123
 13 202+  2.5.17.809.20201.4778818919489153480993.
          20307225713395144899769.p172
 13 203+  2.7^2.29^2.59.1741.22079.11367371513.29216756731.
          8546789918171.16397414286709.14913858445348196461.c147
 13 204+  2.137.409.14281.63104137.815702161.4681059934921.
          55444393239496164406865681531894115168657269299195964355161.
          p130
 13 205+  2.7.11.83.2411.638453.1114694881.8325373081.33639770611.
          19643811777631.140299545168523469.45111380897407574171.p136
 13 206+  2.5.17.1237.2473.169156125029.c210
 13 207+  2.7.19.47.157.271.277.829.937.1151.2347.7039.20287.
          84801400975699.
          1577551654677578101258914545922231304801732231.p140
 13 208+  2.2657.145601.441281.283763713.p209
 13 209+  2.7.128011456717.104422877883960436477.p201
 13 210+  2.5^2.17.421.601.641.673.2857.4621.28393.460655521.
          1453046401.23161037562937.61452748127532301.
          296376064934132422053161022580730249078367228427198561.p107
 13 211+  2.7.330963403934881.179988350604280470445878376547.c191
 13 212+  2.14281.92009.18464777.84863647489.
          296102253960054265850194729.4000741506474775723055096281.c155
 13 213+  2.7.157.149191250053.36136869058233840897019.
          3635675840331161742297981783031.
          96292821127287236064998822696599.
          532615479720542238328159944384931.
          1649818592952900908784269998191033146612006407.p60
 13 214+  2.5.17.857.21401.18470838679921.2458739964418553.c201
 13 215+  2.7.11.173.431.2411.14621.12566837.1888302431.8001003293.
          346982008721.9391016904700369.370696297879940727105731.p148
 13 216+  2.1009.3889.53569.680401.52883713.407865361.29975087953.
          659481276875569.923563008624961.6654909974864689.
          558181416418089697.p133
 13 217+  2.7^2.29.373.2729.11719.22079.145831193.
          16389023943543602257.27340842173064358257699651251.
          9265063882320201898324947759713.p138
 13 218+  2.5.17.p241
 13 219+  2.7.157.45553.64803179963.110628894631.
          50306416402217838265108847290791737756367180453097953386747752499.
          p150
 13 220+  2.41.89.881.6073.14281.29881.39161.4476745241.543124566401.
          668229430151772307653060812800711311233.c162
 13 221+  2.7.13417.20333.23869.79301.741677.1566449.194388949.
          617886851384381281.1590964049817874064437613134993537.c156
 13 222+  2.5.17.149.6217.14653.28393.201091153.1738568407946597.
          596131104371449237.72899319864895280400157.
          120687541344843078804469.
          1438734846120969865240176038964493.
          186121273917021854408917552512305587532503574509.p63
 13 223+  2.7.13381.13163260466767.c231
 13 224+  2.193.449.1601.10433.83777.114689.58317286721.
          10199228225275634431937.10759970447698109015939009.
          68675120456139881482562689.p144
 13 225+  2.7.11.19.31.101.151.157.271.937.2251.2411.11551.12601.
          57751.2113801.28325071.966623849742301.3258254426373251.
          101348453341211701.19145097390154976011.c134
 13 226+  2.5.17.3617.16273.23957.2245321301.c229
 13 227+  2.7.41050444705991995903280091731.c224
 13 228+  2.457.761.2281.14281.20521.692513.815702161.
          62300665486585624081.
          2135382121254983685021572341095722302254446826817.c154
\end{verbatim}

==> (inline-2) <==
\begin{verbatim}                           Table 14- 
 
 14   1-  13
 14   3-  13.211
 14   5-  11.13.3761
 14   7-  13.p7
 14   9-  13.211.397.p5
 14  11-  13.67.4027.p7
 14  13-  13^2.157.p11
 14  15-  11.13.31.211.2851.3761.p5
 14  17-  13.103.p17
 14  19-  13.p21
 14  21-  13.43.211.547.8108731.p10
 14  23-  13.47.461.2347.10627.2249861.p8
 14  25-  11.13.3761.110256001.p15
 14  27-  13.211.397.18973.1427145211.p12
 14  29-  13.13109.25581350023.p18
 14  31-  13.p35
 14  33-  13.67.211.4027.1154539.p23
 14  35-  11.13.3761.8108731.p28
 14  37-  13.223.141405986837.p28
 14  39-  13^2.157.211.761437.29914249171.p22
 14  41-  13.p46
 14  43-  13.173.p46
 14  45-  11.13.31.181.211.397.1171.2851.3761.15511.18973.302581.p17
 14  47-  13.659.3690629.21156769.24572071.p29
 14  49-  13.491.50177.8108731.p41
 14  51-  13.103.211.136273.22771730193675277.p32
 14  53-  13.107.24593.108342165348412451.212253211670183419.p19
 14  55-  11^2.13.67.3761.4027.1154539.p45
 14  57-  13.211.229.428299.459715689149916492091.p34
 14  59-  13.28439.1139110880064821580931661.p38
 14  61-  13.977.8053.21961.51238644631619299.p41
 14  63-  13.43.211.379.397.547.18973.8108731.407364049.2239000891.p31
 14  65-  11.13^2.157.2081.3761.548055041.29914249171.p43
 14  67-  13.269.12329.169913.2516066164220253191649971614939.p34
 14  69-  13.47.211.461.2347.10627.2249861.14525237.812293117.
          2609588427937.p30
 14  71-  13.4261.954519632047180992533553119.p50
 14  73-  13.439.7708818770493814043599025468833.p50
 14  75-  11.13.31.211.1051.2851.3761.15511.110256001.
          758855846709601.p43
 14  77-  13.67.3851.4027.59753.140449.1154539.8108731.
          53380217213346395075243.p33
 14  79-  13.11289101.38775097.p75
 14  81-  13.163.211.397.4861.18973.854582077.1427145211.
          299113818931.p48
 14  83-  13.167.5479.19423.2802911.8692591.
          116910503156118431205311406881.p42
 14  85-  11.13.103.1021.3761.5135191.22771730193675277.
          2045945611942276639291.p43
 14  87-  13.211.349.13109.100577221.25581350023.396530555859061913.p54
 14  89-  13.179.3264343.72284972657.558880233911.p70
 14  91-  13^2.157.8108731.29914249171.28814088661742931457.
          1831232267609932496997868363.p36
 14  93-  13.211.244898761.2472843559729.253445952598770930829423.
          3544762693352021265837373.p35
 14  95-  11.13.3761.30581071.296707130599601.459715689149916492091.
          181492199166802020921871.p38
 14  97-  13.73548556381.p100
 14  99-  13.67.199.211.397.4027.18973.1154539.1035450464203.
          77720275181800334933851.p55
 14 101-  13.179983857965347309.117130686705550609860341.p75
 14 103-  13.53149.618619.8437406664266660215141.p85
 14 105-  11.13.31.43.211.547.2851.3761.15511.20161.8108731.
          2239000891.416104481521.2984619585279628795345143571.p40
 14 107-  13.80096563.64301767086455821476391543.
          11532779639819150795491142557.p60
 14 109-  13.1105261.1869094069.90777375641.p98
 14 111-  13.211.223.179278543.141405986837.
          6223308177932683558580086481.p75
 14 113-  13.1907441.2339966136628961.p107
 14 115-  11.13.47.461.2347.3761.10627.88321.2249861.14525237.
          3630722041.52948351072449959611171.p64
 14 117-  13^2.157.211.397.18973.761437.4158181.20097971479.
          29914249171.3114718734925279.3921141330646275580183.
          1528484187475617597653221.p26
 14 119-  13.103.8108731.2709038809.22771730193675277.
          243116937361539697.613350110243193333262258716906211.p51
 14 121-  13.67.4027.1154539.123299243.831510853163.
          2879003390005532849687.810996712531202185567281370471.p55
 14 123-  13.211.6151.31241604679.201720751646093059.
          7538867501749984216983927242653776257689563451.p61
 14 125-  11.13.3761.110256001.758855846709601.
          1365644971682164918414229838387642578618501.p73
 14 127-  13.509.940979147721970954812093094478312164633069.p100
 14 129-  13.173.211.8541144684063565933692773061041272523162742407.p97
 14 131-  13.203051.p144
 14 133-  13.504337.8108731.459715689149916492091.
          1198593260858475460048546363553.p88
 14 135-  11.13.31.181.211.271.397.1171.2851.3761.15511.18973.302581.
          571321.1427145211.299113818931.50099966224441291.
          17017126086358548541240438711287601.p41
 14 137-  13.14797.23017.58363.660416447.6302558687.
          6293790811166546358439.12786289755232860813227.
          200944209658279869517218290818008359311.p42
 14 139-  13.1150607807.p150
 14 141-  13.211.659.3690629.10359553.21156769.24572071.
          44894941936589578860040808179.
          80595584240739742496198835121.p70
 14 143-  13^2.67.157.2861.4027.1154539.4710563287.29914249171.
          2196081241344228616463801.
          3416834294061053672532014727068411518739.p61
 14 145-  11.13.3761.13109.25581350023.396530555859061913.
          154810577218709484354875454180024233502992723473642447279121.
          p70
 14 147-  13.43.211.491.547.50177.71443.8108731.2239000891.
          19030202153971.43407789436782425761.
          55691808161414434292580585256766467712323.p59
 14 149-  13.73309.2921184325571.3614646313204739.
          86461323974510452851899.c114
 14 151-  13.907.p169
 14 153-  13.103.211.397.18973.136273.22771730193675277.
          32334112193463066794091099939307.p111
 14 155-  11.13.311.3761.28211.26063080998214179685167270877966651.c131
 14 157-  13.11933.122147.8218009.994774287407.2148794951053697.
          89108435248973323.c119
 14 159-  13.107.211.24593.2783773.108342165348412451.
          212253211670183419.7063101861270769169.p113
 14 161-  13.47.461.2347.6763.10627.11593.2249861.8108731.14525237.p144
 14 163-  13.c186
 14 165-  11^2.13.31.67.211.331.2851.3761.4027.15511.1154539.
          77720275181800334933851.6801382917099807693706255471.
          590942011471566261212035041517359275008998041.p62
 14 167-  13.56113.206761699.12941778614480077.
          158457886097443097602427.c138
 14 169-  13^3.157.677.29914249171.p175
 14 171-  13.211.229.397.18973.428299.5231917.37573673070907.
          459715689149916492091.979597292881313378323.
          1725839313594069799295455569880861.
          77539436470813023431659196734275560557.p45
 14 173-  13.347.1039.101277671419.37624878383126067779.
          1819706679406428630956833.3791436777919825724743593227.
          15053693315760257175407008309.
          566812675192176471037545021624503767.p46
 14 175-  11.13.3761.8108731.110256001.3205817596801.758855846709601.
          2984619585279628795345143571.c126
 14 177-  13.211.28439.174877.1139110880064821580931661.
          99341435535614774169060040354379474929.c128
 14 179-  13.424231.11217931.p192
 14 181-  13.5431.1583711034683.40458072455159563.c174
 14 183-  13.211.367.977.8053.21961.51238644631619299.
          106994467191030229.
          71246710261900509347856740878394240608589.p118
 14 185-  11.13.223.3701.3761.141405986837.150688111051.
          103388733161883098912201.6223308177932683558580086481.c128
 14 187-  13.67.103.4027.342211.1154539.182517925283.
          22771730193675277.255357432734568473.p150
 14 189-  13.43.211.379.397.547.18973.168211.8108731.407364049.
          1427145211.2239000891.299113818931.59320570714147.
          2481042898919563914965779.1179856192739099325001663965211.p81
 14 191-  13.383.958057.763146613.4522107979.595758214979.p179
 14 193-  13.12429587.c213
 14 195-  11.13^2.31.157.211.2081.2851.3761.15511.761437.548055041.
          29914249171.3921141330646275580183.
          802710327064077868251661.
          8411347582936206309444183428167163113285171.p87
 14 197-  13.8669.c221
 14 199-  13.797.1103257.p219
 14 201-  13.211.269.12329.15679.169913.1006609.11350069.15815887.
          2516066164220253191649971614939.
          3349702521889138376311452937393733.c127
 14 203-  13.13109.36947.8108731.25581350023.396530555859061913.c188
 14 205-  11.13.1231.3761.11613251512901.
          7538867501749984216983927242653776257689563451.c168
 14 207-  13.47.211.397.461.2347.10627.18973.419383.2249861.3270187.
          14525237.812293117.2609588427937.831870489299918239.
          1071984307158923254273.1194168583476201763081.
          723645725600787529311271.117848048385565517206343907799.p56
 14 209-  13.67.4027.6271.1154539.1055396497.459715689149916492091.
          281125817361812618433503.1918091099562165463638187.p146
 14 211-  13.14771.1162074863209299261199.
          495394871589385616485045463.c189
 14 213-  13.211.853.4261.10651.1306181489868573337531.
          954519632047180992533553119.
          5799277005325429627276889053801.
          621950564627340008800756859464878266899078352521.
          44859123274519397633244020369148461475583526255489.p54
 14 215-  11.13.173.3761.439814321.
          8541144684063565933692773061041272523162742407.p184
 14 217-  13.8108731.689985787.276374418053024074440889.
          26063080998214179685167270877966651.p174
 14 219-  13.211.439.83221.183523.26232697.8519615527.21832948771.
          42763324519.65704256923.314019504497425621.
          7708818770493814043599025468833.
          10566980260900333849245254932444354727296796880253.p89
 14 221-  13^2.103.157.443.174149.140099857.29914249171.
          1906367884747.22771730193675277.
          735533553254230437171475366877.c162
\end{verbatim}

==> (inline-3) <==
\begin{verbatim}                           Table 14+
 
 14   1+  3.5
 14   2+  197
 14   3+  3^2.5.61
 14   4+  41.937
 14   5+  3.5^2.71.101
 14   6+  37.197.1033
 14   7+  3.5.p7
 14   8+  17.5393.p5
 14   9+  3^3.5.19.61.p6
 14  10+  197.1061.p7
 14  11+  3.5.23.p11
 14  12+  41.937.p10
 14  13+  3.5.79.911.7307.p6
 14  14+  29^2.113.197.3361.p6
 14  15+  3^2.5^2.61.71.101.811.p7
 14  16+  193.p17
 14  17+  3.5.137.p17
 14  18+  37.197.1033.p14
 14  19+  3.5.191.26981.p14
 14  20+  41.937.61001.698521.p8
 14  21+  3^2.5.61.463.7027567.p12
 14  22+  197.88001.240159217.p10
 14  23+  3.5.139.967.19922509.p13
 14  24+  17.5393.16097.19489.722833.p9
 14  25+  3.5^3.71.101.401.4001.p17
 14  26+  53.197.178616881.p18
 14  27+  3^4.5.19.61.132049.1177426963.p12
 14  28+  41.937.1009.774929.p19
 14  29+  3.5.59.114221024581.p20
 14  30+  37.197.1033.1061.1383881.p19
 14  31+  3.5.1613.3163.168269.7476844183.p13
 14  32+  7489.1204905857.1667461121.p15
 14  33+  3^2.5.23.61.424262851.11737870057.p15
 14  34+  197.2857.2774129.1253535423961.p15
 14  35+  3.5^2.71.101.2985431.7027567.p22
 14  36+  41.73.937.1475750641.p26
 14  37+  3.5.283051.118918748615980063.p19
 14  38+  197.5363068468501.p29
 14  39+  3^2.5.61.79.911.7307.40639.100621.p23
 14  40+  17.4241.5393.16097.825039041.p25
 14  41+  3.5.83.5167.86501473.95263009.p25
 14  42+  29^2.37.113.197.1033.1597.3361.10333.176597.12471556693.p11
 14  43+  3.5.68138548314176704687.p29
 14  44+  41.89.937.3697.2211409011924781241.p22
 14  45+  3^3.5^2.19.61.71.101.811.132049.1948981.4020031.p21
 14  46+  197.1381.7258585231384113470369.p26
 14  47+  3.5.1129.1693.273065677.p38
 14  48+  97.193.37633.11284732320255809.p31
 14  49+  3.5.7027567.1766644727.p39
 14  50+  197.1061.1383881.1289805301.p37
 14  51+  3^2.5.61.137.379033.373751461.91949452849.390025544803.p17
 14  52+  41.937.1873.122929.24265055276489.p34
 14  53+  3.5.p60
 14  54+  37.109.197.1033.1297.56693904845761.p37
 14  55+  3.5^2.23.71.101.4193531.11737870057.80771150936583581.p23
 14  56+  17.5393.8737.16097.112639810230529.p38
 14  57+  3^2.5.61.191.26981.77312552100349.p42
 14  58+  197.233.19145784457.p52
 14  59+  3.5.13217.20297.26914480954937.4723062582866725519259.p23
 14  60+  41.937.61001.698521.51111761.1475750641.59203797481.p26
 14  61+  3.5.90281.107705383.p56
 14  62+  197.446401.p64
 14  63+  3^3.5.19.61.127.463.132049.7027567.131147620297.p40
 14  64+  8633886977.p64
 14  65+  3.5^2.71.79.101.131.911.7307.100621.1812721.89590931.
          154160620391311.p25
 14  66+  37.197.1033.32341.88001.327889.2283733.240159217.
          3938797853.p30
 14  67+  3.5.86029.16731682871.742346622710948405402237.p37
 14  68+  41.409.937.1198859041.p62
 14  69+  3^2.5.61.139.691.967.12431317.19922509.5715684596759.p41
 14  70+  29^2.113.197.281.1061.3361.22961.176597.1383881.
          169104974081.179266059891241.p23
 14  71+  3.5.569.3620291.56165234981886479394192094297061.p40
 14  72+  17.5393.16097.19489.722833.154604113.288392833.p47
 14  73+  3.5.293.124195272375239203.p63
 14  74+  149.197.13270292968062854021.20869260239752113310657.p39
 14  75+  3^2.5^3.61.71.101.151.401.811.4001.1948981.1656843549451.
          106463872671151.10429823947688701.p18
 14  76+  41.937.p83
 14  77+  3.5.23.56519.7027567.11737870057.293626525039.
          11201223484991.36707095599329.p26
 14  78+  37.53.197.1033.140557.178616881.377069317.232815192715561.
          337803644207780297.p27
 14  79+  3.5.160687.17428672520072491888720964879939.p53
 14  80+  193.641.14401.32801.11284732320255809.
          117686299357503737281.p42
 14  81+  3^5.5.19.61.1459.132049.2884897.1177426963.120850766857.
          789080627989.69205137817155935977.p21
 14  82+  197.1979317.117872082254721001.p69
 14  83+  3.5.18427.45319.22722096794779061445351332313569.p54
 14  84+  41.337.673.937.1009.774929.1475750641.1908233583265468033.
          4110630794871608561.p32
 14  85+  3.5^2.71.101.137.68171.498271.705161.22995901.
          329373710464831.14837638311110071.69901022666276891.p19
 14  86+  197.p97
 14  87+  3^2.5.59.61.523.7345482559.114221024581.
          17101086842968403641.1588794541523975089627189.p28
 14  88+  17.5393.16097.726776513.
          27839910162900081267786564789267761898449.p43
 14  89+  3.5.1485227518551701761601.p80
 14  90+  37.197.1033.1061.1383881.56693904845761.
          2189065053896955781.45555678436399855012801.p33
 14  91+  3.5.79.911.7307.100621.7027567.30241695871297.p70
 14  92+  41.937.1657.726769322233.1355468392097.p74
 14  93+  3^2.5.61.1613.3163.168269.7476844183.3519020880787.
          5329700081717383927.p51
 14  94+  197.123517.23688237358867852955597637113063638372710957829.p54
 14  95+  3.5^2.71.101.191.26981.5347507340251.77312552100349.
          303060019635371.4190722734296061840394251971.p28
 14  96+  577.7489.12289.1204905857.1667461121.315256811699009.
          116803868130047617.5625500830912480824001.p28
 14  97+  3.5.971.722069.110944726360291.
          3906339471560384855270799953.p60
 14  98+  29^2.113.197.3361.21169.176597.1674821.6720841.1399339453.
          27665845648437622910756680433.p42
 14  99+  3^3.5.19.23.61.132049.424262851.11737870057.6628942220869.
          211217884795501.p56
 14 100+  41.937.61001.100801.698521.51111761.12925422001.
          59321810877042601.p60
 14 101+  3.5.13933873747.91345330859266674719.
          7123648631838627559411601057.p57
 14 102+  37.197.1033.1429.2857.2774129.20462017.4542410881.
          29547399373.1253535423961.475021736393117.
          413489699958012913.p26
 14 103+  3.5.619.4327.2057432524164078898929983122034138753.p75
 14 104+  17.5393.16097.7515058721.13119535729.3174700242129313.
          4165538330026374838424925657381613073.p38
 14 105+  3^2.5^2.61.71.101.463.811.1948981.2985431.7027567.
          131147620297.8999281905501310711.1153528236782084716841.p37
 14 106+  197.2333.1035409.1360193.76717187089.p93
 14 107+  3.5.317105206598051859367379.
          663416649033640769736726613172959.p66
 14 108+  41.73.937.1475750641.44030132882434030723817977.
          390267551541285967420352592033193.p50
 14 109+  3.5.1812463861381.701183426180177619461.
          22096554229084988462266137540956609.p57
 14 110+  197.1061.88001.1383881.2973961.240159217.3938797853.p86
 14 111+  3^2.5.61.283051.118918748615980063.5052787535809680019.p83
 14 112+  193.449.1004200961.11284732320255809.
          63548122366971161956767320706882818393288055809.p52
 14 113+  3.5.227.634157.107957226976725674039073017.
          744005452906228391543944913.p68
 14 114+  37.197.457.1033.1621993.5363068468501.
          3790272062336677640641.33805377353247040129578560281.p53
 14 115+  3.5^2.71.101.139.967.19922509.61351581611.5715684596759.p91
 14 116+  41.937.92801.11022553.p117
 14 117+  3^3.5.19.61.79.911.7307.40639.100621.132049.
          84710027970100651637689.
          57287251477993448670440574107507690535463.p42
 14 118+  197.45077.454719214741083289.
          2126524541661028214548514482441.
          199967290248011161005119487590579974117.p43
 14 119+  3.5.137.239.19993.134471.7027567.1058810593.
          14837638311110071.175314700664902074282791.p66
 14 120+  17.241.3121.4241.5393.16097.19489.722833.154604113.
          825039041.1355671197066156221653681.
          104264534567640462886573921.p42
 14 121+  3.5.23.926748439.11737870057.2124371843617.858940655421377.
          22760200112136743972454726971703923303.p53
 14 122+  197.15373.23669.23488861057.p119
 14 123+  3^2.5.61.83.5167.86501473.95263009.888639331.
          1848816684520172381645083.1691706120726315819380014153.p56
 14 124+  41.937.2729.118269961.146631476887771020062843377.
          2400411111484551632195686124897.p70
 14 125+  3.5^4.71.101.251.401.3251.4001.35251.58618751.
          1418952528001.1713703099234001.10429823947688701.p69
 14 126+  29^2.37.113.197.1033.1597.3361.10333.42589.176597.2589553.
          12471556693.15697516297.24245902149589.56693904845761.
          6997491719100092333901205009.p31
 14 127+  3.5.119881397.9269534484051658649690279633719.p106
 14 128+  257.100497382788383295179961898289105815085380571534081.p95
 14 129+  3^2.5.61.1487887.68138548314176704687.
          18794094160316772254370452929.
          2920934527605580756190966962183.p60
 14 130+  53.197.1061.1383881.178616881.4729897901.
          337803644207780297.p101
 14 131+  3.5.263.9863567449.1787761106036753.7483849256117269352987.p100
 14 132+  41.89.937.3697.18481.1475750641.3811156801.
          2211409011924781241.311044010620305395929.
          515208015794509023361.9620587412095263092017.p37
 14 133+  3.5.191.26981.146833.7027567.77312552100349.
          39576180399500480620508565123967.p88
 14 134+  197.761679078553.665308556453665441.c122
 14 135+  3^4.5^2.19.61.71.101.811.4051.61291.132049.1948981.4020031.
          1177426963.46275867811.120850766857.799837378328194512391.p64
 14 136+  17^2.5393.5441.16097.62017.2990369.135780497.p123
 14 137+  3.5.1761821.1526809884079.11726740508136481259.c119
 14 138+  37.197.277.1033.1381.60169.1497577.27261901.10652253754249.
          7258585231384113470369.26691793464632753298234089.
          16278392225722146413629573194121.p36
 14 139+  3.5.1669.2503.245753.109816673.32444271337.c128
 14 140+  41.937.1009.61001.698521.774929.51111761.768499041876161.
          4110630794871608561.124307672434704949724447762182603361.p61
 14 141+  3^2.5.61.283.1129.1693.2539.27073.273065677.
          579630180378618007.12413648709786206551459035493.
          94255869234963126537248029251644017103.p50
 14 142+  197.2557.c158
 14 143+  3.5.23.79.911.7307.100621.11737870057.p138
 14 144+  97.193.37633.323358924673.926051880961.11284732320255809.
          8218554008521988811457.147535582132261916748289.
          1299441004337600362404702924961.p42
 14 145+  3.5^2.59.71.101.10151.45821.155477411.37484114141.
          114221024581.2070447990991.2389435878718921.
          17101086842968403641.5983648619076985346807009775408581.p40
 14 146+  197.6133.58596307485137.101505256813451472997.c128
 14 147+  3^2.5.61.463.8233.129361.7027567.14501257.880172497.
          1766644727.131147620297.770982388227470161.
          309692811287788338271.580022039778076004713657708467583.p39
 14 148+  41.937.27529.5064427393.589563228602951657.p134
 14 149+  3.5.241679.341141461.14273054148271657.
          512051301736517248364152115053.
          3771417597488309766142625944465123.p77
 14 150+  37.197.1033.1061.44101.1383881.2250901.1289805301.
          2189065053896955781.5427467975561141066903634117574455901.p81
 14 151+  3.5.7323097048649.143258878622713044930147171569.c130
 14 152+  17.5393.16097.484577.c160
 14 153+  3^3.5.19.61.137.307.132049.379033.22306483.373751461.
          91949452849.390025544803.2827308277710307.
          14837638311110071.p85
 14 154+  29^2.113.197.617.3361.3389.88001.176597.240159217.
          3938797853.3970841029.5223927017.34583355269.
          708590562588639422547863393.
          1053011083204792940840388022407928229.p39
 14 155+  3.5^2.71.101.1613.1861.3163.168269.36019831.7476844183.
          3519020880787.11516057919971581403458318451.
          875165010655001587282221741751181.p66
 14 156+  41.313.937.1873.122929.1475750641.24265055276489.
          467730390623396534073677329.
          1849102545912795649305870639902057.p81
 14 157+  3.5.126229.120647974453.12867584892495731291.p144
 14 158+  197.317.2213.2615533.12550700297.307195166233.c145
 14 159+  3^2.5.61.23930863903.3005391935449.14904873035221759.
          370420174412756233251059386112400356602781974950349282143983.
          p81
 14 160+  7489.37441.859841.1204905857.1667461121.315256811699009.
          4512009924863657921.
          226497892220593572671057740469513143585953972966721.p68
 14 161+  3.5.139.967.1289.7027567.19922509.34086288559.
          5715684596759.221843705733497.195994302576825607.p107
 14 162+  37.109.197.1033.1297.10369.56693904845761.
          24608219317923529.1288970002561918178679898926602104597.p104
 14 163+  3.5.18257.103669.c177
 14 164+  41^2.937.c182
 14 165+  3^2.5^2.23.61.71.101.661.811.991.1948981.4193531.424262851.
          11737870057.211217884795501.80771150936583581.
          22143573795284626967041.p86
 14 166+  197.673961.6370407060334937.21866510156173517.
          1624332643214365366066160413.p123
 14 167+  3.5.3136744105613.p178
 14 168+  17.5393.8737.16097.19489.29569.722833.15408961.52384417.
          154604113.1377165217.112639810230529.722694420460993.
          212461885094090017.246286645701880968753409.
          85865099174933346147014689.p38
 14 169+  3.5.79.911.7307.100621.196240097.26720635388669.c158
 14 170+  197.1061.2857.1383881.2774129.1253535423961.20442260426821.
          475021736393117.10174250577999853023931141.p109
 14 171+  3^3.5.19^2.61.191.26981.65323.132049.274276477.5374914067.
          77312552100349.195170541036876871586242124250099044769031.p100
 14 172+  41.937.591239681.c184
 14 173+  3.5.178537.71149495996084517056952537.c167
 14 174+  37.197.233.1033.199753.19145784457.
          3400405866978240617100300348708655716139329047695901.p124
 14 175+  3.5^3.71.101.401.4001.12601.94151.2985431.7027567.
          1076698112231351.10429823947688701.9279754364513036951.
          1153528236782084716841.p95
 14 176+  193.353^2.11284732320255809.1676130551951549091075100897.p152
 14 177+  3^2.5.61.13217.20297.43189.26914480954937.
          142302186408794443.4723062582866725519259.
          81787775296961961505757.p112
 14 178+  197.7717227737.p192
 14 179+  3.5.359.c202
 14 180+  41.73.937.61001.698521.51111761.1475750641.59203797481.
          1411198114321.44030132882434030723817977.
          80123309993635647613346281.
          21501568166958140736048377191561.p67
 14 181+  3.5.1811.852584048213029279893446179.
          2670825719284391696079400757.
          3520351285864084487536622538292937.p116
 14 182+  29^2.53.113.197.3361.4733.6553.176597.246793.178616881.
          43894275881.337803644207780297.807435616649298950486629.
          120482563493547272142265758755127406781.
          2974850739677992101525446935839733413797.p41
 14 183+  3^2.5.61^2.733.9151.90281.107705383.
          56219262873136173669112855946809586218842424287270210257.c129
 14 184+  17.5393.16097.98993.121552767680660753.
          12238816080349300513.38081282962177621651057.c138
 14 185+  3.5^2.71.101.1481.251231.283051.118918748615980063.
          417692329496249741.5052787535809680019.
          24964320107960753416640701.p114
 14 186+  37.197.373.1033.16741.446401.13723081.
          1305409674843587956181760321758227903131748953619621107238125901.
          p124
 14 187+  3.5.23.137.11737870057.666132173059.14837638311110071.
          238784135408558485075698413.
          3542671175264651112010084266363569.p112
 14 188+  41.937.c211
 14 189+  3^4.5.19.61.127.463.2647.15121.45361.132049.7027567.
          64234297.1177426963.43075927441.120850766857.131147620297.
          748773150240659213164563040393.
          1435369802312964804941403275094813832903.p64
 14 190+  197.1061.1383881.1693661.5363068468501.
          33805377353247040129578560281.p159
 14 191+  3.5.c218
 14 192+  10753.587137.146775553.8633886977.
          2606081085678013851659434100378777002828326851013303788215883521.c129
 14 193+  3.5.773.2078611.62019779.34858516305212794312874088493.c175
 14 194+  197.389.90017.c213
 14 195+  3^2.5^2.61.71.79.101.131.811.911.7307.14431.40639.100621.
          1812721.1948981.89590931.154160620391311.
          84710027970100651637689.3374957962330190476351801.
          706764346937296025191068810953049430062029071.p61
 14 196+  41.937.1009.3137.774929.4110630794871608561.c190
 14 197+  3.5.677681.24726259.c212
 14 198+  37.197.1033.32341.88001.297397.327889.2283733.240159217.
          3938797853.56693904845761.316056851317065573002773.
          290539981900661462484153290653.
          3780693030838864772619315276203201515744866373.p63
 14 199+  3.5.5767774609.c218
 14 200+  17.4241.5393.16097.825039041.1355671197066156221653681.p184
 14 201+  3^2.5.61.3217.86029.16731682871.56826978889.
          742346622710948405402237.14202676205029365909616903.
          3852085297030630362064662312050526769.p112
 14 202+  197.809.2970927121.p217
 14 203+  3.5.59.7027567.114221024581.31642048839402569.
          816608571839479231.2664226106586923257.
          17101086842968403641.2576467033510772674553609812079.c110
 14 204+  41.409.937.1198859041.1475750641.
          220337409956632259454162623497.
          45887198892210383306251244211905666572038717350519526122537209.
          p118
 14 205+  3.5^2.71.83.101.5167.599831.86501473.95263009.
          1848816684520172381645083.c178
 14 206+  197.c234
 14 207+  3^3.5.19.61.139.691.829.967.132049.278623.12431317.
          19922509.16701578893.5715684596759.5684288205532897.
          10548762531826449398709993211.
          33530757358507781530316034545431872575593.p89
 14 208+  193.3329.4993.25081481098337.11284732320255809.p200
 14 209+  3.5.23.191.419.26981.11737870057.25681764155807.
          77312552100349.49793257319517747619.p171
 14 210+  29^2.37.113.197.281.421.1033.1061.1597.3361.10333.22961.
          176597.192781.560281.1383881.7635181.12471556693.
          15697516297.169104974081.179266059891241.
          461536194267492961.2189065053896955781.
          53088969266066840356181.14035532684188413634735352583661.p41
 14 211+  3.5.44612882063013787273.p222
 14 212+  41.937.94716416097137.29141065591961018708809.
          2365539040427430483701173267937.c172
 14 213+  3^2.5.61.569.1287799.3620291.
          56165234981886479394192094297061.
          1366708661766018742955066122864694051209.c155
 14 214+  197.c243
 14 215+  3.5^2.71.101.431.818291.68138548314176704687.
          18794094160316772254370452929.p185
 14 216+  17.433.5393.16097.19489.722833.5890321.154604113.288392833.
          11130974929928475756912833122336561.
          35822941945875248527208153841553014195737966977.c122
 14 217+  3.5.1613.3163.168269.7027567.7476844183.3519020880787.c207
 14 218+  197.4327957489.209498155578839201.7027647527392479373.
          3605858129949332144366540682322601.c169
 14 219+  3^2.5.61.293.8761.878629.124195272375239203.
          851692182222674682962658334792936291749789855214118874702189857.
          p156
 14 220+  41.89.937.1321.3697.27281.61001.698521.51111761.
          2211409011924781241.66215836336157644841.
          9620587412095263092017.p157
 14 221+  3.5.79.137.911.1327.7307.100621.5993521.10287551.
          91775381179.14837638311110071.104756483813839651.c176
 14 222+  37^2.149.197.1033.1103341.13270292968062854021.
          20869260239752113310657.
          800635015652427578182111867947908724037.p158
\end{verbatim}

==> (inline-4) <==
\begin{verbatim}                           Table 15- 
 
 15   1-  2.7
 15   3-  2.7.241
 15   5-  2.7.11.4931
 15   7-  2.7^2.p7
 15   9-  2.7.241.541.p5
 15  11-  2.7.67.463.2333.8537
 15  13-  2.7.53.157483.p8
 15  15-  2.7.11.61.241.4931.p8
 15  17-  2.7.1045002649.p10
 15  19-  2.7.4272113.p15
 15  21-  2.7^2.43.241.1743463.p13
 15  23-  2.7.829.31741.p19
 15  25-  2.7.11.4931.46751.p19
 15  27-  2.7.109.241.541.21061.16354441.p12
 15  29-  2.7.59.p32
 15  31-  2.7.311.p33
 15  33-  2.7.67.241.463.2333.8537.62475406423.p13
 15  35-  2.7^2.11.71.4931.1743463.4167731.p20
 15  37-  2.7.223.4441.32217011.2474070455887.p17
 15  39-  2.7.53.241.1249.20749.157483.16655159.p21
 15  41-  2.7.8430332222527.p35
 15  43-  2.7.p50
 15  45-  2.7.11.61.181.241.541.4931.21061.39225301.p26
 15  47-  2.7.283.659.2351.6299.183959.p37
 15  49-  2.7^3.1743463.5706541.10164071.4175288799599.p23
 15  51-  2.7.103.241.1123.1022449.3496561.1045002649.6734509609.p20
 15  53-  2.7.4423381.19273082604001.69249662260776479.p25
 15  55-  2.7.11^2.67.463.2333.4931.8537.1011671.p40
 15  57-  2.7.241.4272113.292582141.370649274902657.p34
 15  59-  2.7.298157610720691362563759.p45
 15  61-  2.7.367.7321.220692472927167836907173.p41
 15  63-  2.7^2.43.127.241.541.883.21061.123229.399043.1743463.
          1470374630929.2817034275427.p15
 15  65-  2.7.11.53.131.4931.157483.16655159.p55
 15  67-  2.7.4954919.2628501058611905652954840361379.p41
 15  69-  2.7.241.829.967.31741.434956681.80732172121.
          3046462151831565769.p30
 15  71-  2.7.91733.5957753.272301574062887284439621057578687.p39
 15  73-  2.7.p85
 15  75-  2.7.11.61.241.4931.20101.46751.39225301.316091724098401.
          7112705843777290751.p29
 15  77-  2.7^2.67.463.2333.5237.8537.1743463.28095816025663.p54
 15  79-  2.7.317.289141.p84
 15  81-  2.7.109.163.241.541.21061.16354441.829049498029.p62
 15  83-  2.7.2158116330311.3220419108264156535849497113.p57
 15  85-  2.7.11.4931.1045002649.6734509609.p76
 15  87-  2.7.59.241.349.798084409.15476275967141572773889537007699.p55
 15  89-  2.7.179.807409.18500463452718361.p80
 15  91-  2.7^2.53.911.157483.1743463.16655159.24002161.124074497.
          936800875930739.p52
 15  93-  2.7.241.311.660603097954354915026956925328631.p71
 15  95-  2.7.11.191.4931.4272113.65959677431.370649274902657.p72
 15  97-  2.7.373115933.165984138349.3385663183327.
          1938177886827124931.p63
 15  99-  2.7.67.241.463.541.2333.5347.8537.21061.55243.62475406423.
          4969143820807.1741078786797952487623.p41
 15 101-  2.7.205031.401588323.126531769801.94428772268291.
          5587621895329267.p63
 15 103-  2.7.1031.37493.507243071.
          96306861556309936387593197402996201073146200561.p57
 15 105-  2.7^2.11.43.61.71.241.4931.1743463.4167731.39225301.
          2817034275427.53096945644422356461.
          24596480723711374110433501.p32
 15 107-  2.7.643.1499.194527.609913483.17221279121951.
          8296079506365811612150733.8238863910860240211186514584551.p36
 15 109-  2.7.1091.13314787.12210400864955756334357543791.
          7214058133190348510797044416367276209047.p49
 15 111-  2.7.223.241.4441.9769.32217011.76736743.2474070455887.
          29645965890637091.661198877270593946341.p52
 15 113-  2.7.367508084381203624767165304975303.p100
 15 115-  2.7.11.829.1151.4931.31741.53591.100511.2083752851.
          740265963181.4088280880261.3046462151831565769.
          42460920908092999453501.p35
 15 117-  2.7.53.241.541.1249.20749.21061.157483.2854567.4640221.
          16655159.606451512892729597861.
          3022689049104598084874946135455929.p39
 15 119-  2.7^2.239.953.1743463.1045002649.6734509609.
          54828245908127393269.p88
 15 121-  2.7.67.463.2333.7019.8537.60966770930329903.
          5627184418701839214950691388503744769436522116776893.p57
 15 123-  2.7.241.1723.8430332222527.114557014359607.
          1296290182141167360809609737147.
          14052995136749824817978552692323583.p47
 15 125-  2.7.11.251.4931.46751.7112705843777290751.
          2718938036486102674173251.p91
 15 127-  2.7.17529557.64545260439067.c128
 15 129-  2.7.241.1549.3109274247465857390281.
          26656068987980386414408582952871386493955339704241.p75
 15 131-  2.7.8310543061.225909282151193.c129
 15 133-  2.7^2.149759.229027.780179.1743463.4272113.370649274902657.
          18536510212629000707955547.
          2181105157226630896811634572981263.p52
 15 135-  2.7.11.61.109.181.241.541.4931.21061.16354441.39225301.
          238123801.829049498029.19702654674841.5105451444569239321.
          92978587355640205970336221.p45
 15 137-  2.7.1733873.p154
 15 139-  2.7.557.126491.402570254679080538585607733.p128
 15 141-  2.7.241.283.659.2351.6299.183959.4713067.
          2656097495066872027407960633754824283.p102
 15 143-  2.7.53.67.463.2333.8537.157483.197341.16655159.
          3524961678490054751521.p115
 15 145-  2.7.11.59.4931.45829626891648603881874121.
          15476275967141572773889537007699.p107
 15 147-  2.7^3.43.241.8527.1743463.5706541.10164071.34953661.
          2764834801.2817034275427.4175288799599.
          14675999570738648605387.3282154659041887520290410523.p51
 15 149-  2.7.1789.2683.1849091.616786991.1631123563.p144
 15 151-  2.7.907.2417.7853.539366051533252310579.
          8751090774771560578063.p124
 15 153-  2.7.103.241.307.541.1123.21061.1022449.2199529.3496561.
          1045002649.6734509609.1529065687447.425171096278165981.
          97406069823939953821.p75
 15 155-  2.7.11.311.4931.5581.23101103879706781.2680375722923963821.
          530788252571672548054451.660603097954354915026956925328631.p79
 15 157-  2.7.1571.227677817616311475823.
          4075234956970664636513337173.p133
 15 159-  2.7.241.4423381.19273082604001.69249662260776479.
          2603667389751346537084259.
          578678122902962899594784923599634185845914441.p78
 15 161-  2.7^2.829.25439.31741.45403.1743463.164006995391.
          3046462151831565769.3001167062138973417187.
          5847586221158834503394290382171.p83
 15 163-  2.7.653.465529.c183
 15 165-  2.7.11^2.61.67.241.463.661.2333.4931.8537.1011671.1248721.
          39225301.552548701.62475406423.4969143820807.
          4134133437409562377193865001.
          9273757272736041033417670310849312570581.p49
 15 167-  2.7.2339.3067457.p186
 15 169-  2.7.53.677.157483.16655159.2266891303.
          2318610737675897213064413.p147
 15 171-  2.7.241.541.7867.21061.4272113.8413543.292582141.
          370649274902657.2735617627328384723056183.
          2766875514023345913942661.
          6969521913939651515520634098282421.p68
 15 173-  2.7.923096729690317321.c185
 15 175-  2.7^2.11.71.3851.4931.46751.1743463.4167731.
          7112705843777290751.53096945644422356461.p138
 15 177-  2.7.241.3541.10267.90794150425718941.41735992970177767981.
          298157610720691362563759.
          587232859318586491409325369440965227015251999.p93
 15 179-  2.7.359.1433.110623.c199
 15 181-  2.7.30030704424871813974736013.
          3774959692696919803566922979.c159
 15 183-  2.7.241.367.7321.357847115029.220692472927167836907173.
          66437728342254817921459404330630159646331.c130
 15 185-  2.7.11.223.4441.4931.32217011.23916007091.261185739851.
          2474070455887.57029088409861.29645965890637091.
          2541924980979082848011.p113
 15 187-  2.7.67.463.2333.8537.17744057.1045002649.6734509609.
          260023469773321.3916703999765344129.p148
 15 189-  2.7^2.43.109.127.241.541.883.2647.21061.123229.399043.
          1743463.16354441.829049498029.1470374630929.2817034275427.
          269297040407347.15105332280488398974794287.
          19944576115520464846832773603324107169.p62
 15 191-  2.7.6113.120713.c215
 15 193-  2.7.773.5510537.c217
 15 195-  2.7.11.53.61.131.241.1249.4931.20749.157483.16655159.
          39225301.606451512892729597861.
          17876704352384312776165924815416713005241.
          2019047273585208433900886541315654544678694069335036331.p73
 15 197-  2.7.3547.4172753531.2898371050355248441.c199
 15 199-  2.7.2389.408301209509933587.c212
 15 201-  2.7.241.33769.166429.4954919.
          2628501058611905652954840361379.
          34454155184954549865168924228785385728941.c146
 15 203-  2.7^2.59.1743463.2347493.221864077710117666600174298853.
          15476275967141572773889537007699.p162
 15 205-  2.7.11.4931.7928581.173006881.8430332222527.
          14052995136749824817978552692323583.c174
 15 207-  2.7.241.541.829.967.21061.31741.434956681.80732172121.
          3046462151831565769.874125097494737469067.
          153908199071740625749971976183.c135
 15 209-  2.7.67.419.463.2333.8537.4272113.370649274902657.
          310696428100789261359841.2830170168716196662596829227.p159
 15 211-  2.7.51907.1348477930455949.c228
 15 213-  2.7.241.91733.5957753.203053327.
          272301574062887284439621057578687.
          152648701624697715072344529259283770507.c157
 15 215-  2.7.11.431.4931.1833802200566194141.4814957964951736081.
          26656068987980386414408582952871386493955339704241.c158
\end{verbatim}

==> (inline-5) <==
\begin{verbatim}                           Table 15+
 
 15   1+  2^4
 15   2+  2.113
 15   3+  2^4.211
 15   4+  2.17.1489
 15   5+  2^4.31.1531
 15   6+  2.13.113.3877
 15   7+  2^4.p8
 15   8+  2.7121.p6
 15   9+  2^4.19.211.739.811
 15  10+  2.113.19421.p6
 15  11+  2^4.23.p11
 15  12+  2.17.1489.p10
 15  13+  2^4.79.p13
 15  14+  2.29.113.p13
 15  15+  2^4.31.211.1531.19231.p6
 15  16+  2.257.p17
 15  17+  2^4.137.443.p15
 15  18+  2.13.37.113.3877.p13
 15  19+  2^4.229.13757.p15
 15  20+  2.17.41.1201.1489.p15
 15  21+  2^4.211.723031.10678711.p9
 15  22+  2.113.617.p21
 15  23+  2^4.47.6257.81421.825287.p10
 15  24+  2.3169.7121.179953.1659649.p10
 15  25+  2^4.31.1531.9555151.p17
 15  26+  2.113.11909.16433.18617.30313817.p9
 15  27+  2^4.19.211.739.811.p22
 15  28+  2.17.1489.766028506097.p17
 15  29+  2^4.p33
 15  30+  2.13.113.3877.19421.33601.131381.278041.p9
 15  31+  2^4.958459.12871001296201.p17
 15  32+  2.2689.1391359510721.p22
 15  33+  2^4.23.211.859.3055718821.23504771357.p12
 15  34+  2.113.29173.712573.3395062589.p18
 15  35+  2^4.31.1531.10678711.497638891.p20
 15  36+  2.17.73.1489.24481.964764793.2562840001.p13
 15  37+  2^4.593.5928049943.p30
 15  38+  2.113.26297.18434831466377.p25
 15  39+  2^4.79.211.5557501.1539711288259.p22
 15  40+  2.1361.7121.179953.13535373521.p25
 15  41+  2^4.83.p46
 15  42+  2.13.29.113.3361.3877.327517.4454215139669.p20
 15  43+  2^4.173.39205337.5519984993.16112471507273.p17
 15  44+  2.17.89.1489.p46
 15  45+  2^4.19.31.211.739.811.991.1531.19231.47701.142111.2568061.p15
 15  46+  2.113.277.2393.488153.132653513.40193672100977.p19
 15  47+  2^4.2947920462206937499.p36
 15  48+  2.97.257.91297.12779004583099009.p31
 15  49+  2^4.197.883471.10678711.25036159.35549599.93589065767.p16
 15  50+  2.101.113.1801.19421.115201.131381.p37
 15  51+  2^4.137.211.443.101462866544971.p38
 15  52+  2.17.1489.786553.14685091347707873.p35
 15  53+  2^4.107.6618762113.80469189271.144923043227.p28
 15  54+  2.13.37.113.3877.284329009.2560392206677.3506657472973.p22
 15  55+  2^4.23.31.331.1531.23504771357.3438685189501.
          58925748316711.p19
 15  56+  2.2129.7121.66529.179953.198017.12515552561.
          1038405709913713.p18
 15  57+  2^4.211.229.4561.13757.611028193819.439799488353587.p27
 15  58+  2.113.233.1074277.281589769.1240581007181.p37
 15  59+  2^4.7907.565322071603278863.p47
 15  60+  2.17.41.1201.1489.17761.2414458561.2562840001.
          133390439104361.p25
 15  61+  2^4.234519435023.1805790344137304843.p41
 15  62+  2.113.20089.856469.18167443254760948901.p42
 15  63+  2^4.19.211.739.811.723031.10137331.10678711.48675439.
          191354311.p28
 15  64+  2.151553.70237697.17347644250739140028840698753.p34
 15  65+  2^4.31.79.1531.1294671691.1539711288259.
          118991428865318211233461.p25
 15  66+  2.13.113.397.617.3877.63493.363567733.18510347197.
          536554814380116068153.p21
 15  67+  2^4.93348019.21737518025925979.p54
 15  68+  2.17^2.1489.9929.p71
 15  69+  2^4.47.139.211.1381.6257.81421.825287.3549551867.p47
 15  70+  2.29.113.19421.131381.531581.363860910841.4454215139669.p40
 15  71+  2^4.5852594044699.922195312138651.
          6713182133980505226300443.p30
 15  72+  2.3169.7121.179953.1659649.1248882721.
          1076233596845085335953.p36
 15  73+  2^4.293.1607.p79
 15  74+  2.113.149.52987400285765657.
          16882057614458789568659053197037.p35
 15  75+  2^4.31.151.211.1531.19231.44101.142111.712651.2080801.
          5062201.9555151.34800625873379851.p22
 15  76+  2.17.761.1489.7753.114001.p73
 15  77+  2^4.23.4159.10678711.23504771357.96821654187863868183691.p44
 15  78+  2.13^2.113.157.3877.11909.15289.15601.16433.18617.30313817.
          151747597.12833766874934773.p29
 15  79+  2^4.7113319.46872275419.102274698919.8508107485100663161.
          62117692148169172283.p25
 15  80+  2.257.41281.885591361.12779004583099009.564643374177456961.p44
 15  81+  2^4.19.211.739.811.355591.43448239.1477891879996957031251.p51
 15  82+  2.113.138583022521.30839158009109.
          1543059974108956456650786169201.p40
 15  83+  2^4.167.1163.3981350970411868479901.
          106776979377071844077873.p47
 15  84+  2.17.1489.10123513.2562840001.725177029417.766028506097.
          21975395880100433.p38
 15  85+  2^4.31.137.443.1531.2551.13695697627231.101462866544971.p59
 15  86+  2.113.20641.3187525094785565082363106129.p67
 15  87+  2^4.211.1831362215404162343599.
          798962746803683694452047348022461.p45
 15  88+  2.353.3697.7121.179953.62263707129997297.
          1285545509619454513.p54
 15  89+  2^4.12684688516982941.p88
 15  90+  2.13.37.113.3877.19421.33601.131381.278041.318601.
          706195561.2911460401.3506657472973.105091981250955481.p25
 15  91+  2^4.79.3706067.10678711.1539711288259.94672331640797.
          10640666506292551.p49
 15  92+  2.17.1489.p104
 15  93+  2^4.211.4651.958459.12871001296201.14572134604887829.p67
 15  94+  2.113.941.22937.100957.140474858446719628685072278249.p67
 15  95+  2^4.31.229.571.1531.2851.13757.439799488353587.
          1045074297886141.45186569761128841661272737901.p35
 15  96+  2.193.2689.4151706817.1391359510721.5765807395792521302977.p64
 15  97+  2^4.323912067331561466926628163233.p84
 15  98+  2.29.113.270420221.163847203717.4454215139669.
          3751296934950580261070021.p55
 15  99+  2^4.19.23.199.211.739.811.859.18421129.3055718821.
          23504771357.135088596919.62387033227922102074789096981.p33
 15 100+  2.17.41.1201.1489.133390439104361.
          1347970508807317602142601.p70
 15 101+  2^4.9264529.327949630610048243.9141667953856548589.p75
 15 102+  2.13.113.409.3877.29173.712573.3395062589.
          608605859277144821.6432782079513712743495779579521.p42
 15 103+  2^4.1134649.200298637228693651547511121879.
          1255816237933704895555335739049629.p52
 15 104+  2.7121.179953.736921904993.290340653215025713.
          58816865685030314339215849136647366687489.p43
 15 105+  2^4.31.211.421.1531.19231.142111.723031.10678711.191354311.
          497638891.36083117529286469251.14248663932290065014093421.p29
 15 106+  2.113.1697.648509.266257406176802127552803837537.p84
 15 107+  2^4.12841.28463.706201.32080966073306964705079.p88
 15 108+  2.17.73.1489.7993.24481.964764793.2562840001.9763752384289.
          124763699844001.7139172431498648873862278953.p39
 15 109+  2^4.951571.32608965128223009151525235911.
          12629023261749432772542689849981693277436531.p50
 15 110+  2.113.617.19421.131381.536554814380116068153.p95
 15 111+  2^4.211.593.15541.5928049943.2368040427829.
          582492120825067581276282544339.p69
 15 112+  2.257.673.2526721.31845722644513.12779004583099009.
          14986572761868048510608408236729729.p56
 15 113+  2^4.227.3391.6781.5171333.676653946487.
          5358063355525776963451.16414664743082353095967141.p57
 15 114+  2.13.113.3877.26297.18434831466377.
          4485532699379697977461729.p85
 15 115+  2^4.31.47.1531.6257.81421.825287.9935311.3549551867.
          12203077111.47259785976796262161.8264999210340600150541.p45
 15 116+  2.17.1489.p132
 15 117+  2^4.19.79.211.739.811.2341.5050891.5557501.77506651.
          1539711288259.1705084698799.87583208064301.
          3230061048592350229141.p41
 15 118+  2.113.5073161021.
          1386870994428112456500366912174420455729317417044335046353.p70
 15 119+  2^4.137.443.90679.10678711.4059968903299.101462866544971.p96
 15 120+  2.1361.3169.7121.179953.1659649.1877761.1248882721.
          13535373521.329380317601.29939982202071965036641.
          2342027117915665091812321.p36
 15 121+  2^4.23.4382602577.23504771357.464576202822601.
          76328847637019944306129930054615472720807.p65
 15 122+  2.113.c142
 15 123+  2^4.83.211.27061.73535551.92923320642619.8651199977283439.
          1248945668780874865467604288287146622876086867.p52
 15 124+  2.17.1489.2729.218813129.706837123594673.p115
 15 125+  2^4.31.1531.9555151.34800625873379851.
          8352386699057186473887658525944222924001.p78
 15 126+  2.13.29.37.113.1009.2521.3361.3877.327517.3506657472973.
          4454215139669.15360796671433620373.p79
 15 127+  2^4.86869.10705339.308295647551539421842623479.c110
 15 128+  2.3085854721.24216901652687617.538967573363957541510913.
          103465360092197783041054178423809.p69
 15 129+  2^4.173.211.39205337.5519984993.27411764701.16112471507273.
          38664536016220999.1873636936649383249.2431224260269392169.p52
 15 130+  2.113.11909.16433.18617.19421.37181.131381.185641.30313817.
          64190881.151747597.25255508981.770171718941.
          1109073007898479903020404239299581.p40
 15 131+  2^4.263.7906676908943.p138
 15 132+  2.17.89.1489.2562840001.3089451817.
          856420938543915930300022777.
          1242372349304878460334100748539075308315312809.p58
 15 133+  2^4.229.2927.13757.10678711.439799488353587.
          1398959405431547.p109
 15 134+  2.113.269.1609.c150
 15 135+  2^4.19.31.211.271.739.811.991.1531.19231.47701.54001.
          117991.142111.2568061.258036340231.138711479680351.
          1477891879996957031251.71737624565417897330341231.p36
 15 136+  2.7121.8161.179953.8014481.10884353.p133
 15 137+  2^4.1097.c157
 15 138+  2.13.113.277.2393.3877.90529.488153.132653513.
          40193672100977.3230238627505403797.
          67740995206699955121858385321.p70
 15 139+  2^4.124672159.12193519519.p145
 15 140+  2.17.41.281.1201.1489.373087961.218800910441.766028506097.
          133390439104361.21975395880100433.
          25829131190962585221978577441.p63
 15 141+  2^4.211.2220066151.1227673926765102001.2947920462206937499.
          2988647062000755871.12772545054163585974347629.
          400546952025958526341824468624883789.p38
 15 142+  2.113.853.25385909.14292190347261534654818189.c130
 15 143+  2^4.23.79.23504771357.1539711288259.2007493022532713.c126
 15 144+  2.97.257.7489.91297.338034241.2544790753.12779004583099009.
          4871829138071848601730474137089.
          7743583876242521223725716887502753.p58
 15 145+  2^4.31.1531.1741.52201.640472621166361.
          798962746803683694452047348022461.
          16234310251180762506604545982584121320088702278121291.p57
 15 146+  2.113.877.5449690713997.52520601112477.
          2538863031370281918989.2971128156948325838993.
          50068166101672509091607457078148036464264953.p54
 15 147+  2^4.197.211.723031.883471.10678711.25036159.35549599.
          191354311.93589065767.1716116764931059.6278915733367831.p83
 15 148+  2.17.1489.3052649.c163
 15 149+  2^4.1193.24364260674777957.c155
 15 150+  2.13.101.113.601.1801.3877.19421.28201.33601.115201.131381.
          278041.19292401.706195561.3100294801.11462542089631773001.
          5276658969583784209292870346873232901.p52
 15 151+  2^4.c177
 15 152+  2.1217.7121.19457.179953.2251121.c156
 15 153+  2^4.19.137.211.443.739.811.975826351.224577900649.
          101462866544971.783394142968369.
          46006622624003587144520612100176336641.p78
 15 154+  2.29.113.617.3389.4454215139669.536554814380116068153.
          530990088764703731691529.p114
 15 155+  2^4.31^2.1531.1861.958459.12871001296201.1179145519632511.
          14572134604887829.c122
 15 156+  2.17.313.937.1489.786553.67819753.2562840001.
          14685091347707873.24533935088352456090993589892052329.p100
 15 157+  2^4.29493817080817097.170974248531069773.c150
 15 158+  2.113.65413.2712991290042751533688943760394553.c146
 15 159+  2^4.107.211.6618762113.80469189271.144923043227.
          425802213061.4408008907546865625019.
          1628505112656797934760689563.p90
 15 160+  2.1601.2689.91841.233023054081.1391359510721.
          12265651175707841.5765807395792521302977.c115
 15 161+  2^4.47.6257.81421.825287.10678711.22414099.3549551867.
          42718929115628650779049.18276597658023070692498937909943.p95
 15 162+  2.13.37.113.3877.1799173.284329009.13592376397.14820561253.
          2560392206677.3506657472973.3000251475702847870957.
          37405137759750399691902755402418637.p66
 15 163+  2^4.218048391340241461.1886810257966074954031.
          3176943493376606700922418538644207.p119
 15 164+  2.17.1489.127921.784577.1823226049.
          7288493027973872506566329.26403624271337241491299227713281.
          30590230372519731709879881378521.p81
 15 165+  2^4.23.31.211.331.859.1531.19231.142111.3055718821.
          23504771357.135088596919.3438685189501.6713464194361.
          58925748316711.1758543013624537801.215930170569290447161.
          182421048277554866241038281.p35
 15 166+  2.113.997.9629.552674211928271015913331913.p160
 15 167+  2^4.12368689.c189
 15 168+  2.337.2129.3169.7121.66529.179953.198017.363217.745249.
          1659649.1248882721.12515552561.1038405709913713.
          777453109529036081.5840270932038540650689.p78
 15 169+  2^4.79.1539711288259.792402808564069.368117275302148236983.c149
 15 170+  2.113.19421.29173.131381.712573.3576121.486068761.
          3395062589.608605859277144821.47873588568577331761.
          37686497208110926335063461.
          6932935330848950747869263632955018901541.p51
 15 171+  2^4.19^2.211.229.739.811.4561.13757.611028193819.
          439799488353587.835726294918884968025848899.c126
 15 172+  2.17.1033.1489.1721.16781353.19623137.23668577.61098529.
          22987309628787159377.p143
 15 173+  2^4.347.6229.c196
 15 174+  2.13.113.233.3877.169129.1074277.281589769.10412134597.
          73083228397.1240581007181.11970320978797.
          8269331225814050337668692222063804849.p93
 15 175+  2^4.31.1051.1531.9555151.10678711.278926201.497638891.
          1707033301.109049300417401.34800625873379851.
          36083117529286469251.p107
 15 176+  2.257.9857.388961.5205199887361.12779004583099009.
          47416999261373965697.c147
 15 177+  2^4.211.709.7907.12391.565322071603278863.
          892626845495887994245891.769999878418004456634773071.
          34273355136165018967113536849036352969191495671.p79
 15 178+  2.113.4761857.402910119444039736424873.c177
 15 179+  2^4.338031115853.13812176712527.p185
 15 180+  2.17.41.73.1201.1489.17761.24481.964764793.2414458561.
          2562840001.9763752384289.133390439104361.284867992707121.
          1006101271862820362016481.p99
 15 181+  2^4.5077136881.c202
 15 182+  2.29.113.11909.16433.18617.30313817.151747597.
          4454215139669.28400566606484437.c153
 15 183+  2^4.211.1831.7270591.234519435023.14563562998279.
          1805790344137304843.107888962684389357049.
          42046850228759333970319.581297171188805516982412738813981.
          81395548488086772908775498506472824274649.p43
 15 184+  2.7121.179953.25690081.c200
 15 185+  2^4.31.593.1531.2221.719281.1029835801.5928049943.
          76897401831272427208310131.582492120825067581276282544339.c126
 15 186+  2.13.113.373.1117.3877.20089.856469.3381325249.
          3117765514597.18167443254760948901.
          117107805549292247865914823046429217019361.c114
 15 187+  2^4.23.137.443.23504771357.37375160791.101462866544971.
          8368786908686777.996745264013355671299.c141
 15 188+  2.17.1489.40609.105788811824021319967251616633.p183
 15 189+  2^4.19.211.379.739.811.723031.10137331.10678711.48675439.
          191354311.1477891879996957031251.
          4427723399014411115015445589.c125
 15 190+  2.113.19421.26297.131381.6837459701.18434831466377.
          4485532699379697977461729.c160
 15 191+  2^4.383.4967.229583.2148193427.732501123647834060329.c182
 15 192+  2.769.15361.151553.243073.70237697.
          17347644250739140028840698753.
          5040054997946379205834956885834881.c139
 15 193+  2^4.6949.63552877154399417.c206
 15 194+  2.113.389.21341.928867025493931347538364789.p192
 15 195+  2^4.31.79.211.1171.1531.19231.142111.5557501.7339411.
          1165519291.1294671691.1539711288259.3230061048592350229141.
          118991428865318211233461.1962154744388953230433591.
          86616029399336750121659131185472687790010270451.p47
 15 196+  2.17.1489.334949497.766028506097.51118533330313.
          83059733354921.21975395880100433.c162
 15 197+  2^4.11821.20845934423.c217
 15 198+  2.13.37.113.397.617.3877.63493.363567733.18510347197.
          3506657472973.3190935400986169.536554814380116068153.
          654726612083455934881.c126
 15 199+  2^4.797.304481941.p222
 15 200+  2.401.1361.7121.179953.13535373521.
          293260235255815351034801.2342027117915665091812321.c163
 15 201+  2^4.211.2011.194569.93348019.21737518025925979.
          76163022560054629.
          193499262007937687337404242623313694903275193183714611.c130
 15 202+  2.113.1213.6869.78749749441179985117.c209
 15 203+  2^4.10678711.219227821.798962746803683694452047348022461.c190
 15 204+  2.17^2.1489.9929.2562840001.40066819732321.
          1102751275854030484873817803455777480190844311679272890783633430_
          4551657.c137
 15 205+  2^4.31.83.1231.1531.3691.412051.464799781.428928154016281.
          1248945668780874865467604288287146622876086867.c153
 15 206+  2.113.1237.998689.p231
 15 207+  2^4.19.47.139.211.739.811.1381.6257.81421.825287.
          3549551867.56704874959.
          31096175767640183484106599269134482322375555399.p145
 15 208+  2.257.2081.86113.80758913.12779004583099009.
          111104618045176237319969.c187
 15 209+  2^4.23.229.13757.178487.647835211.2112138953.23504771357.
          439799488353587.c189
 15 210+  2.13.29.113.3361.3877.4201.19421.33601.131381.278041.
          327517.531581.706195561.363860910841.2399150554081.
          4454215139669.15360796671433620373.
          1471639728507736930149132068430094904381.p97
 15 211+  2^4.118583.259531.281234421103222248619.c217
 15 212+  2.17.1489.728206433.134886148193.p225
 15 213+  2^4.211.1045398889.5852594044699.922195312138651.
          326189795060043679.868221032025369031.
          6713182133980505226300443.548604883121902124817433729373.c121
 15 214+  2.113.857.3853.30462473.c236
 15 215+  2^4.31.173.1531.168991.39205337.5519984993.16112471507273.
          48952628552881.38664536016220999.62576791657323991.
          1300383993755541396391.p141
 15 216+  2.433.3169.7121.179953.1659649.1248882721.25190737255009.
          566799535049617.1076233596845085335953.
          263313962934440595404544244704389617.p139
\end{verbatim}

==> (inline-6) <==
\begin{verbatim}                           Table 17- 
 
 17   1-  2^4
 17   3-  2^4.307
 17   5-  2^4.p5
 17   7-  2^4.p8
 17   9-  2^4.19.307.p7
 17  11-  2^4.p13
 17  13-  2^4.212057.p10
 17  15-  2^4.307.88741.p10
 17  17-  2^4.10949.1749233.p10
 17  19-  2^4.229.1103.202607147.p9
 17  21-  2^4.43.307.13567.25646167.p9
 17  23-  2^4.47.p26
 17  25-  2^4.2551.5351.88741.26278001.p11
 17  27-  2^4.19.307.433.24733.1270657.p16
 17  29-  2^4.59.7193.6088087.p23
 17  31-  2^4.4093.6123493.p27
 17  33-  2^4.67.307.3697.976669.2141993519227.p14
 17  35-  2^4.88741.966211.21998621.25646167.p17
 17  37-  2^4.149.223.1016919604559540581.p22
 17  39-  2^4.157.307.212057.2919196853.p28
 17  41-  2^4.83.892079.13365673.960217114820653.p20
 17  43-  2^4.1549.3075877724153666279633.p28
 17  45-  2^4.19.307.3691.33931.88741.316531.1270657.1674271.
          5113320301.p10
 17  47-  2^4.p57
 17  49-  2^4.491.883.25646167.474969439337.1094794793219.p23
 17  51-  2^4.103.307.409.10949.1749233.2699538733.
          162260934541944127.p18
 17  53-  2^4.4375997670680275555605273053.p37
 17  55-  2^4.88741.15357101.3332897591.2141993519227.
          962619789378941.p18
 17  57-  2^4.229.307.1103.202607147.291973723.6162410920417.p32
 17  59-  2^4.1063.1889.1365581260423071390161.p44
 17  61-  2^4.15103230859721.p61
 17  63-  2^4.19.43.127.307.13567.1270657.25646167.940143709.
          41643373496311819.p26
 17  65-  2^4.88741.212057.9882731.2919196853.42774218980741.p39
 17  67-  2^4.436171.p76
 17  69-  2^4.47.307.25225573.9559382330644273.
          26552618219228090162977481.p31
 17  71-  2^4.p87
 17  73-  2^4.293.1621745371.3038535503.319344640907.596137412912777.p42
 17  75-  2^4.151.307.2551.5101.5351.88741.26278001.6566760001.
          11330289301.1995937064371951.p29
 17  77-  2^4.25646167.2141993519227.p74
 17  79-  2^4.2371.8849.32233.95294351981.p74
 17  81-  2^4.19.307.433.24733.1270657.6770748529.454194717025663.
          1313154695584063.p42
 17  83-  2^4.186917.1441585450365875501.859764623611313847689900219.p51
 17  85-  2^4.5441.10949.88741.208931.1749233.22296011.24543581.
          2699538733.4939937011021.7517339434046845421.p24
 17  87-  2^4.59.307.523.7193.8179.16879.6088087.37286983.
          52627759112497.11658852700685942029849.p37
 17  89-  2^4.179.7121.10859.1391124231325187854601158067.
          79943735756244327721739740331.p43
 17  91-  2^4.212057.513059.25646167.2919196853.986802324691.
          1128882253376333.633917591815554047.p39
 17  93-  2^4.307.4093.6123493.23125381.32914090064285401.
          4083338668402072819.347340647626008901939025023.p32
 17  95-  2^4.191.229.1103.88741.202607147.243888371.291973723.p78
 17  97-  2^4.389.90976939813.438263590967631109.
          65888627940954399173.p68
 17  99-  2^4.19.67.307.3697.48907.976669.1270657.7298280793.
          53203926799.2141993519227.15814892288119.p49
 17 101-  2^4.10303.70297.41605133.1103896660507.
          88296018585184110466501207935829.p63
 17 103-  2^4.
          2045745317855197068998380700573793154366295127535115833.p72
 17 105-  2^4.43.307.1471.13567.88741.704761.872761.966211.8208901.
          21998621.25646167.245614111.940143709.6566760001.
          15030659834591591.p29
 17 107-  2^4.420679639271885197846600322471.
          125071034364823159241289607119367.p69
 17 109-  2^4.2399.
          25433824402380432988461050283974738838510040104186488783881902809.
          p66
 17 111-  2^4.149.223.307.779221.1336663.1016919604559540581.
          6218882581209875638403.p77
 17 113-  2^4.24023140081.p128
 17 115-  2^4.47.88741.335430126425379392951.
          1070187968644717154676571.26552618219228090162977481.p64
 17 117-  2^4.19.157.307.38611.212057.1270657.2919196853.
          152688950198616547.2035325753852213746064248693.p67
 17 119-  2^4.239.2381.3571.10949.16661.17851.367949.1749233.
          25646167.2699538733.22675666851559.901345518396317.
          19487327623903903.p51
 17 121-  2^4.2141993519227.59475866345520219051333125609808893831.
          67134006980485085641582180502996346325654133.p54
 17 123-  2^4.83.307.188437.892079.13365673.960217114820653.
          18469031047049514697.19758253332426413381871517.p68
 17 125-  2^4.251.2551.4751.5351.88741.26278001.11330289301.
          44391312751.175255701251.6881647239315382084880079821251.p65
 17 127-  2^4.509.2287.19813.9085073.30481352405221.p125
 17 129-  2^4.307.1549.3075877724153666279633.
          1064542861270580708122635671.
          714039721116560436536702749090856988792306514801.p56
 17 131-  2^4.263.p158
 17 133-  2^4.229.1103.25646167.202607147.291973723.
          18153837267507526943.p114
 17 135-  2^4.19.271.307.433.3691.24733.24841.33931.88741.316531.
          1270657.1674271.8775001.5113320301.6566760001.
          1313154695584063.87008992936023480132946122688999231.p40
 17 137-  2^4.2867959.204070572329107403.c144
 17 139-  2^4.7229.374935543.9665924510383104304333761973.c130
 17 141-  2^4.307.23723214648219238200859.
          423622795798733187216959754496018087627393990881167960767.p91
 17 143-  2^4.3719.212057.2919196853.2141993519227.1655239713420437.
          4015436321246808173.c111
 17 145-  2^4.59.4931.7193.88741.6088087.11042165919341251.
          11658852700685942029849.p119
 17 147-  2^4.43.307.491.883.13567.25646167.940143709.474969439337.
          1094794793219.21174546269742403551077.p104
 17 149-  2^4.4751909.411776699.c167
 17 151-  2^4.161873.68284702982788934633.59371036769017350174437.c137
 17 153-  2^4.19.103.307.409.613.919.3673.8263.10949.1270657.1749233.
          2699538733.829369678663.15857830063279.162260934541944127.
          326099734864828369.2942090816475645559.
          50078348206744839377865432553.p33
 17 155-  2^4.4093.11471.88741.6123493.347340647626008901939025023.c144
 17 157-  2^4.4164583.14618899.582011782134392699583637127.p152
 17 159-  2^4.307.25759.4375997670680275555605273053.
          2336661313161818672990011193252900057.p124
 17 161-  2^4.47.967.5153.68909.410551.25646167.
          26552618219228090162977481.p146
 17 163-  2^4.5869.97718695927.p185
 17 165-  2^4.67.307.331.3697.46861.88741.976669.8747971.15357101.
          3332897591.6566760001.580195096801.2141993519227.
          15814892288119.962619789378941.315531140147973311.
          398927455208603302615658610301.p43
 17 167-  2^4.1558458258127.140805100875541.148735476479897.c164
 17 169-  2^4.212057.2919196853.44413061083.c182
 17 171-  2^4.19^2.229.307.1103.1270657.202607147.291973723.
          6162410920417.908275869985699.
          30211339578587520100541032742977.p117
 17 173-  2^4.57170070771999284093.c192
 17 175-  2^4.2551.5351.88741.966211.21998621.25646167.26278001.
          5303550001.11330289301.262438164101.15030659834591591.
          159938630952913242428951.
          241798557136821345425029485517539901.p68
 17 177-  2^4.307.1063.1889.347629.1365581260423071390161.
          178579111773795954847432777.
          90008517325328860435221505121015340220148461.p111
 17 179-  2^4.359.18617.121721.1108776121.436077123974389502159.
          20959217525761917560729.430874112750245329176653171.p129
 17 181-  2^4.1087.53939.c214
 17 183-  2^4.307.15103230859721.80513057603299.
          1655148745882817700457.15139473539268769064239.
          483082536768481120635398533340959.
          4353059185356601225621817273607644825456754946941031415107.p61
 17 185-  2^4.149.223.17021.35521.88741.123581.142290808325605421.
          1016919604559540581.6218882581209875638403.p147
 17 187-  2^4.1123.10949.1749233.2699538733.2141993519227.
          91770558155114643603180232777103.
          5614979831517665327057800827580950979.
          17698418369793929863938391176790894606430914025048146677182899.
          p64
 17 189-  2^4.19.43.127.307.433.757.6427.13567.24733.1270657.
          25646167.940143709.12135432683683.1313154695584063.
          41643373496311819.219769291604284568749.
          1768003906672034233419799.37387216988215606147063933.
          607701480905421954959792340923587.p36
 17 191-  2^4.383.3738211891.434982187776031151.p205
 17 193-  2^4.773.c234
 17 195-  2^4.157.307.88741.212057.9882731.2919196853.6566760001.
          356308015831.585892325071.1753357523191.42774218980741.
          3729060795347156491.2035325753852213746064248693.
          256543213498592579101758761102741785511.p65
 17 197-  2^4.c242
 17 199-  2^4.760579.598591665856686529.1760811787300683499.c202
 17 201-  2^4.307.347329.436171.1304089.533689123369.
          3947307526766022401589857104042951617118791047554203106309872173_
          198737769977.
          p140
 17 203-  2^4.59.7193.6088087.25646167.3240041297507813.
          14902023864706066901.11658852700685942029849.c173
 17 205-  2^4.83.6971.88741.892079.13365673.960217114820653.
          18469031047049514697.7985008404216375706608476671.c166
 17 207-  2^4.19.47.307.829.1657.1270657.25225573.9559382330644273.
          26552618219228090162977481.5385687325711213602812791946461.p157
\end{verbatim}

==> (inline-7) <==
\begin{verbatim}                           Table 17+
 
 17   1+  2.3^2
 17   2+  2.5.29
 17   3+  2.3^3.7.13
 17   4+  2.p5
 17   5+  2.3^2.11.71.101
 17   6+  2.5.29.p5
 17   7+  2.3^2.p8
 17   8+  2.18913.p6
 17   9+  2.3^4.7.13.1423.5653
 17  10+  2.5^2.29.21881.p5
 17  11+  2.3^2.23.947.p8
 17  12+  2.73.1321.41761.p5
 17  13+  2.3^2.53.79.65651.p7
 17  14+  2.5.29.5766433.p9
 17  15+  2.3^3.7.11.13.31.71.101.p9
 17  16+  2.257.1801601.p11
 17  17+  2.3^2.p20
 17  18+  2.5.29.37.109.181.2089.83233.p6
 17  19+  2.3^2.457.1559.2927.312931.p8
 17  20+  2.41.41761.p19
 17  21+  2.3^3.7^2.13.22796593.p14
 17  22+  2.5.29.89.25741.256152733.p10
 17  23+  2.3^2.p28
 17  24+  2.18913.184417.p20
 17  25+  2.3^2.11.71.101.p25
 17  26+  2.5.29.19825313.1224199237.p14
 17  27+  2.3^5.7.13.163.1423.5653.p20
 17  28+  2.2801.15121.41761.12876020081.p12
 17  29+  2.3^2.349.23549.2919779.18032534719.p11
 17  30+  2.5^2.29.61.541.21881.63541.83233.p16
 17  31+  2.3^2.373.36845423.p27
 17  32+  2.1409.165569.p31
 17  33+  2.3^3.7.13.23.199.947.991.48973.11372329.39172453.p8
 17  34+  2.5.29.137.1361.2698649.1002402000793.p16
 17  35+  2.3^2.11.71.101.701.22796593.p27
 17  36+  2.73.1321.41761.72337.28639368230833.p17
 17  37+  2.3^2.1481.2591.172683287783.p27
 17  38+  2.5.29.247381.p39
 17  39+  2.3^3.7.13^2.53.79.1249.65651.2001793.1837708051687.p14
 17  40+  2.241.18913.184417.3583912721.p28
 17  41+  2.3^2.1231.62919257.18798033503.76203249126187.p15
 17  42+  2.5.29.1093.83233.5766433.100688449.p27
 17  43+  2.3^2.8171.279119267104661.p34
 17  44+  2.353.41761.4578289.p41
 17  45+  2.3^4.7.11.13.31.71.101.1423.5653.238212511.2220161311.p21
 17  46+  2.5.29.1511845630837.p42
 17  47+  2.3^2.p57
 17  48+  2.97.257.1120513.1801601.53160769.80592097.52548582913.p16
 17  49+  2.3^2.22796593.711954517.1465198716273377.p28
 17  50+  2.5^3.29.5801.21881.63541.88301.373207301.p32
 17  51+  2.3^3.7.13.17341.14055956389.45628367677.225388217073157.p20
 17  52+  2.41761.62507849.558796871153.1175496327058885417.p22
 17  53+  2.3^2.107.33179.40992110362783761677.p38
 17  54+  2.5.29.37.109.181.2089.83233.382069.1941733.861553369.
          39902245921.p19
 17  55+  2.3^2.11^2.23.71.101.947.87415373.p49
 17  56+  2.113.337.18913.184417.45694428193.50667635531043971329.p25
 17  57+  2.3^3.7.13.457.1559.2927.312931.20352763.p45
 17  58+  2.5.29^2.4908077.p61
 17  59+  2.3^2.512593.682807427588431379494344607469.p36
 17  60+  2.41.73.601.1321.41761.72337.73363561.1186844128302568601.p29
 17  61+  2.3^2.1831.536801.528720501902111.p51
 17  62+  2.5.29.2729.759322433.23321390258237.729426109307672111981.p28
 17  63+  2.3^4.7^2.13.1423.5653.12404449.22796593.59044357.
          428802078097.88109799136087.p18
 17  64+  2.769.138497.p71
 17  65+  2.3^2.11.53.71.79.101.131.53171.65651.2001793.
          346638477380024845861.p32
 17  66+  2.5.29.89.397.19801.25741.83233.85009.256152733.6901823633.p38
 17  67+  2.3^2.7103.369966985497341977627.p57
 17  68+  2.41761.104466451393.p68
 17  69+  2.3^3.7.13.139.1191693343.144905634142323992263.
          60844755602264877238459.p28
 17  70+  2.5^2.29.281.21881.63541.5766433.100688449.
          348838692130131428210021.p34
 17  71+  2.3^2.6959.329853647.p74
 17  72+  2.18913.184417.7230961.48661191868691111041.p53
 17  73+  2.3^2.284117.1517302254487813.p68
 17  74+  2.5.29.194296461049.1017719645617.1649702304713.
          3805112685822988789997017.p29
 17  75+  2.3^3.7.11.13.31.71.101.2851.238212511.2414909984054562151.
          4064228544226537005066401.p28
 17  76+  2.41761.11355003629541687711335762857918877977.p52
 17  77+  2.3^2.23.947.22796593.87415373.p74
 17  78+  2.5.29.83233.19825313.33610669.1224199237.13938043025453.p52
 17  79+  2.3^2.35485537.11672515136483.763172545882169.
          4431365126857943.2617152229311584271947.p24
 17  80+  2.257.3361.1801601.2033441.52548582913.p69
 17  81+  2.3^6.7.13.163.811.1423.2269.5653.1792803781.
          78044489325524647.28758863909916435817.p34
 17  82+  2.5.29.10954332408956399140877.p77
 17  83+  2.3^2.167.28387.974813135809.p83
 17  84+  2.73.1321.2801.15121.41761.72337.12876020081.622434484561.
          788614047082016621761.p39
 17  85+  2.3^2.11.71.101.45957792327018709121.
          414560726212391729865517272853661.p47
 17  86+  2.5.29.173.2237.26673589.130246136377853.p77
 17  87+  2.3^3.7.13.349.23549.53593.2919779.15598057.18032534719.
          61878754061.p58
 17  88+  2.18913.184417.p99
 17  89+  2.3^2.2171241054689323653068865180801586551155489.p66
 17  90+  2.5^2.29.37.61.109.181.541.1801.2089.21881.63541.83233.
          111781.382069.620461.5491081.184665652921.1479639031521241.p27
 17  91+  2.3^2.53.79.2003.65651.1596869.2001793.22796593.p80
 17  92+  2.1289.6257.41761.4148175524815310783153.
          617037367222165252011618747320201.p47
 17  93+  2.3^3.7.13.373.1861.44269.2177503.36845423.2767814851.
          19382201239.563056114507738352440487747.p40
 17  94+  2.5.29.8837.5863828311202467185926649.
          238824108369072337553839623931699681.p50
 17  95+  2.3^2.11.71.101.457.1559.2927.54721.312931.20352763.
          4038152734741.p72
 17  96+  2.193.1409.165569.2533128442908097.638365843921429441.
          5075110114734021328723863149761.p44
 17  97+  2.3^2.231646537192818390287.10290974283656088969916663.p73
 17  98+  2.5.29.197.578789.5766433.100688449.
          139005288056819459473501243273273125071599637.p52
 17  99+  2.3^4.7.13.23.199.947.991.1423.5653.15643.48973.11372329.
          39172453.87415373.p70
 17 100+  2.41.41761.1186844128302568601.3302721872466377201.
          16916097286781519886001.p58
 17 101+  2.3^2.12843767.3562165718507779.p101
 17 102+  2.5.29.137.1361.83233.2698649.840673709833.1002402000793.
          803441875684729.4678410332263673.p52
 17 103+  2.3^2.619.1031.2943067227661610024320481.
          2928719479725167021598188503541.p65
 17 104+  2.1873.18913.184417.953739065349409.3762839744580593.p85
 17 105+  2.3^3.7^2.11.13.31.71.101.211.421.701.6091.22796593.
          55356841.238212511.88109799136087.559101878112808170001.
          6499769220666588864901.p27
 17 106+  2.5.29.1061.
          1494286214623237388491714984882811051550425483917.p77
 17 107+  2.3^2.17977.27712852747243.p113
 17 108+  2.73.1321.2377.41761.72337.119196361.28639368230833.
          81027679430161.2694099538998937.11852519531110417.p48
 17 109+  2.3^2.5669.18313.81429323.
          1079613990310607925001081696544439430730786087.p72
 17 110+  2.5^2.29.89.21881.25741.63541.187441.256152733.6901823633.
          131270654681.9676621900652970832801.p61
 17 111+  2.3^3.7.13.1481.2591.172683287783.268092542350510681.
          281880352305551730895009697.p72
 17 112+  2.257.15233.1801601.52548582913.
          3953756524792720131046003125427769533601.p75
 17 113+  2.3^2.227.8055018522183469.139818673681690593546955943353.
          4612246785684536812564540046771.p60
 17 114+  2.5.29.83233.247381.
          796699736849174247608318245316124490909.p89
 17 115+  2.3^2.11.71.101.461.3267611.17323350221.
          1109309383381084655697725873.p89
 17 116+  2.233.41761.244297.p131
 17 117+  2.3^4.7.13^2.53.79.1249.1423.5653.65651.2001793.51941917.
          1837708051687.12042786858259.34457985594247471309.
          27171136440845703779340817.p36
 17 118+  2.5.29.7789.c139
 17 119+  2.3^2.22796593.45957792327018709121.
          56222544577340657668398822455170499471823306626109469.p66
 17 120+  2.241.18913.184417.5876401.3583912721.8395586001841.
          4792356824095921.48661191868691111041.
          2741517463686662290741112321.p44
 17 121+  2.3^2.23.947.87415373.8463825371.84501547117431266370637.p103
 17 122+  2.5.29.5857.17569.c140
 17 123+  2.3^3.7.13.1231.31981.62919257.236653231.18798033503.
          76203249126187.140606605811723.p86
 17 124+  2.41761.12111577.789705772829428743253863253835849.
          11444807492194206758800561503506424727566449777.p62
 17 125+  2.3^2.11.71.101.51001.1495117321001.65320954590251.
          4064228544226537005066401.p93
 17 126+  2.5.29.37.109.181.1093.2089.83233.149689.382069.5766433.
          100688449.311640640511791392291238477.p84
 17 127+  2.3^2.2339919810119.3094976301708373.c128
 17 128+  2.3329.544513.p148
 17 129+  2.3^3.7.13.8171.279119267104661.
          1976815271971094795525780184146983.p104
 17 130+  2.5^2.29.2861.21881.63541.70981.3710461.19825313.
          1224199237.13938043025453.p104
 17 131+  2.3^2.240517.3890963.21389038861618019.81130014084498191.p115
 17 132+  2.73.353.1321.21649.41761.72337.4578289.123315508367830153.
          10220537742525964173135803376631640231153.p78
 17 133+  2.3^2.457.1559.2129.2927.11173.312931.20352763.22796593.
          7320912649.50914168410363784261873335590957671.p81
 17 134+  2.5.29.269.522580700249.9991693611263732728423346911337.p118
 17 135+  2.3^5.7.11.13.31.71.101.163.1423.5653.238212511.2220161311.
          28758863909916435817.152924817473166888991.
          69179323152303423299755666170732061.p54
 17 136+  2.18913.71809.184417.2020961.804906380572033.
          1404656885157224485374438913.p105
 17 137+  2.3^2.556769.20443274925630863281.415293102721035675881.c122
 17 138+  2.5.29.277.83233.102121.7982229397.1511845630837.
          27002645916711059857.
          909379032187982366535129290548012827355069.p72
 17 139+  2.3^2.557.263267.9856698223.465712217917603.c137
 17 140+  2.41.2801.15121.41761.12876020081.622434484561.
          1186844128302568601.
          256402094666712277343533321132464467806315736646582961.p65
 17 141+  2.3^3.7.13.283.144103.12279811993483.
          4634866394782105265047690366698720693067.
          72501596077421679100254755079975081841335666331936381.p57
 17 142+  2.5.29.569.314477853267581.3353052005080219157.
          482804827760763827720393403881.p107
 17 143+  2.3^2.23.53.79.947.7723.65651.2001793.3480049.38845379.
          87415373.91396813806307945079.393973726113393494033692871.p84
 17 144+  2.97.257.577.6337.1120513.1801601.53160769.80592097.
          52548582913.5085025550848897.p112
 17 145+  2.3^2.11.71.101.349.23549.2919779.4060291.18032534719.
          61878754061.c132
 17 146+  2.5.29.877.4673.c171
 17 147+  2.3^3.7^3.13.19993.22796593.711954517.88109799136087.
          1465198716273377.4576209702754960230170484653.
          410395000454349514987937291939167.p66
 17 148+  2.593.1777.17761.41761.15884249.c160
 17 149+  2.3^2.2683.104003.1129168787.5463377342173.
          36865574187889154639.c133
 17 150+  2.5^3.29.61.541.5801.9601.10501.21881.63541.83233.88301.
          373207301.843432361501.1479639031521241.
          50568800527808196623701.103227707968410818043304201.
          614663443622937755585778893701.p32
 17 151+  2.3^2.10639763.968721286459.118326105546323.
          50627721146292527.c135
 17 152+  2.10337.18913.184417.235595587415294506384682413414801.c141
 17 153+  2.3^4.7.13.1423.5653.17341.70381.14055956389.45628367677.
          15334403988817.225388217073157.45957792327018709121.p101
 17 154+  2.5.29.89.25741.59753.5766433.100688449.256152733.
          6901823633.p143
 17 155+  2.3^2.11.71.101.311.373.36845423.6638589241.66195583799591.
          1848996721542074921.563056114507738352440487747.c104
 17 156+  2.73.313.1321.41761.72337.62507849.2689171057.558796871153.
          1175496327058885417.3568253436632855569.
          2806294401208342088929.250821550641085682649369972849337.p56
 17 157+  2.3^2.1571.12928637.6682362287527.p169
 17 158+  2.5.29.317.6637.155473.643693.184709888668241.
          4366856473165064069.6845863792664060665422218833.c114
 17 159+  2.3^3.7.13.107.3499.33179.40992110362783761677.
          30674635167537657623385703.
          62455829461699068064302297437204524861.p99
 17 160+  2.1409.4801.150401.165569.5075110114734021328723863149761.c149
 17 161+  2.3^2.22796593.627158479396448232794681.
          1109309383381084655697725873.p139
 17 162+  2.5.29.37.109.181.2089.83233.382069.1941733.861553369.
          2270196073.39902245921.2962730389164271669.c124
 17 163+  2.3^2.27059.2855761.14021185856107412142931033923181.p158
 17 164+  2.7873.41761.844601.7646949422977.2222369331438816281.c156
 17 165+  2.3^3.7.11^2.13.23.31.71.101.199.661.947.991.48973.
          11372329.39172453.87415373.238212511.210676383734398891.
          1589964573680716277298682310078923206992149252451.p79
 17 166+  2.5.29.1993.95617.2932889.60566122229.
          160573996106316939203176383013.c148
 17 167+  2.3^2.29059.c200
 17 168+  2.113.337.18913.184417.45694428193.1435648049500339249.
          48661191868691111041.50667635531043971329.
          1306910950255122807912353.p100
 17 169+  2.3^2.53.79.65651.2001793.p192
 17 170+  2.5^2.29.137.1361.6121.21881.63541.2698649.7668462001.
          1002402000793.4678410332263673.372782862882059642281.p124
 17 171+  2.3^4.7.13.457.1423.1559.2927.5653.312931.20352763.
          23128225132393.54016507217477251.
          448281311366221664522721630583665006714259.
          209361280236010317284988424624480918415704609.p62
 17 172+  2.41761.568085898535206230489.p186
 17 173+  2.3^2.347.12457.21799.59167.2124023417.
          61339676678041506391.111796626007322401109.
          243924058885081420399.7170807805090951882833773959.
          2646394069968460092106605366583147.p66
 17 174+  2.5.29^2.10789.83233.394981.675817.4908077.
          58028453461920049.24951700822055732273787493123417.
          5627688836691687811685586936872121257317104508544673081805033.
          p75
 17 175+  2.3^2.11.71.101.701.22796593.4064228544226537005066401.
          512718953215732865581052501.p148
 17 176+  2.257.1801601.11983841.52548582913.
          106065010767039501592801.p167
 17 177+  2.3^3.7.13.81421.512593.585163.96381457.5508758611.
          891568452301.9378668364133.14754781394547451.
          9091097874684344977.682807427588431379494344607469.
          626820149033089178951380352884222309.p55
 17 178+  2.5.29.672018339517503851753622773.c190
 17 179+  2.3^2.9249632039.2468693670251.116260775844013.
          535497494795147.5162678095179468239.c150
 17 180+  2.41.73.601.1321.2161.41761.72337.639361.8812801.73363561.
          993668151601.28639368230833.11852519531110417.
          209915945659005121.1186844128302568601.
          53705134486384300759943598721.p73
 17 181+  2.3^2.10861.332317.44922297196407003428216550580151.p181
 17 182+  2.5.29.5766433.19825313.100688449.1224199237.
          13938043025453.583946347736753.632877881392121.
          18901504743278982773374191455509.p117
 17 183+  2.3^3.7.13.367.733.1831.9883.309637.536801.16291989601873.
          528720501902111.
          122006758073875926050108551956153540207040619546761.p120
 17 184+  2.18913.184417.2984757485591813656498159886275245601.c181
 17 185+  2.3^2.11.71.101.1481.2591.190181.1418581.118442059751.
          172683287783.406269343981.7427337768650753126590561.
          281880352305551730895009697.c119
 17 186+  2.5.29.2729.5581.83233.323217409.759322433.47630477497.
          23321390258237.729426109307672111981.
          33629871063713383131453421.1897883806642323992656711489.
          73811012205149208076339328969431545141614473.p56
 17 187+  2.3^2.23.947.7481.87415373.314813753.45957792327018709121.
          881785799878628944883396801561.c155
 17 188+  2.13913.41761.53017.774969841.1147276769.
          2805771894051115513.3088044846371309420224862195177.c151
 17 189+  2.3^5.7^2.13.163.379.1423.5653.629371.12404449.22796593.
          59044357.428802078097.88109799136087.15485603332493071.
          629849517353816509.28758863909916435817.
          3859885677613646872148592901098263425992963001.p63
 17 190+  2.5^2.29.761.14821.21881.63541.247381.590141.1174280976101.
          11129164433501.796699736849174247608318245316124490909.p140
 17 191+  2.3^2.2293.22045603.c224
 17 192+  2.769.2689.138497.244924505731881472407553.
          2632293228399495620403097964411177502656581980657208739118777777_
          8930177.c131
 17 193+  2.3^2.6949.138207259471.2249401867464340847383.
          39603748832607634243502027.p175
 17 194+  2.5.29.20177.29101.11558909.200217701.809442497.p204
 17 195+  2.3^3.7.11.13^2.31.53.71.79.101.131.1249.2731.53171.65651.
          2001793.238212511.421168021.432351737611.1837708051687.
          12042786858259.222177724492524061.346638477380024845861.
          6903895304061385726585253701.
          50529920121845997508355717618101.p50
 17 196+  2.2801.15121.41761.134510881.12876020081.622434484561.
          41059601983915369.421312681681621913.
          946819172426067056412201137.709497550662539317539921773329.c108
 17 197+  2.3^2.1720812337.120652139803422836046398107883.c203
 17 198+  2.5.29.37.89.109.181.397.2089.19801.25741.83233.85009.
          382069.256152733.6901823633.360184665491121457801.
          24803584884945666574650860779461298237.c128
 17 199+  2.3^2.797.27971441.28333223.288056546069.
          3474138905450429135019745259899799.c181
 17 200+  2.241.401.18913.184417.3583912721.163633185836401.
          156294234529572167201.2741517463686662290741112321.c160
 17 201+  2.3^3.7.13.7103.369966985497341977627.
          178887878986442431060552603.
          582371940147261099021670876934551809079143788902292118653.c137
 17 202+  2.5.29.1213.33342121.255192827795307979630237.c213
 17 203+  2.3^2.349.23549.41413.2919779.14009843.22796593.1018003589.
          18032534719.61878754061.7410235487199532735861.c165
 17 204+  2.73.1321.41761.72337.104466451393.189858781201.
          2756444529994303009.21738853322418655984471777.
          5367214176186651789741849444268755142590143798849929933017723916_
          8577.
          p103
 17 205+  2.3^2.11.71.101.1231.62919257.66808271.18798033503.
          55769709089461.76203249126187.140606605811723.
          13925036380184231.133811502811608780532421.p137
 17 206+  2.5.29.2473.1400801.c242
 17 207+  2.3^4.7.13.139.1423.5653.1191693343.144905634142323992263.
          60844755602264877238459.1109309383381084655697725873.c163
\end{verbatim}

==> (inline-8) <==
\begin{verbatim}                           Table 18- 
 
 18   1-  17
 18   3-  7^3.17
 18   5-  17.41.2711
 18   7-  17.449.p5
 18   9-  7^3.17.991.p5
 18  11-  17.23.199.16127.p5
 18  13-  17.79.521.p11
 18  15-  7^3.17.31.41.601.2711.p6
 18  17-  17^2.p19
 18  19-  17.6841.p19
 18  21-  7^4.17.449.80207.p15
 18  23-  17.47.599.7468009.p17
 18  25-  17.41.2711.602401.p20
 18  27-  7^3.17.991.23761.34327.253369.1464049.p7
 18  29-  17.1505548068007783.p20
 18  31-  17.311.12959.1276827537047.p19
 18  33-  7^3.17.23.199.16127.51217.p26
 18  35-  17.41.71.449.2711.80207.4274201.p22
 18  37-  17.157991.p41
 18  39-  7^3.17.79.521.7424759473.29759719289.p21
 18  41-  17.3811279.114341047.p36
 18  43-  17.431.4464951753212028068412713.p26
 18  45-  7^3.17.31.41.601.991.2711.34327.558721.p31
 18  47-  17.20681.p54
 18  49-  17.449.80207.101921.32401295018849.p35
 18  51-  7^3.17^2.103.10413571416962911.7563707819165039903.p23
 18  53-  17.4239894319.p56
 18  55-  17.23.41.199.2711.16127.51217.50790191.125500908706801.p29
 18  57-  7^3.17.6841.1288363483639.6089884909802812423.p34
 18  59-  17.4295428888967.128998224914431.312278175742409.p32
 18  61-  17.367831.4110876980385153863.p52
 18  63-  7^4.17.127.449.631.991.2143.34327.80207.1292257.
          156107192084257.p31
 18  65-  17.41.79.521.911.2711.29759719289.
          260674349667764744544365521.p31
 18  67-  17.864167.14184594510552113.562081533912939823.p44
 18  69-  7^3.17.47.599.4831.7468009.20801237997245359.p52
 18  71-  17.569.171677613761.23821298356519.
          8313279867213693856690162577.p33
 18  73-  17.439.239879.846217.118874953.p69
 18  75-  7^3.17.31.41.151.601.2711.558721.602401.106487551.
          78180455401.21162386787273369601.p30
 18  77-  17.23.199.449.463.16127.51217.80207.p73
 18  79-  17.338279.1104737.12802037494726063.9886837665707422272737.p49
 18  81-  7^3.17.487.991.23761.34327.253369.1464049.4464073.27470503.
          1964508729666289645801020967.p31
 18  83-  17.167.59263.86802964875867109109279559751944809.p62
 18  85-  17^2.41.1361.2711.3911.3462391.5124991.10275311.
          23718627631.7563707819165039903.p43
 18  87-  7^3.17.38281.1505548068007783.98800490511312118297.
          20423794322970766662747461449.p38
 18  89-  17.2671.1412957489047649.36037321554594103.
          2373467556415439369.17280008471529631881887.p35
 18  91-  17.79.449.521.8009.21841.80207.29759719289.107888439023.p72
 18  93-  7^3.17.311.12959.52081.1276827537047.9365578696924149281.
          2031563183945918294071.361794341647699905505399.p26
 18  95-  17.41.191.2711.6841.13828961.6089884909802812423.
          460137572778371557785054623257871.p49
 18  97-  17.3881.130958018700810567361260919261914712849.p79
 18  99-  7^3.17.23.199.991.16127.34327.51217.3611719.
          4893407785654797223.12042065697120681040605799.p51
 18 101-  17.83303993.1872059039.3649599443759.p96
 18 103-  17.16327518523053828584399.9780184826774860381450393.
          15936754604932361311519937275763087.p47
 18 105-  7^4.17.31.41.71.449.601.2711.3361.26881.80207.558721.
          4274201.50451031.156107192084257.6391293850256281.
          4164889456901862302881.p29
 18 107-  17.857.69973191647290497588630127823.
          540918390282121562487078958501625881.p66
 18 109-  17.223795967.163382228315181914965513289.p102
 18 111-  7^3.17.223.56167.157991.6613356544591.2756670060171673.
          10375318069755905859690041706382489471961.p55
 18 113-  17.987640793.172438769983.p121
 18 115-  17.41.47.599.2711.7468009.20801237997245359.
          82393874808821351987834521.p85
 18 117-  7^3.17.79.521.937.991.6553.27847.34327.7424759473.
          29759719289.1993017556871641.170258429679493134487.
          7035278398590069608527.p42
 18 119-  17^2.239.449.953.80207.304879.5616807617.54458809889863.
          7563707819165039903.p87
 18 121-  17.23.199.727.16127.51217.103577.586367.p125
 18 123-  7^3.17.3811279.114341047.448890223.1064115526969448071.
          3690199547499754891800937863511.
          394867037344695962525971723264825927.p44
 18 125-  17.41.2711.602401.74813517001.21162386787273369601.
          36775924395863544366841001.p90
 18 127-  17.63659767.476505017.11366990729.44818659041360657.p116
 18 129-  7^3.17.431.1033.6967.221623.4555249.1830508640697003889.
          4464951753212028068412713.28971751902509263440682681.
          18929430509608545389368331983.p41
 18 131-  17.263.4937129.583611289.83265325271.5429089043897.c122
 18 133-  17.449.6841.80207.204023.22647241.49070090119.
          6089884909802812423.3522349102008270555071.p91
 18 135-  7^3.17.31.41.271.601.991.2711.23761.34327.253369.558721.
          1464049.2293111.4464073.157538228874391.
          19604926044098138791.2267163273850729470001.
          550797593658000576635951641.p31
 18 137-  17.823.119191.126041.24670687.c151
 18 139-  17.766169.541014689.c159
 18 141-  7^3.17.20681.66271.2265788967915227678109312241889713.
          1168075952295286774045290370148972359.
          164553564709154162283579361428414340468207.p54
 18 143-  17.23.79.199.521.16127.38039.51217.1977119.24806497.
          29759719289.1080002298233.c121
 18 145-  17.41.2711.52201.1505548068007783.98800490511312118297.
          4542493092455856362519026681.p109
 18 147-  7^5.17.449.80207.101921.19148809.32401295018849.
          156107192084257.15944803462923633762605952120076033.p98
 18 149-  17.2087.842447.6240284418223.c164
 18 151-  17.406249039793.c177
 18 153-  7^3.17^2.103.919.991.34327.10413571416962911.
          7563707819165039903.25383561616923867703.
          12987756239101305138847.
          213818099127345344099315823804116404264567927.p54
 18 155-  17.41.311.2711.12959.316201.466062991.1107229481.
          1276827537047.9365578696924149281.c128
 18 157-  17.258705857.512827566190506799.
          53078483693266259467586958497.c141
 18 159-  7^3.17.92857.3429183529.4239894319.
          46950348182128332126379933709499018110168129345669111329.p117
 18 161-  17.47.449.599.80207.7468009.56683271.60226429201.
          7701002411155649.20801237997245359.c132
 18 163-  17.83519897.954077143.460220533264379449.
          657150340817630535751823.4251032259169521505833244313.c118
 18 165-  7^3.17.23.31.41.199.601.2311.2711.16127.51217.558721.
          50790191.25158058915441.125500908706801.
          180281596523246195671.12042065697120681040605799.
          24079647987394646183428194161.
          430892998397907888091194741841.p34
 18 167-  17.18784995335047759.c193
 18 169-  17.79.521.4057.29759719289.198383812344828058391.
          4307879238838868183806405247.
          563915195408451484310296017487.
          8921092532746312807529605079688457.p81
 18 171-  7^3.17.991.6841.34327.40027681.1288363483639.
          6089884909802812423.109030539183149105839.
          1135070056132121343004681823047441.p108
 18 173-  17.1039.12457.184073.85205658777352805361851273.c178
 18 175-  17.41.71.449.2711.11551.80207.602401.4274201.1006771151.
          21162386787273369601.4164889456901862302881.
          142822063586538248694069751.p112
 18 177-  7^3.17.1063.2833.77527.19230697.4295428888967.
          128998224914431.312278175742409.198911602474703432401.
          39128840454084865858255640571151.p107
 18 179-  17.359.120647.c216
 18 181-  17.65536068769.346355593522241.250524183190568846758799.c178
 18 183-  7^3.17.367.1831.367831.5608951.4110876980385153863.
          4169249212024569235842583.
          1450744996988333189921892673782384233809551686747567.c114
 18 185-  17.41.2711.157991.140077676551.
          10375318069755905859690041706382489471961.p170
 18 187-  17^2.23.199.12343.16127.51217.2256343.188193809.
          279084170477311.7563707819165039903.c168
 18 189-  7^4.17.127.449.631.991.2143.16633.23761.34327.80207.253369.
          1292257.1464049.4464073.147782881.430244137.10346280217687.
          156107192084257.43237127713829239.75072892952027455633.
          6974796889885559915764172408527.p66
 18 191-  17.383.p236
 18 193-  17.24697464417501280623919.35642806830567716625687623.p194
 18 195-  7^3.17.31.41.79.521.601.911.2711.71761.270271.558721.
          23986951.7424759473.29759719289.170258429679493134487.
          260674349667764744544365521.
          7122627224638909118690351246321.p103
 18 197-  17.3768811729.2961269699543.c225
 18 199-  17.7325191.c242
 18 201-  7^3.17.864167.2740105903681.14184594510552113.
          562081533912939823.
          10829165718047954727946216809876203820917671.p154
 18 203-  17.449.80207.1505548068007783.15414623572633391.
          34287729886764649.98800490511312118297.
          28254435065806562749858639.999683789031940741556445143.c126
\end{verbatim}

==> (inline-9) <==
\begin{verbatim}                           Table 18+
 
 18   1+  19
 18   2+  5^2.13
 18   3+  19.307
 18   4+  113.929
 18   5+  11.19.9041
 18   6+  5^2.13.229.457
 18   7+  19.p8
 18   8+  97.p9
 18   9+  19.73.307.p6
 18  10+  5^3.13.15101.p6
 18  11+  19.536801.p7
 18  12+  113.929.p11
 18  13+  19.131.2081.p10
 18  14+  5^2.13.29.1373.17837.p7
 18  15+  11.19.307.9041.p11
 18  16+  3930785153.p11
 18  17+  19.137.443.p16
 18  18+  5^2.13.37^2.229.457.25309.p8
 18  19+  19^2.p22
 18  20+  113.881.929.p18
 18  21+  19.43.307.46747.32222107.p9
 18  22+  5^2.13.89.55547468813.p13
 18  23+  19.p28
 18  24+  97.1153.2474209.113607841.p11
 18  25+  11.19.9041.738851.p20
 18  26+  5^2.13^2.53.21997.5601346141.p14
 18  27+  19.73.307.465841.31865908033.p13
 18  28+  113.929.3697.p27
 18  29+  19.59.p34
 18  30+  5^3.13.61.229.457.15101.15121.16921.145501.p10
 18  31+  19.1427.70619.p30
 18  32+  254209.475777.p30
 18  33+  19.67.307.25939.536801.6301307.p19
 18  34+  5^2.13.1429.6257.20786377.1292838509.p17
 18  35+  11.19.211.9041.117251.3052211.4179001.32222107.p10
 18  36+  113.929.11019855601.p31
 18  37+  19.1259.p43
 18  38+  5^2.13.60497.269117.74792209.6261053129.p18
 18  39+  19.131.307.2081.4020180841.p31
 18  40+  97.641.113607841.p38
 18  41+  19.83.168347.4354359491.24997711153.p24
 18  42+  5^2.13.29.229.337.457.1373.17837.153133.1623833.31714369.p15
 18  43+  19.5129762401.597455435179.p32
 18  44+  113.929.21649.36309857.p39
 18  45+  11.19.73.307.9041.465841.828811.11630180251.p25
 18  46+  5^2.13.1381.415381.25753561.5184266309231761249.p21
 18  47+  19.468121.1286609209.p43
 18  48+  193.3930785153.30894471809.41448704449.p28
 18  49+  19.883.29009.170227.32222107.86651455669280587.p24
 18  50+  5^4.13.101.401.1201.15101.18401.102701.145501.
          1437058645425001.p18
 18  51+  19.137.307.443.133417.28281862627.1895634885375961.p25
 18  52+  113.929.1873.260800658620746193.p40
 18  53+  19.107.144828226935207572844491.p41
 18  54+  5^2.13.37^2.109.229.457.2593.25309.771877.3711529.8640109.
          33388093.126001657.p13
 18  55+  11^2.19.331^2.9041.536801.6301307.11502811.142022651.
          6749141521.p20
 18  56+  97.673.5105857.113607841.6139221193320769.p35
 18  57+  19^2.307.1961870762757168078553.p46
 18  58+  5^2.13.233.9049.23201.5860321.874663781.678538785553421893.p27
 18  59+  19.7907.p69
 18  60+  113.241.881.929.11019855601.495520919281.
          137841514501966721.p27
 18  61+  19.703819.42043094784045697444762222723.p41
 18  62+  5^2.13.373.1158037.89891941.844025609171791028413.p38
 18  63+  19.43.73.307.46747.465841.32222107.337268233.607371619.p37
 18  64+  257.769.p76
 18  65+  11.19.131.2081.3121.9041.2570316451.4020180841.
          3242950762090314211.p29
 18  66+  5^2.13.89.229.457.1321.1392733.1527087937.55547468813.
          2570735949673.8941138915237.p19
 18  67+  19.100254379.14597889070451.17412147374909347.p46
 18  68+  113.929.6529.4942513.3670499942033.p58
 18  69+  19.139.307.3313.824418892380831861979.
          3913037558632733048069409307.p29
 18  70+  5^3.13.29.281.1373.2801.15101.17837.145501.1623833.
          22576710941.29420891411500261.p28
 18  71+  19.5113.1206599617106390561.
          99988492874568924239703307744649.p35
 18  72+  97.577.1153.2474209.113607841.42569092513.
          994416129981667873.p40
 18  73+  19.p91
 18  74+  5^2.13.149.1481.3257.245916653.2790448537.10763275729.
          647596604061431090273.p33
 18  75+  11.19.307.9041.130651.136651.738851.11630180251.
          17254127651933924651.p40
 18  76+  113.929.3539777.p84
 18  77+  19.536801.6301307.32222107.554461601.8575134569.p57
 18  78+  5^2.13^2.53.157.229.313.457.21997.5210864257.5601346141.
          15715445027621.581721119015050561.p29
 18  79+  19.1735973262881810486884626006469367486329.p59
 18  80+  3930785153.17619087361.30894471809.545145333573761.p56
 18  81+  19.73.163.307.465841.108813457.3211621489.31865908033.
          1234749313729.2822726926367077537.p30
 18  82+  5^2.13.117012619172903468336363755054149226979817746816041.p51
 18  83+  19.499.207833.531646634129969.p81
 18  84+  113.929.3697.11019855601.361981632928757554946658433.p61
 18  85+  11.19.137.443.9041.35919131.1895634885375961.p73
 18  86+  5^2.13.173.8429.9581702213.
          43983075563266931110717441203192765085093.p49
 18  87+  19.59.307.3687163849968995658130764979.
          2255781524824231358697279947382689.p43
 18  88+  97.353.6818593.113607841.p92
 18  89+  19.179.9134249.5913313191525493627.
          19707963950138874818292198421797573337.p46
 18  90+  5^3.13.37^2.61.181.229.457.15101.15121.16921.25309.145501.
          313921.585721.33388093.7804804801.872666624341.
          8317058910008581.p19
 18  91+  19.131.2081.5936659.17670017.32222107.213834713.4020180841.p69
 18  92+  113.929.18313945455473.124292740483707572652291223230113.p66
 18  93+  19.307.1427.70619.48274627.427906142457974033788659934939.p68
 18  94+  5^2.13.1129.4513.49633.168785273.220304417.
          2156450281888888469625703321842052657.p52
 18  95+  11.19^2.761.9041.253081.542059346041565200721.
          1961870762757168078553.p62
 18  96+  254209.475777.274516993.11434008961.
          121934274199167596917341199489.
          2650133387965577743576091197441.p32
 18  97+  19.11059.11299071543690131.p101
 18  98+  5^2.13.29.197.1373.17837.211877.293413.1623833.3714397.
          120572959504483361.834031516079989193.
          2034165189468258655789.p30
 18  99+  19.67.73.307.25939.465841.536801.6301307.8481331.
          7741563936876515923.2126524541648886863763049.p45
 18 100+  113.881.929.32801.137841514501966721.p96
 18 101+  19.809.2292936589673.18109050910739018194102682075265193.p76
 18 102+  5^2.13.229.409.457.1429.6257.20786377.1292838509.
          2842438795870273.61187167524277573.17947966945702190647093.p41
 18 103+  19.19777.9470233.513473199237485886299.p97
 18 104+  97.3329.7489.113153.15710657.113607841.4558459777.p92
 18 105+  11.19.43.211.307.9041.46747.47251.117251.3052211.4179001.
          32222107.607371619.4476462481.11630180251.p56
 18 106+  5^2.13.1061.4241.7369121.213831257.244148373164317.
          1198108158698393.18219491741615249.
          1525232544818439249731353.p39
 18 107+  19.643.30817.239608739.832761290363531.
          7731874493772323357347.p81
 18 108+  113.433.929.3889.196993.293329.11019855601.
          6672771423562679212753.16297894989684166066993.
          226491010090613984594176243921.p31
 18 109+  19.8953511131739512054889.29206017033755091451623143713.
          169490612692287574588118884321.p56
 18 110+  5^3.13.89.15101.21341.145501.1105501.55547468813.
          2570735949673.4969929912382242483969355497060426638861.p51
 18 111+  19.307.1259.239539.57095169829153516132919139336069139.
          1164939463722239475169554761379636729267089.p51
 18 112+  2756993.5945857.3930785153.30894471809.469692013656380929.
          2263132116914116673.1212757384379976518273.p51
 18 113+  19.227.21019.250409.1684892449074870904774581891396161.p96
 18 114+  5^2.13.229.457.60497.269117.74792209.885730981.6261053129.
          55580803513.202438500542522921.22295249525073672646621933.p46
 18 115+  11.19.9041.24841.1930773408050211089575377161.
          3913037558632733048069409307.7516342403453194393474042331.p51
 18 116+  113.929.5569.26932417.51523455970414686913.p110
 18 117+  19.73.131.307.2081.465841.4020180841.786564396307.
          454154940405739.1412364383703504438982118048251.p64
 18 118+  5^2.13.709.206510149.5324131927614977.
          4187430229937555881640575617973891672467819179669.p71
 18 119+  19.137.443.1667.20707.32222107.6407827084457.
          1895634885375961.
          9553228880989692242072057106316140044705248099.p55
 18 120+  97.641.1153.547681.921121.2474209.113607841.42569092513.
          23007113434668367286031526391280991361.p69
 18 121+  19.13553.536801.6301307.15084343033.c124
 18 122+  5^2.13.977.6833.57829.65393.774136117.
          529719294127200118153.
          76327764753181217382678483177688887746094621957329.p55
 18 123+  19.83.307.23371.168347.4088521.32485777.4354359491.
          24997711153.101230436110007637061337.p82
 18 124+  113.929.1489.6449.p144
 18 125+  11.19.251.3251.9041.738851.19301767104251.
          17254127651933924651.180182156384572588430251.
          8404798426684218799994459622001.p53
 18 126+  5^2.13.29.37^2.229.337.457.1373.17837.25309.26713.153133.
          1623833.2765953.31714369.33388093.939208692997.
          820207420126249.21899652142038022239553.p46
 18 127+  19.326813520888984977.2224113911952795497.
          4017882819509660635131381483969043.p89
 18 128+  13183521051511297.4944182613719870977.p126
 18 129+  19.307.1291.21673.95203.5129762401.597455435179.
          23533969551787559303015556601.
          16276512351314787405765413256433.p65
 18 130+  5^3.13^2.53.15101.21997.145501.5601346141.1468823240041.
          15715445027621.19550753008230882123401.
          127359418819403064186024966593282777801.p48
 18 131+  19.535529.p158
 18 132+  113.929.16369.21649.48049.519553.36309857.63778177.
          11019855601.7227531624968689.49123471916529578833.
          206744368238633749680237203768363213057.p43
 18 133+  19^2.334363.32222107.1961870762757168078553.
          28421443006771760661619.2456720450029173606256217.p84
 18 134+  5^2.13.269.107201.791137.156931153.8120113241.
          14559334701001.30099888863129.
          97059143782790160907162501974316027454019712373414737.p55
 18 135+  11.19.73.307.9041.465841.828811.11630180251.31865908033.
          1234749313729.336661563382460774011.
          1614949986544027569856891.3658486243767581360997361.p46
 18 136+  97.113607841.109098022067869366514981110337.c132
 18 137+  19.3414041.4077121.17085673603.20870479169.c137
 18 138+  5^2.13.229.277.457.829.1381.84181.109297.415381.25753561.
          845970361.1234155529.5184266309231761249.
          222068509026238060237.
          23119301658166980615359635821933664621.p40
 18 139+  19.235241099.95799161123.1125273264569.143644541940923.p128
 18 140+  113.881.929.3697.6601276054801.137841514501966721.
          361981632928757554946658433.p108
 18 141+  19.283.307.468121.1286609209.516850501955569.
          8694595042987947457948937711495049931245163.p99
 18 142+  5^2.13.2557.27294590209.40658768837.26048642634589.
          64847572636954189.26310357525674657574901.
          238282166345470862080681.25193731479774394872461773.p50
 18 143+  19.131.2081.536801.712427.6301307.1120928953.4020180841.c136
 18 144+  193.3930785153.30894471809.41448704449.
          1843537150504780075063108993.p121
 18 145+  11.19.59.1451.4931.9041.1270201.21584216281.
          312275133902139621761.1586801117788981679412251.
          2255781524824231358697279947382689.p73
 18 146+  5^2.13.293.3797.44495837.279312893.288324889.
          536940143828660069022493.
          236207615123460333079655688722312347337.p89
 18 147+  19.43.307.883.29009.46747.170227.32222107.59246587.
          134540281.607371619.86651455669280587.
          139362986236635048339131.758731371523702913633641.p66
 18 148+  113.593.929.12433.2996113.10680607288185043256027569.p143
 18 149+  19.21598147.67448833423217.646725044657873.p150
 18 150+  5^4.13.61.101.229.401.457.1201.5101.6301.15101.15121.16921.
          18401.22501.102701.145501.1597801.18088801.7804804801.
          201870485101.240320568001.673445124601.1437058645425001.
          27902025782474101.246054241904217701.p25
 18 151+  19.907.2417.p182
 18 152+  97.6689.8513.113607841.p174
 18 153+  19.73.137.307.443.1531.3673.10099.17137.133417.465841.
          28281862627.590126284009.1895634885375961.
          1543034531047775257.7290066101612459257.
          36996512544106327243.4124844857754113069438689.p38
 18 154+  5^2.13.29.89.617.1373.17837.1623833.12232837.55547468813.
          2570735949673.3837898440029262533.
          1678375623559585016168401000058126617.
          1714367403669471955986587452320818871697.p47
 18 155+  11.19.1427.8681.9041.19531.70619.984938339908206953441.
          427906142457974033788659934939.c122
 18 156+  113.929.1249.1873.27457.11019855601.260800658620746193.
          113633993486079374108113.
          3666313911384869983836065484314196953809.p90
 18 157+  19.835102540794307.p181
 18 158+  5^2.13.317.185026990267721725625447928330141280148587909.
          3735633632419115668144385885859007488592446776521.
          15711715905379982612012445487652618547579630505057.p52
 18 159+  19.107.307.3947017.144828226935207572844491.
          11493496766783206018490283171055972341523.p124
 18 160+  254209.449921.475777.1434683436161.58247889674277761.
          121934274199167596917341199489.c127
 18 161+  19.63113.32222107.1865040051943737561257.
          3913037558632733048069409307.p140
 18 162+  5^2.13.37^2.109.229.457.2593.12637.15877.25309.771877.
          2593621.3711529.8640109.33388093.126001657.205206373.
          23207841037.1756243511461.
          4931546996987486722278306320385988664343901.p60
 18 163+  19.23473.45641.7233389243123479470058450076083787.p161
 18 164+  113.929.165313.1103301473.6567382040161.p174
 18 165+  11^2.19.67.307.331^2.9041.25939.521401.536801.6301307.
          11502811.62658091.142022651.6749141521.11630180251.
          16172723046811.7741563936876515923.12909881728770411001.p74
 18 166+  5^2.13.997.1993.10957.53453.255973.50184457.54538637.
          2257923621917175448410562811035375340145138693604944616467393746_
          728897103129988247553.
          p86
 18 167+  19.102065057.p201
 18 168+  97.673.1153.2689.2474209.5105857.113607841.42569092513.
          6139221193320769.84895222768060262466596250446741089.
          44363539957177959540736657058216966536919376666199888513.p62
 18 169+  19.131.2081.1582836763.4020180841.291237055097.
          8010909801337.430608464433811.1783136240301993953256739.p124
 18 170+  5^3.13.1021.1429.6257.15101.41141.145501.20786377.
          1292838509.61187167524277573.85541066136957490580054601901.
          3534923148120878482281371961640869308727731899619701.p73
 18 171+  19^2.73.307.465841.1039681.1961870762757168078553.
          11106469565612704573867.
          1633867441076854816741224240423374163767714299.p108
 18 172+  113.929.c211
 18 173+  19.347.21107.22185435577.c199
 18 174+  5^2.13.229.233.349.457.4177.9049.23201.83869.4976401.
          5860321.874663781.5260668935161777.678538785553421893.
          49904091065414005320673.115643571587559007469672309.
          3044721214917208176948835633566276451201.p45
 18 175+  11.19.211.9041.117251.738851.3052211.4179001.7548451.
          17955001.32222107.2444675801.4476462481.23484480749801.
          17254127651933924651.3481006881736240218478809001.
          581592082203072152538700016757937201.p51
 18 176+  1409.3930785153.30894471809.38033293099649.
          110216823276588063936653633.364959412424843254531572427457.p129
 18 177+  19.307.7907.556368754393.107422007758522041898154002993147.
          65847933180681676193175718947793712638963.
          10965263726987470601165276875980381266579856727090847133440563.
          p69
 18 178+  5^2.13.2137.3917.4273.50909.956929.108692497.55549978697.
          43117865855616361729.1933225518425821219764654901340101.
          917763067707252500046093933333944176551829663148496079049.p72
 18 179+  19.6803.2043301177747126709233.p199
 18 180+  113.241.881.929.11019855601.495520919281.553141343663281.
          137841514501966721.459390320979771734960401.
          123493831186918813797388081.
          1338258845052393545608356556801.p83
 18 181+  19.17377.28356547.5085109086273659366850369361.c187
 18 182+  5^2.13^2.29.53.1093.1373.6917.17837.21997.658477.1623833.
          5601346141.15715445027621.340384248614957.
          1045708568010712061.10859270175991845304601383753.
          711222241720330487488398747116919911179853.p66
 18 183+  19.307.703819.515812522463132659477986859.
          42043094784045697444762222723.
          17787122597406129282933751519651.
          27627689739510346063023047168753689.
          66330542118642776825615248342578331139323.p59
 18 184+  97.113607841.7309231059435841.5034160949052476449940737.
          577719515978349067464415637569.c151
 18 185+  11.19.1259.9041.2349203171201.7551941844211.79689223024651.
          994856436823481.120707777382159453881.
          1164939463722239475169554761379636729267089.p107
 18 186+  5^2.13.229.373.457.193813.1158037.89891941.423070393.
          4646294881.844025609171791028413.1099746040963046723993137.
          2959904872847999864025894741597935209.
          63023759457096932797215924793101340357.p67
 18 187+  19.137.443.29921.520609.536801.6301307.2594256611.
          1895634885375961.p182
 18 188+  113.929.1410240077028737.c216
 18 189+  19.43.73.307.379.6427.46747.465841.32222107.337268233.
          607371619.31865908033.1234749313729.
          443134151361467421266377.438367952373320063196326319859.
          4591020241431358911787281317666857153.p76
 18 190+  5^3.13.15101.60497.145501.199501.269117.74792209.284647361.
          6261053129.223962569921.3189146193161.54531393851401.
          3697367283002441.202438500542522921.
          211447769376727722511921.1659352458887702863021373641.p64
 18 191+  19.56654219178017.p225
 18 192+  257.769.20479489.1942245618327159091654657.
          131126070859614425948166105749761.
          1100476729530700649095762818795195992676563199854864336075520626_
          038066183169.
          p97
 18 193+  19.6563.19140705907.p227
 18 194+  5^2.13.389.1254793.62531633.3852395353.285724807097.
          11986688438966689033246328331593.
          42483571366125079581250704287511077869290098582519955732360841.
          p111
 18 195+  11.19.131.307.2081.3121.9041.140401.2570316451.4020180841.
          11630180251.49919095201.3242950762090314211.
          136411378479356976346325521.72667528832748478581880458571.
          1412364383703504438982118048251.p79
 18 196+  113.929.3697.881340928049.1278601804033.
          361981632928757554946658433.p187
 18 197+  19.c247
 18 198+  5^2.13.37^2.89.229.397.457.1321.2377.25309.1392733.
          13780009.17004241.33388093.1527087937.55547468813.
          2570735949673.8941138915237.55512346060810981.
          6489496006585655053.70250785809906403798948366813.
          1872257572096557966943656688231237.p52
 18 199+  19.101591285827.4065950527919003.c222
 18 200+  97.641.55201.113607841.56992423751374087823201.
          23007113434668367286031526391280991361.c174
 18 201+  19.307.1609.3217.100254379.14597889070451.189969530324617.
          17412147374909347.
          2619741840153557497513852197518003646043785689.c145
 18 202+  5^2.13.1213.9697.811637.1789721.2216967373.32377310801681.
          277299490468807757.743231905853117173.1742887706977500301.
          14736017334293270749.2774869759829103602071626256997.
          2010440841790254466728111858936696442769713.p64
 18 203+  19.59.32222107.976506995059.754198508658783203.
          2255781524824231358697279947382689.
          8947927079940560539894088950717931.p148
\end{verbatim}

==> (inline-10) <==
\begin{verbatim}                           Table 19- 
 
 19   1-  2.3^2
 19   3-  2.3^3.127
 19   5-  2.3^2.151.911
 19   7-  2.3^2.701.p5
 19   9-  2.3^4.127.523.p5
 19  11-  2.3^2.104281.p8
 19  13-  2.3^2.599.29251.p9
 19  15-  2.3^3.31.127.151.211.911.p7
 19  17-  2.3^2.3044803.p14
 19  19-  2.3^2.p24
 19  21-  2.3^3.127.701.70841.30640261.p8
 19  23-  2.3^2.277.2347.16497763013.p13
 19  25-  2.3^2.101.151.911.1601.6451.p17
 19  27-  2.3^5.127.487.523.29989.216919.907471.p9
 19  29-  2.3^2.59.233.297003021451861.p18
 19  31-  2.3^2.p39
 19  33-  2.3^3.67.127.2113.104281.34451077.62060021.p13
 19  35-  2.3^2.71.151.701.911.70841.p29
 19  37-  2.3^2.149.3588174588084451.p29
 19  39-  2.3^3.79.127.157.599.29251.133338869.887960971.p18
 19  41-  2.3^2.10654507.11713456133.p35
 19  43-  2.3^2.18917672548149688895557513.p29
 19  45-  2.3^4.31.127.151.211.523.911.29989.584911.2460181.p25
 19  47-  2.3^2.p59
 19  49-  2.3^2.701.70841.167291881.51326794793.p35
 19  51-  2.3^3.103.127.307.613.3044803.54474019.99995282631947.p26
 19  53-  2.3^2.107.323930821687153.2551089855701675251204783.p26
 19  55-  2.3^2.151.911.104281.62060021.484536191701.p40
 19  57-  2.3^3.127.229.6841.80558460464029837.
          81403978301424181910737.p24
 19  59-  2.3^2.p75
 19  61-  2.3^2.p77
 19  63-  2.3^4.127.523.701.29989.70841.30640261.68443621.
          21095068697641.p33
 19  65-  2.3^2.151.599.911.29251.96851.38324521.52356721.133338869.
          153079681.p33
 19  67-  2.3^2.588518621.1650922227287.24299939580826833879511.p42
 19  69-  2.3^3.127.277.2347.1530559.9555459481.16497763013.
          1335495402823.71425475193776503.p24
 19  71-  2.3^2.17041.49417.19840332702980239.
          1367953340395774788360889.p41
 19  73-  2.3^2.893943109.109796425517837.
          391818505243975817655620850033223.p37
 19  75-  2.3^3.31.101.127.151.211.911.1601.6451.2460181.6229677151.
          36035657195482151.164375644290642589501.p22
 19  77-  2.3^2.701.70841.73613.104281.62060021.p72
 19  79-  2.3^2.10429.32233.1380763.p86
 19  81-  2.3^6.127.487.523.3727.29989.216919.907471.362063089.p66
 19  83-  2.3^2.167.p103
 19  85-  2.3^2.151.911.3044803.12299588826871.99995282631947.
          4091790564972909948701.p48
 19  87-  2.3^3.59.127.233.349.1230181.1243579.2997499.20736451.
          297003021451861.165049085515149863.1340588661158222617.p25
 19  89-  2.3^2.179.100406562593700976489171.p88
 19  91-  2.3^2.599.701.29251.70841.133338869.p93
 19  93-  2.3^3.127.37537033.5313524497.
          243270318891483838103593381595151809701.p60
 19  95-  2.3^2.151.911.1901.109912203092239643840221.p89
 19  97-  2.3^2.350286401.11542175764721536214759.
          2406871247546906126235451908529.p62
 19  99-  2.3^4.67.127.397.523.2113.29989.104281.104743.568657.
          34451077.62060021.94192561.7302593769703.
          118556279019269161897663.p33
 19 101-  2.3^2.14747.34751300699970121.832072847051039530081.
          5245647644316863182854571.p62
 19 103-  2.3^2.25339.405834978467.p115
 19 105-  2.3^3.31.71.127.151.211.701.911.70841.116131.2460181.
          30640261.41888491.68443621.65365284260571112024359304391.p49
 19 107-  2.3^2.p136
 19 109-  2.3^2.177889.256380863.1551391769.737917509151133574154027.
          6504935099394014405909146312394647.p58
 19 111-  2.3^3.127.149.223.1613497.5200884133.3588174588084451.
          21406757809476033811281103559.
          98918321488381663684842786916140757.p39
 19 113-  2.3^2.227.3617.6781.14417671.48427507.p119
 19 115-  2.3^2.151.277.461.911.2347.9661.1625377111.16497763013.
          1335495402823.1424127720880231.p82
 19 117-  2.3^4.79.127.157.523.599.29251.29989.6083299.133338869.
          585710659.887960971.90742373983.529668106111.
          421451911540236097.p54
 19 119-  2.3^2.701.70841.3044803.1543628017.99995282631947.
          19987548346939727.19334422649069921660849.
          3733480699267356089008872256290307.p42
 19 121-  2.3^2.3631.4357.104281.242243.809491.62060021.5826560917.
          3428390992571161.73653951106215688253.
          13843334517406473243713891.p52
 19 123-  2.3^3.127.11071.10654507.11713456133.
          11951068054199383402102234839038071.p99
 19 125-  2.3^2.101.151.911.1601.6451.879001.3778406501.
          36035657195482151.p113
 19 127-  2.3^2.145106952103.34039801625579289448874846062867.p119
 19 129-  2.3^3.127.1033.1291.18917672548149688895557513.
          28461948730641665973894996037.
          36345637656251647357558267023272022549061.p61
 19 131-  2.3^2.1049.100484262131459.299402873808557.p135
 19 133-  2.3^2.701.70841.375593.109912203092239643840221.
          4172208700142561819962912573.21355791872293580555642831813.p77
 19 135-  2.3^5.31.127.151.211.487.523.811.911.4861.29989.216919.
          584911.907471.2460181.362063089.8374006851436085760993151.
          2650228472822453446927731244021.p56
 19 137-  2.3^2.40134106409234635219.989970156826580846743.p134
 19 139-  2.3^2.557.4567408664461.263583147847231864141769233.
          296879616632104045980025173031883.
          84650560425178277439863936324507712229.p65
 19 141-  2.3^3.127.25557661.
          14181593915674057777379594590494257480484229.
          70169234660105574400577005075855017842743056666917902427141.p68
 19 143-  2.3^2.599.29251.48049.104281.62060021.133338869.7397978017.
          195000487111.484999211432309003.p110
 19 145-  2.3^2.59.151.233.911.297003021451861.165049085515149863.p144
 19 147-  2.3^3.127.701.70841.30640261.68443621.167291881.
          51326794793.59406262713432872236099181572519757.
          95725327355551577089495396063973106141742567489771.p58
 19 149-  2.3^2.178616207476507010833307.p167
 19 151-  2.3^2.907.22651.93319.2240313849259.
          1709190498941659711176875673799.p137
 19 153-  2.3^4.103.127.307.523.613.29989.3044803.54474019.
          130322440063.99995282631947.74657245773488638417876963.p112
 19 155-  2.3^2.151.911.28337411.
          243270318891483838103593381595151809701.c146
 19 157-  2.3^2.14759.49992407412483119.p179
 19 159-  2.3^3.107.127.1226209.87097657.4739153047.323930821687153.
          4086918000521042669809.2551089855701675251204783.
          37334173314913678536474517.p88
 19 161-  2.3^2.277.701.2347.5153.70841.1534005103.16497763013.
          1335495402823.1060687809169199.p141
 19 163-  2.3^2.653.c205
 19 165-  2.3^3.31.67.127.151.211.331.911.2113.104281.2460181.
          4378771.34451077.62060021.384180191671.484536191701.
          7302593769703.3047899314965432210712031612351.
          2762720155370058278742863792112809157901.p52
 19 167-  2.3^2.34862921.39952747.3806582228521.67776489779253053011.p165
 19 169-  2.3^2.599.29251.133338869.c200
 19 171-  2.3^4.127.229.523.6841.29989.35232500053.7766130173689.
          80558460464029837.81403978301424181910737.
          109912203092239643840221.340801506876062492779357.
          652098348208287400914289.1754584723733815131518876941.p41
 19 173-  2.3^2.5366461.4404244108910731.c198
 19 175-  2.3^2.71.101.151.701.911.1601.6451.70841.91700732551.
          36035657195482151.63277681384643877901.
          65365284260571112024359304391.
          5960136042489921667745466928301.p92
 19 177-  2.3^3.127.709.68259547636548023031061.
          1553066139326660286702088124506452129051780470400455305623175641_
          21001023821.
          p123
 19 179-  2.3^2.57843470521.77720790083.243229317470042903.c189
 19 181-  2.3^2.3259.17377.228061.1856906464287495109205730619.p190
 19 183-  2.3^3.127.9883.135787.68645282057629.
          5606568762969243634994538129468292185876927498145643653299664064_
          7681369599401.c131
 19 185-  2.3^2.149.151.911.108041.3588174588084451.
          21406757809476033811281103559.p180
 19 187-  2.3^2.104281.999329.3044803.62060021.99995282631947.
          5885466130954928395597963.c174
 19 189-  2.3^5.127.379.487.523.701.29989.70841.216919.907471.
          30640261.68443621.362063089.21095068697641.643301081322733.
          513907987925996378410396566096001.c121
 19 191-  2.3^2.383.9073197533.16278226258755846062473.c209
 19 193-  2.3^2.c246
 19 195-  2.3^3.31.79.127.151.157.211.599.911.29251.96851.2460181.
          38324521.52356721.133338869.153079681.887960971.
          421451911540236097.3308278256026098301966428613621.
          764224739004587705859669872633651.p93
 19 197-  2.3^2.48463.976727.121291036381.
          203633207302960700675574949.c203
 19 199-  2.3^2.21493.305267.30502721.p236
\end{verbatim}

==> (inline-11) <==
\begin{verbatim}                           Table 19+
 
 19   1+  2^2.5
 19   2+  2.181
 19   3+  2^2.5.7^3
 19   4+  2.17.3833
 19   5+  2^2.5^2.11.2251
 19   6+  2.13^2.181.769
 19   7+  2^2.5.197.p6
 19   8+  2.15073.p6
 19   9+  2^2.5.7^3.199.p6
 19  10+  2.181.p11
 19  11+  2^2.5.23.p12
 19  12+  2.17.3833.4297.p7
 19  13+  2^2.5.131.313.176021.p6
 19  14+  2.29.181.5237.p11
 19  15+  2^2.5^2.7^3.11.61.271.2251.p7
 19  16+  2.97.p19
 19  17+  2^2.5.p21
 19  18+  2.13^2.37.73.109.181.769.35533.p6
 19  19+  2^2.5.108301.1049219.p12
 19  20+  2.17.41.3833.478382041.p11
 19  21+  2^2.5.7^4.43^2.197.226871.343393.p6
 19  22+  2.181.774797.p20
 19  23+  2^2.5.47.691.2531.p21
 19  24+  2.241.577.1009.4657.14929.15073.29569.p6
 19  25+  2^2.5^3.11.2251.79151.127051.p15
 19  26+  2.53.181.p29
 19  27+  2^2.5.7^3.199.41203.236377.2522827.p13
 19  28+  2.17.3833.p31
 19  29+  2^2.5.106373.670650007983077.p16
 19  30+  2.13^2.181.769.171434401.16936647121.p13
 19  31+  2^2.5.1503075053.14345411368517.p17
 19  32+  2.151681.p36
 19  33+  2^2.5.7^3.23.859.489061.519553.181258778383.p12
 19  34+  2.137^2.181.3084256577008769.p22
 19  35+  2^2.5^2.11.197.2251.226871.p31
 19  36+  2.17.3833.4297.24841.3952393.p27
 19  37+  2^2.5.p47
 19  38+  2.181.1217.p43
 19  39+  2^2.5.7^3.131.313.2341.176021.291331.p28
 19  40+  2.15073.563377.2772481.p35
 19  41+  2^2.5.83.3651133.p43
 19  42+  2.13^2.29.181.769.5237.2141413.1301151937.14533200697.p16
 19  43+  2^2.5.2753.45597803.55578787747850091391.p23
 19  44+  2.17.89.3833.121434809.50766225049.18815582771569.p18
 19  45+  2^2.5^2.7^3.11.61.199.271.2251.6661.236377.1081291.p27
 19  46+  2.181.p57
 19  47+  2^2.5.283.11093.13948811059.p43
 19  48+  2.97.1486811410142377153.p41
 19  49+  2^2.5.197.226871.p54
 19  50+  2.181.16936647121.675303194549101.590165627314172101.p19
 19  51+  2^2.5.7^3.1531.1786596913.274019342889240109297.p29
 19  52+  2.17.2393.3833.7177.69034016679735329.p38
 19  53+  2^2.5.104095533511.210146007928707977384770009.p30
 19  54+  2.13^2.37.73.109.181.769.35533.211573.
          113596956031609377829.p26
 19  55+  2^2.5^2.11^2.23.2251.253239693257.150669382018464871.p33
 19  56+  2.113.14561.15073.563377.38645462353.107849044129.p34
 19  57+  2^2.5.7^3.457.17443.108301.166783.1049219.870542161121.
          13983359177311.p21
 19  58+  2.181.929.4409.103114489.22716352849.7876159445929.p34
 19  59+  2^2.5.33179477.26886160879.p57
 19  60+  2.17.41.3833.4297.3952393.478382041.14706033761.p41
 19  61+  2^2.5.733.8053.84510011.1292509969.142920649702891953961.p33
 19  62+  2.181.373.774629.743762742808750682665930129.p42
 19  63+  2^2.5.7^4.43^2.197.199.226871.236377.343393.524119.
          204396571.68338204247969587.p21
 19  64+  2.36097.87553.315989504252280687606137174469121.p40
 19  65+  2^2.5^2.11.131.313.2251.176021.291331.
          77685006382386461342123321.p36
 19  66+  2.13^2.181.769.774797.205228610269.48381877771677135533.p40
 19  67+  2^2.5.122641223.1060719211.47852968968481.p54
 19  68+  2.17^2.409.3833.29935777.2168875009642198021909889.p47
 19  69+  2^2.5.7^3.47.139.691.2531.5521.34409530237.
          1552450817964462079.156832034288392140949.p22
 19  70+  2.29.181.421.5237.116895941.14533200697.16936647121.
          41921106691107421.p35
 19  71+  2^2.5.2059828429.2666842361.27801690183630617.p55
 19  72+  2.241.577.1009.4657.14929.15073.29569.563377.7957659850849.
          221901363412892497.p32
 19  73+  2^2.5.1168845771004542397619.2603189638448754530124997.p47
 19  74+  2.181.593.1009361.3849970177.19406602558617444383054581.p49
 19  75+  2^2.5^3.7^3.11.61.271.2251.79151.127051.467101.1081291.
          747596648084101.p46
 19  76+  2.17.3833.148490556214993.67552947210940643628327889.p53
 19  77+  2^2.5.23.197.6469.226871.685034813.8090490101.253239693257.
          226288993450958131.p37
 19  78+  2.13^3.53.181.769.92174159182574048847888178637.p61
 19  79+  2^2.5.25871039291.p90
 19  80+  2.97.5441.113921.1486811410142377153.
          6163870442158237952544812259041.p43
 19  81+  2^2.5.7^3.163.199.41203.236377.2522827.1001724990823.p67
 19  82+  2.181.8693.429905758180413633468024775816828725077.p60
 19  83+  2^2.5.3980017.28615780547655601.p82
 19  84+  2.17.3833.4297.3952393.4898725341275828472027787456561.p62
 19  85+  2^2.5^2.11.2251.140495619966101.274019342889240109297.
          693128329340299192949731.p44
 19  86+  2.173.181.256994201748988109159424257077.p76
 19  87+  2^2.5.7^3.1567.106373.118843.7670269.670650007983077.
          8501529971051629.p57
 19  88+  2.353.15073.563377.3375329.31809471706576609.p77
 19  89+  2^2.5.158243.
          118293272961343294236707411837556445045369798697.p61
 19  90+  2.13^2.37.73.109.181.769.35533.66601.211573.171434401.
          16936647121.207691902001.1687178375041.p46
 19  91+  2^2.5.131.197.313.176021.226871.291331.
          2916318790400475597229.914460884935431498198470717283049.p38
 19  92+  2.17.3833.32569.1714618866808633.
          699034638901535858511590284362577.p60
 19  93+  2^2.5.7^3.1303.12489157.1503075053.3640352510713.
          14345411368517.10154018739210331.p54
 19  94+  2.181.29174887913.p108
 19  95+  2^2.5^2.11.191.2251.3041.4561.108301.1049219.708205621.
          57323802181.108417380671.294798968801.870542161121.
          7286684886814811.p25
 19  96+  2.193.151681.1954753.5502533014277739311301121.
          274254682725217636458847635846091201.p49
 19  97+  2^2.5.389.8014529.80763918647.1044377067137.
          746630845953751433.p73
 19  98+  2.29.181.5237.14533200697.1951582844417508467257.p87
 19  99+  2^2.5.7^3.23.199.859.4951.236377.489061.519553.798139.
          181258778383.253239693257.p68
 19 100+  2.17.41.1201.3833.18401.392201.14976001.232894201.
          478382041.14706033761.35184941201.p64
 19 101+  2^2.5.809.529633901.p117
 19 102+  2.13^2.137^2.181.769.1021.3084256577008769.
          1433250916087597060721.
          556265177885869965100900914004037989.p44
 19 103+  2^2.5.1031.795356493696100735275858305466442450979.p89
 19 104+  2.15073.146849.563377.186436849.
          11921717317891576212964238697496225698902188241.p64
 19 105+  2^2.5^2.7^4.11.43^2.61.197.271.1051.2251.226871.343393.
          524119.1081291.59917494450031.289538680721431.
          1250538273693912788345859248011.p31
 19 106+  2.181.1697.18869.p126
 19 107+  2^2.5.13697.15904909.p125
 19 108+  2.17.2593.3833.4297.24841.3952393.
          197204739380896284545766121.p89
 19 109+  2^2.5.4118893.17059776827.178757261421937364583811211.p95
 19 110+  2.181.661.774797.16936647121.25279866481.
          439458669164322281.48381877771677135533.p72
 19 111+  2^2.5.7^3.13167515699865341218291.
          10300379826060720504760427912621791994517454717.p70
 19 112+  2.97.391311355715212577.1486811410142377153.
          670126218677699760257.28563711086984951561342849.p59
 19 113+  2^2.5.231494967593408932347161.c120
 19 114+  2.13^2.181.769.1217.168763321.87728062969.
          63496047634407305148193.
          8884596062918674650119991208333781915308073.p51
 19 115+  2^2.5^2.11.47.691.1151.2251.2531.156832034288392140949.
          448462689347283936140952301423321632341.p71
 19 116+  2.17.3833.303689.117348794783522857.p121
 19 117+  2^2.5.7^3.131.199.313.1873.2341.24103.176021.236377.291331.
          4459339.222971347.2202409598047314333465675421.p70
 19 118+  2.181.1181.6373.229393.802873.c131
 19 119+  2^2.5.197.239.226871.589289.274019342889240109297.
          14230938972707364866904631537844001569416081.p72
 19 120+  2.241.577.1009.4657.14929.15073.29569.563377.2772481.
          45741970047992830418106206245201.
          30008663379835140331261614092712001.p51
 19 121+  2^2.5.23.253239693257.p141
 19 122+  2.181.12689.1135764727383323495449.
          5718069471437660205850045735213.p98
 19 123+  2^2.5.7^3.83.3651133.13912531.36743833051.
          962356121193062757435287872191585643.
          4429573350928242996724590665849673929793119.p49
 19 124+  2.17.3833.3495146833.42322724953.
          382269424964985006093423102821975081.
          57262924888295522261407090782521899957787041.p54
 19 125+  2^2.5^4.11.251.2251.79151.127051.747596648084101.
          67280788110300060936879628751.p96
 19 126+  2.13^2.29.37.73.109.181.769.5237.35533.211573.1146097.
          2141413.1301151937.14533200697.15568640961301.
          1763028507911581.5505240045504667609.p55
 19 127+  2^2.5.11939.1922273.7763194787.235815496619.c130
 19 128+  2.257.136816129.33225725139813889.754656840241231034881.
          12318752177608821548801.p94
 19 129+  2^2.5.7^3.2753.45597803.967598144192139259.
          5947171668279705271.55578787747850091391.
          101557564126249673041.69456939989229889776307.p51
 19 130+  2.53.181.5981.16936647121.92174159182574048847888178637.
          29742009376601733041746528172368311797231415121778161.p67
 19 131+  2^2.5.263.32228870928416430067.p145
 19 132+  2.17.89.3833.4297.49633.79201.3952393.121434809.
          50766225049.18815582771569.136872109280136121.
          14684799796605641917633.p71
 19 133+  2^2.5.197.24473.108301.226871.1049219.1488803.7043947.
          1003878149.16832766217.870542161121.1398307221557.
          68999209391426790757.p70
 19 134+  2.181.269.380877313.3269963183953.c146
 19 135+  2^2.5^2.7^3.11.61.199.271.541.2251.6661.41203.236377.
          1081291.2522827.1001724990823.735546785834162565719034301.p90
 19 136+  2.15073.563377.242403137.p156
 19 137+  2^2.5.823.2741.15619.5789399623993.1057482046145647.c136
 19 138+  2.13^2.181.769.
          183635682448662451179177971992641803019682323350468485561.p113
 19 139+  2^2.5.40902419.c169
 19 140+  2.17.41.281.3833.478382041.691551841.14706033761.
          16429010813881.4898725341275828472027787456561.p99
 19 141+  2^2.5.7^3.283.11093.13936441.13948811059.
          1442170504139195906052750254478575917037087.p111
 19 142+  2.181.181193.5164541.c168
 19 143+  2^2.5.23.131.313.176021.211927.291331.20271129451.
          253239693257.c138
 19 144+  2.97.8965830241.472594473124993.1486811410142377153.
          27592829534412376509944696269537.
          83198449060887472631140495091974297750081.p67
 19 145+  2^2.5^2.11.2251.106373.513881.224046751.670650007983077.
          8501529971051629.1315211409858295604581107271920860265251.
          117128073472682790932525142034997817976207361.p46
 19 146+  2.181.293.1753.19273.33746149.c167
 19 147+  2^2.5.7^5.43^2.197.2647.8821.28813.226871.343393.524119.
          508910767.
          510095203167924318152120324312866078462380276415979467.p87
 19 148+  2.17.3833.1323466913.c176
 19 149+  2^2.5.2087.56322001.c179
 19 150+  2.13^2.181.769.171434401.16936647121.1687178375041.
          675303194549101.590165627314172101.3545449651653764401.
          50354695689851837101.593988948836648425018473546817927201.p47
 19 151+  2^2.5.103165893011917.2149720924253859937540936879.
          932526537885281715982339130431.
          8478879797917775808814487846858417491.p84
 19 152+  2.8513.15073.40129.74177.563377.6536609.1768911570241.
          38184210988752567254945089.c127
 19 153+  2^2.5.7^3.199.1531.236377.1786596913.274019342889240109297.
          32013012367457935641831017827.
          1303371889909660514142359779831449661.
          32890182988071970771831737279533072323.p50
 19 154+  2.29.181.617.3697.5237.774797.50515081.61170649.
          14533200697.289300378289693.48381877771677135533.
          48565026713061620388848761.136009377776028563669841133.
          77177312600790206536161158681569.p34
 19 155+  2^2.5^2.11.311.2251.3359471.1503075053.14345411368517.
          10154018739210331.3353091667332000557355258898476581.c111
 19 156+  2.17.2393.3833.4297.7177.3952393.69034016679735329.
          43041847333075341359490337.258736314675653076939912808873.
          20240476166390259493325765865267467809.p68
 19 157+  2^2.5.p200
 19 158+  2.181.317.p197
 19 159+  2^2.5.7^3.104095533511.210146007928707977384770009.
          135818088892456368195992838307.
          16897922306017996133031782037481939.p99
 19 160+  2.151681.174721.1244461084375681.
          274254682725217636458847635846091201.c144
 19 161+  2^2.5.47.197.691.2531.226871.276277.156357556297984133.
          1099559542622438003.1456564526682329807.
          156832034288392140949.p110
 19 162+  2.13^2.37.73.109.181.769.1297.35533.211573.325743096997.
          113596956031609377829.95447144526010815525536629.
          1420523239112402323617530000762581.p91
 19 163+  2^2.5.p208
 19 164+  2.17.3833.c205
 19 165+  2^2.5^2.7^3.11^2.23.61.271.859.2251.489061.519553.1081291.
          181258778383.253239693257.150669382018464871.
          8158445832086761035157741.2481953419044452308291386601.
          897434095443561438837961170946421.p50
 19 166+  2.181.1993.1554087340256332088279669.c183
 19 167+  2^2.5.3409139.4753823.3032549327.4366334239.
          201714162954751.55595199762510306536140064423.c137
 19 168+  2.113.241.337.577.1009.4657.14561.14929.15073.29569.563377.
          38645462353.107849044129.17984201028296497.
          27328316054495569.3499358140977084680778090303893281.
          261688712348581672325146786097393313497473.p47
 19 169+  2^2.5.131.313.14197.176021.240319.291331.5602771487.
          1045514232116310503.13483079771549708010129052511.
          65757587142849585350510266694897.c103
 19 170+  2.137^2.181.16936647121.276042949798801.3084256577008769.
          1433250916087597060721.13566662857203169411139937361.c122
 19 171+  2^2.5.7^3.199.457.17443.108301.166783.236377.1049219.
          870542161121.13983359177311.82387544623507621.
          193915648706998033.613821421717528748107.
          74467893982468644068341124521.
          67049617990914529984062933953362543.p41
 19 172+  2.17.3833.14027633.79798641137.71641757566820668192019017.
          117155797569986196097392257.c145
 19 173+  2^2.5.347.35401337.96327484711.5771606046967574197.c181
 19 174+  2.13^2.181.769.929.4177.4409.103114489.1048751593.
          16014434869.22716352849.7876159445929.880241496558577.
          9851659425720933034988128674373.
          5378630034626470638199677319443049.
          4265941002323607878469401745539312869.p38
 19 175+  2^2.5^3.11.197.2251.26951.79151.127051.226871.1805651.
          1337859731251.747596648084101.
          5156590470591163710974829741361.c131
 19 176+  2.97.19702849.57224907211723681.1486811410142377153.
          3920289995084776897.11574005917431213761887464522529.c131
 19 177+  2^2.5.7^3.33179477.26886160879.574088532520162453.
          156687420695376393002175628962984279857750240835307078733.c131
 19 178+  2.181.586549711036607087773.692955604336994802553.
          1074230544376210109873.p163
 19 179+  2^2.5.359.252449429.75894342446195348662623799603397563.c182
 19 180+  2.17.41.3833.4297.24841.3952393.15022081.478382041.
          14706033761.197204739380896284545766121.
          83199087472571360789685166938018099401281.p116
 19 181+  2^2.5.1087.1811.14843.5926190959922711.4554697501861224247.c186
 19 182+  2.29.53.181.5237.1535660309.14533200697.
          18173752547154177910276898377.
          92174159182574048847888178637.c147
 19 183+  2^2.5.7^3.367.733.4759.8053.84510011.1292509969.
          27813004657.180648412659217.320502067283625763.
          142920649702891953961.547571640401156987746344070673111.p106
 19 184+  2.15073.563377.10462645537.654339581921.c204
 19 185+  2^2.5^2.11.2251.2848817221.
          10300379826060720504760427912621791994517454717.p175
 19 186+  2.13^2.181.373.769.1117.774629.2508769.45753397.
          743762742808750682665930129.
          246477729928451024242825724618843299044257.c137
 19 187+  2^2.5.23.638653621.253239693257.274019342889240109297.p196
 19 188+  2.17.1129.3833.110921.54063161.p220
 19 189+  2^2.5.7^4.43^2.197.199.757.41203.226871.236377.343393.
          524119.695899.2522827.204396571.1001724990823.
          68338204247969587.776346820967879573833.c130
 19 190+  2.181.761.1217.16936647121.10807489311481.
          46581317046108161.
          8884596062918674650119991208333781915308073.c152
 19 191+  2^2.5.c243
 19 192+  2.36097.87553.338920932481.143606136148527911359155073.
          315989504252280687606137174469121.
          3465657707570606956932512392503718320001.p126
 19 193+  2^2.5.6362152361.2135306077219407679.c218
 19 194+  2.181.63114152631362881733.p226
 19 195+  2^2.5^2.7^3.11.61.131.271.313.2251.2341.176021.291331.
          380251.1081291.7946641.2332339231.347014883671.
          77685006382386461342123321.2202409598047314333465675421.
          297244283824870131851338940041.
          325171039458979361506040909686733801.p60
 19 196+  2.17.3833.3357719513.277897964177.
          4898725341275828472027787456561.p194
 19 197+  2^2.5.9851.21277.36643.1005883.131890182071.1397690154361.
          577152385322083.c194
 19 198+  2.13^2.37.73.109.181.769.35533.211573.774797.100719037.
          34422653233.205228610269.48381877771677135533.
          78629467041907428777769.3361794780923866459042010713.
          6904106678390844708671787430617658644229.p85
 19 199+  2^2.5.3583.5573.112622459.p238
\end{verbatim}

==> (inline-12) <==
\begin{verbatim}                           Table 20- 
 
 20   1-  19
 20   3-  19.421
 20   5-  11.19.61.251
 20   7-  19.29.71.p5
 20   9-  19.421.p8
 20  11-  19.p14
 20  13-  19.3121.142559.p7
 20  15-  11.19.31.61.251.421.3001.p6
 20  17-  19.p21
 20  19-  19^2.75368484119.p12
 20  21-  19.29.71.421.32719.460951.p10
 20  23-  19.691.1381.p23
 20  25-  11.19.61.151.251.1451.1369801.7466201.p8
 20  27-  19.421.64008001.879338701.p15
 20  29-  19.59.929.10789.143609.466307299.p14
 20  31-  19.311.11161.1646101.340037881769.p15
 20  33-  19.421.661.859.10778947368421.p21
 20  35-  11.19.29.61.71.251.491.701.911.23311.32719.164011.p14
 20  37-  19.65269.2889957151.p33
 20  39-  19.79.421.1171.3121.142559.9690539.p27
 20  41-  19.739.788985829969499330639.p29
 20  43-  19.369122321.p47
 20  45-  11.19.31.61.251.421.3001.53101.261451.64008001.79083953101.p16
 20  47-  19.1129.4889.790551835729.1930941642781.p29
 20  49-  19.29.71.32719.269737651.2488859795549.p34
 20  51-  19.421.3061.60589.689852631578947368421.p34
 20  53-  19.593071.24540050076369381718561.p40
 20  55-  11^2.19.61.251.2209901.10778947368421.2571413672161047121.p27
 20  57-  19^2.229.421.75368484119.192696104561.1374892397251.p33
 20  59-  19.709.32031477011.50552666868943321.
          4443043113983919668779.p24
 20  61-  19.1831.1575631.74324733207911.p55
 20  63-  19.29.71.421.6679.32719.460951.64008001.8442733531.p44
 20  65-  11.19.61.131.251.521.3121.3511.4421.90481.142559.9690539.
          4470064171.144142570154831.p22
 20  67-  19.906779.607366391.p72
 20  69-  19.139.421.691.1381.119553964489.113317059163579.
          46266279097921483078651.p30
 20  71-  19.201161092255316201234202042361.p62
 20  73-  19.92419.6412324721641.p76
 20  75-  11.19.31.61.151.251.421.1451.3001.11251.261451.1369801.
          7466201.46794901.9308203137060768572251.p27
 20  77-  19.29.71.32719.10778947368421.11591111347512862858060061.p53
 20  79-  19.26861.7731160503875069.4178614725165165091.
          52283868973702536169.p43
 20  81-  19.421.64008001.150773239.879338701.298114935351301.
          7599707813206155097384225291.p35
 20  83-  19.27817851030769.2871487521092731391.
          414249085636225553185611071.p49
 20  85-  11.19.61.251.2230061.455851601.18510970711.
          36372797968360681.126433576549825993751.
          689852631578947368421.p22
 20  87-  19.59.349.421.929.8179.10789.143609.564979.1177459.
          466307299.71353204641689.p55
 20  89-  19.179.335939325419.1547547240361.133724350874825473368329.p66
 20  91-  19.29.71.3121.32719.142559.9690539.
          104933918101562798067516186656513621.p59
 20  93-  19.311.421.1489.11161.1646101.340037881769.581740080393079.p75
 20  95-  11.19^2.61.191.251.571.761.43891.189137401.2741840791.
          75368484119.192696104561.328942854011.1894266356321.
          64100641881631.p26
 20  97-  19.53678965801.3458308355911001.
          375921460689078723273556870099.
          49613947804350394354357836874439.p38
 20  99-  19.199.421.661.859.64008001.10778947368421.
          175462044485240500219.12992593428389191667383293584162419.p42
 20 101-  19.15959.8030086063409.p114
 20 103-  19.619.1074432643259.4115434523032449785948580135200269.p85
 20 105-  11.19.29.31.61.71.211.251.421.491.701.911.1051.3001.23311.
          32719.164011.261451.460951.8442733531.143677768081.
          13295107990361.338649469410070561.p29
 20 107-  19.190568071.91228439433259.112740560139749.
          172032094957736670443161396409653114394358511.p58
 20 109-  19.62131.1407409.30141718771.p120
 20 111-  19.421.65269.2889957151.40600782778641592009.
          383493384240205993228059557962159.
          768714606845763128001167284536739.p42
 20 113-  19.2053005947539.1055739390077562445885478999.p107
 20 115-  11.19.61.251.691.1381.3221.15899671.393682721.1187631911.
          2171940587581.46266279097921483078651.
          7938685883284687902899551.p49
 20 117-  19.79.421.1171.3121.142559.363871.9690539.64008001.
          172311318287603732461390609.50676846610970769808122928009.p60
 20 119-  19.29.71.239.2381.3571.32719.689852631578947368421.p116
 20 121-  19.257277256721.2431995161971.10778947368421.p120
 20 123-  19.421.739.7925836394865601.175887076296565741.
          10401409500894667501.788985829969499330639.
          19850094536448035972954342201.p52
 20 125-  11.19.61.151.251.1451.4751.57751.1369801.7466201.46794901.
          96749251.9958735751.10097787909487503899501.
          4080607191041244045302251.216782682017260961889408001.p31
 20 127-  19.509.312576217052731918639.9024329685219466934919221249.p113
 20 129-  19.421.7741.815539.369122321.
          12541974245083294274833711773684280721275134101.p100
 20 131-  19.28559.42826820062834429.87138888519025909.
          7828769974104026860693944259.
          17358908895752663637684695959931846281734452761.p57
 20 133-  19^2.29.71.2129.32719.75368484119.192696104561.
          6174163589791.8776164666072488886789698957877451.p91
 20 135-  11.19.31.61.251.271.421.3001.53101.65881.261451.64008001.
          879338701.1018404631.79083953101.298114935351301.
          3994611390415801.240335499722572329841.
          4340106427193878623481.p36
 20 137-  19.1139265971.519124739914239138234099991.p142
 20 139-  19.601206971.1036929962665121969.p153
 20 141-  19.421.1129.4889.790551835729.1930941642781.
          87910897915022054334374219609.
          83956558156098889105419680100622902899696263817011.p70
 20 143-  19.3121.142559.461891.9690539.1037966360861.10778947368421.
          89069400431539529.821651084995160038985081.p98
 20 145-  11.19.59.61.251.929.10789.143609.466307299.42516584771.
          71353204641689.286934932103531.2511778854830594606611.
          312853876283494435841671.692012806659357739574341.
          19840908591991639613963221.p27
 20 147-  19.29.71.421.1471.32719.460951.269737651.8442733531.
          2488859795549.6551154092925933298930251891324599.p107
 20 149-  19.17881.163901.2875786039296613518480371.c159
 20 151-  19.4229.25423286839.337949154488989.c167
 20 153-  19.421.3061.60589.202879.983179.15757471.64008001.
          418593619.689852631578947368421.
          2200293635138152581356053802893789.
          93432652605894895875162038827552650472442321569.p51
 20 155-  11.19.61.251.311.11161.766321.1646101.2387311.102567841.
          340037881769.581740080393079.48309707746869061391.
          1087505315388920334551.
          58100863601440803285986596899425752397880191.p52
 20 157-  19.60289.33199849.63308681.4913435742983744898735077696629.
          495845966219627019845467844310809.c120
 20 159-  19.421.51199.593071.628051.13217671.111566857524391.
          3756837362395129.24540050076369381718561.
          8330844915605563493878201.
          3257272076316750353139146661697870498891.p64
 20 161-  19.29.71.691.1381.32719.53256918961009.147667502589881.
          46266279097921483078651.p144
 20 163-  19.2609.39131523449.631612844763349.p182
 20 165-  11^2.19.31.61.251.331.421.661.859.991.3001.79531.261451.
          2209901.68047805101.10778947368421.45302186062321.
          2571413672161047121.175462044485240500219.
          167103718909962607171187251.
          5248515081374779239217243799310421.p36
 20 167-  19.287428711.37928589651593967631.
          8729155618943400958962868125720610879.c152
 20 169-  19.2029.3121.6761.10141.142559.9690539.468434955431.c181
 20 171-  19^2.229.421.64008001.75368484119.192696104561.
          1374892397251.207373637974370334920244263016739.c141
 20 173-  19.46561090212208416652329659.c199
 20 175-  11.19.29.61.71.151.251.491.701.911.1451.23311.32719.92401.
          164011.170801.1369801.7466201.12855851.30715301.46794901.
          89453701.13295107990361.30046649412151.55250453458261951.
          1148298329363846164418498090803963801.p58
 20 177-  19.421.709.882346771.4480274269.18822773659.32031477011.
          3287490641844751.50552666868943321.473111245352057786521.
          4443043113983919668779.594796417554507257525081.p86
 20 179-  19.359.163511471891.1310869322467719741049550921.
          16049289462454249413387174880631.c160
 20 181-  19.5431.1679681.45404357846358829.p208
 20 183-  19.421.1831.1575631.74324733207911.3572703348960001.
          5659784747821331230431654824725808002385097133154909051.p141
 20 185-  11.19.61.251.4441.65269.3065081.3147961.65986171.207561121.
          2889957151.131302879073281.
          90910834157713672270611495786161.
          383493384240205993228059557962159.
          46316244393048193396307696583011007091.p71
 20 187-  19.1871.3571056289901.10778947368421.689852631578947368421.c193
 20 189-  19.29.71.379.421.6679.17389.32719.47251.460951.64008001.
          879338701.8442733531.298114935351301.
          554814907753599944037466111.
          10287600958458182504983419994609358363826919.
          1665961023516181647873325621851203600249127447271.p55
 20 191-  19.473879719151.206106071370102461.c219
 20 193-  19.6949.817549.1751408411659171.1921978129885688939.c207
 20 195-  11.19.31.61.79.131.251.421.521.1171.3001.3121.3511.4421.
          90481.142559.261451.403261.9690539.4470064171.12831155611.
          144142570154831.37217519646710509861.
          4329520082233745656921.172311318287603732461390609.
          11477196436840183082171551292108543731.p53
\end{verbatim}

==> (inline-13) <==
\begin{verbatim}                           Table 20+
 
 20   1+  3.7
 20   2+  401
 20   3+  3^2.7.127
 20   4+  p6
 20   5+  3.7.p6
 20   6+  13.401.p5
 20   7+  3.7^2.827.p5
 20   8+  17.p10
 20   9+  3^3.7.127.307.p5
 20  10+  41.401.2801.p6
 20  11+  3.7.23.p12
 20  12+  31177.160001.p6
 20  13+  3.7.2081.2549.p9
 20  14+  197.401.14561.p10
 20  15+  3^2.7.127.152381.p11
 20  16+  97.p19
 20  17+  3.7.2567783.2640509.p8
 20  18+  13.37.401.12277.24877.p10
 20  19+  3.7.109850818001.p13
 20  20+  148721.160001.p16
 20  21+  3^2.7^2.43.127.827.10529.2750161.p8
 20  22+  89.401.170770770413.p13
 20  23+  3.7.47.461.563041.p19
 20  24+  17.675796129.1505882353.p12
 20  25+  3.7.101.152381.p25
 20  26+  53.401.502321.p24
 20  27+  3^4.7.109.127.307.4483.69481.99672121.p10
 20  28+  617.1009.28393.160001.5417928377.p12
 20  29+  3.7.1741.10940140435272203.p18
 20  30+  13.41.401.2801.12277.71161.222361.55191001.p9
 20  31+  3.7.40487.75269.p30
 20  32+  193.577.641.p34
 20  33+  3^2.7.23.67.127.38149.3049927.424016563147.p14
 20  34+  401.629433157137881.p27
 20  35+  3.7^2.827.10529.17921.152381.7003781.31585261.p13
 20  36+  73.31177.160001.821113.4468393.p23
 20  37+  3.7.149.368447.9609038940231949.p24
 20  38+  401.362478049.2622927733.p29
 20  39+  3^2.7.127.2081.2549.1340743.571945141.735408649.p17
 20  40+  17.76001.1505882353.32018865275041.p24
 20  41+  3.7.83.1723.824754607.35641617587.p28
 20  42+  13.197.401.12277.14561.1464961.8651161.1424354653.p19
 20  43+  3.7.947.p52
 20  44+  34057.160001.40094590244240929.p31
 20  45+  3^3.7.127.181.307.541.1621.54541.69481.152381.26876632021.p19
 20  46+  401.6373576093.10725299405489.p35
 20  47+  3.7.6863.64109.p52
 20  48+  97.10369.6756288659793814433.p38
 20  49+  3.7^3.827.10529.p54
 20  50+  41.401.2801.222361.p53
 20  51+  3^2.7.103.127.409.1429.2567783.2640509.3698623.92054423.p28
 20  52+  937.160001.1961441.26916259659749909489.p34
 20  53+  3.7.107.p66
 20  54+  13.37.401.7237.12277.24877.4450002049.p43
 20  55+  3.7.23.152381.424016563147.p53
 20  56+  17.113.449.1505882353.p58
 20  57+  3^2.7.127.6841.109850818001.222155207347.2272727294381.
          68465688966343.p18
 20  58+  401.1063721.500140961.25104088611489177761.p39
 20  59+  3.7.2505995335981.60435208609469.p50
 20  60+  241.31177.148721.160001.821113.22921681.4817246650081.
          4406613081041681.p20
 20  61+  3.7.12287385389923456825324271923.p50
 20  62+  373.401.111160667194373.p62
 20  63+  3^3.7^2.43.127.307.827.10529.69481.2750161.36363727.p47
 20  64+  4213987444481.19781545588481.82832842974154279534081.p35
 20  65+  3.7.2081.2549.152381.735408649.34458786390125761.p46
 20  66+  13.89.401.12277.72733.315481.1297693.7930693.170770770413.
          6881957521693.p29
 20  67+  3.7.269.155933666228489.p70
 20  68+  137.2857.3673.160001.230734661278799273.
          2878870785836948026295038313.p30
 20  69+  3^2.7.47.127.461.967.563041.197317369.3274400525856244223.p46
 20  70+  41.197.281^2.401.2801.14561.140281.222361.1424354653.
          13428508670641.608569597978252121.p22
 20  71+  3.7.569.3068721247.3389724375173873063832460218247.p49
 20  72+  17.1873.8900929.675796129.1505882353.969759919969.p53
 20  73+  3.7.30223.80447.8140523.2991402761.5080516670789273543.p50
 20  74+  401.61244289678958373462403771583536382996866287437.p47
 20  75+  3^2.7.101.127.152381.26876632021.51051875401.
          4273193518996201.1038193734970398415809901.p26
 20  76+  457.160001.p92
 20  77+  3.7^2.23.827.10529.424016563147.p79
 20  78+  13^2.53.157.401.12277.502321.670533425797.
          106896982629956973639277.628605693732325702045277.p25
 20  79+  3.7.p102
 20  80+  97.6756288659793814433.p84
 20  81+  3^5.7.109.127.163.307.4483.69481.99672121.1794112741.p68
 20  82+  401.364984924121.42728337802653649.p76
 20  83+  3.7.167.343289.9625843.p92
 20  84+  617.1009.28393.31177.160001.821113.5417928377.175184754697.p63
 20  85+  3.7.1361.5101.152381.2567783.2640509.92054423.
          45251724385781.p63
 20  86+  173.401.2237.1887652357.2593691596542044913493.p74
 20  87+  3^2.7.127.523.1741.8527.67054458649.10940140435272203.
          134223608855082547.2097957102415029980636836147.p29
 20  88+  17.66529.1505882353.1800499621522097.p85
 20  89+  3.7.p115
 20  90+  13.37.41.401.1801.2801.7561.12277.24877.71161.222361.
          55191001.167283841.4450002049.1648686329813620234549081.p32
 20  91+  3.7^2.827.2081.2549.10529.735408649.p94
 20  92+  4049.5521.160001.42330951497.299080459889.p86
 20  93+  3^2.7.127.40487.75269.406969.4677213964284283.
          335566676799518320433573040127.p57
 20  94+  401.637455173.4378474774721.5634378340885013.
          267067556675321437729722313331881.p51
 20  95+  3.7.152381.109850818001.2272727294381.
          948097092910206388651766804512177141.p58
 20  96+  193.577.641.6529.457543353681844436585642037889.
          6016843417749425380073724334377601.p50
 20  97+  3.7.389.1002204583.9446725241.1814565957918978949.
          2645332912014287669339495089951567.p52
 20  98+  197.401.3529.5881.14561.1424354653.
          158801586229862983170858567089.p73
 20  99+  3^3.7.23.67.127.307.38149.69481.3049927.424016563147.
          14121717629581.922369047390135978639798529.p52
 20 100+  148721.160001.4406613081041681.10960869459557201.
          36070095715550228401.p69
 20 101+  3.7.30334543.6373585003.194090053903.
          84385039471114716539234932681.p73
 20 102+  13.401.6121.12277.629433157137881.958831060666818517.
          680653156857066936553996121.p62
 20 103+  3.7.10301.1023409.13949254290107.41006820590689355038289.
          466124620389646774905361.p64
 20 104+  17.1505882353.24016747632593.
          9168671413007132148608076832816409010641713.p69
 20 105+  3^2.7^2.43.127.827.10529.17921.152381.2750161.3551941.
          7003781.31585261.36363727.26876632021.4443547135861.
          6921878367584041.p41
 20 106+  401.1588729.18429161.c122
 20 107+  3.7.643.2164736618242110538930702807.
          1135729165952506357316267228281.
          2319984034880283356779488842089.p48
 20 108+  73.31177.160001.821113.4468393.160408194049.
          51433451961886233152209.6035615984109698790059593.
          52814134683963054037760473.p32
 20 109+  3.7.c141
 20 110+  41.89.401.2801.27281.222361.58175508161.170770770413.
          4574753733001.6881957521693.p77
 20 111+  3^2.7.127.149.223.3109.17761.368447.1276660717789.
          9609038940231949.133654159379700086443.
          5877924246300529201249.124065005275823894023123.p30
 20 112+  97.1953440172349793.7556151962616769.6756288659793814433.
          23865909903031438853857.3271636763438119382452373546369.p41
 20 113+  3.7.227.1583.714118397870688383.1952326470639684809.
          44624993356391326687993369.p79
 20 114+  13.401.12277.362478049.2622927733.
          72098698642633148592794795053.p94
 20 115+  3.7.47.461.152381.563041.711976961.3274400525856244223.
          10777723802249858892664012252630187395225251961.p60
 20 116+  233.160001.1510321.c138
 20 117+  3^3.7.127.307.2081.2549.69481.1340743.15359527.31711447.
          571945141.735408649.22969682841393367.
          278330926147861118689.p59
 20 118+  401.11560933.32918292739957.c131
 20 119+  3.7^2.827.6427.10529.2567783.2640509.8003227.34297229.
          92054423.2740419347.175009643475509587529.
          324327747852167804669527.p54
 20 120+  17.76001.675796129.1505882353.3062809441.969759919969.
          32018865275041.25944796850595841.1024292959853371924321.
          176495898629033039186561.p37
 20 121+  3.7.23.740521.149810827.424016563147.343040240510243.
          90903843289299418643.
          117785429532952193849308542048142496391181.p54
 20 122+  401.733.3438156848947609.c138
 20 123+  3^2.7.83.127.1723.484129.7204849.824754607.35641617587.
          2490949949323610858879377601.p92
 20 124+  160001.10380943331569.p144
 20 125+  3.7.101.152381.3990001.1035087720001.3404655742001.
          1038193734970398415809901.38210640834394202642216462501.
          95504977065720311620692469001.p42
 20 126+  13.37.197.401.757.12277.14561.24877.1464961.8651161.
          1424354653.4450002049.1327100500372993081.
          56362086206010786883495213.p66
 20 127+  3.7.22861.206249.78732889.2824620209.
          57564425105062873850506481.c112
 20 128+  257.36097.12818782843691777.c144
 20 129+  3^2.7.127.947.6233315089.775312780916617188490043761.
          5678139079547159397912939375079489.
          740035581691937571153523632895280600341.p52
 20 130+  41.53.401.2801.222361.502321.628605693732325702045277.c125
 20 131+  3.7.263.787.3407.8123.951061.c151
 20 132+  31177.34057.160001.821113.40094590244240929.
          52124091373716479037097.8052021825835726849770514382617.p82
 20 133+  3.7^2.827.10529.109850818001.2272727294381.p141
 20 134+  401.c172
 20 135+  3^4.7.109.127.181.307.541.1621.4483.54541.69481.152381.
          99672121.1794112741.26876632021.1938171611440030321.p94
 20 136+  17^2.557334529.1505882353.p157
 20 137+  3.7.27127.p173
 20 138+  13.277.401.12277.6373576093.103759810117.10725299405489.
          1492150591772283530192019071401.
          25671002444875098778617582252548213.p71
 20 139+  3.7.125101.471135162155083.c160
 20 140+  617.1009.28393.148721.160001.5417928377.175184754697.
          4406613081041681.p125
 20 141+  3^2.7.127.283.6863.64109.369703.587584507.
          31438451187269712801988294601466292978867.
          1523201995370741149853911341808474202883334149728543.p63
 20 142+  401.17041.53827373.496641441599935258407636234413.c141
 20 143+  3.7.23.2081.2549.2861.7723.735408649.424016563147.p149
 20 144+  97.10369.16993.6756288659793814433.48955653067235534958529.
          41421229588195582987688749156138489729.p98
 20 145+  3.7.1741.152381.346261.10940140435272203.
          134223608855082547.c141
 20 146+  293.401.877.c182
 20 147+  3^2.7^3.43.127.827.883.10529.2750161.36363727.
          399183749354915560790107963.
          9293953441663713774978397259701.
          5904533446342503800755221573474491858998357053469.p54
 20 148+  160001.919969.7369911593489.13093669851817.
          49714830758882209.p139
 20 149+  3.7.8941.36566892400630712197351481.c164
 20 150+  13.41.401.601.2801.12277.71161.222361.55191001.167283841.
          795206712572651793400201.
          10995116277758926258176000104857599999989760000000001.p78
 20 151+  3.7.637239329.5519525047.134514539969.25876994961863.
          5847714892845957955723.p131
 20 152+  17.112481.1505882353.p183
 20 153+  3^3.7.103.127.307.409.1429.69481.2567783.2640509.3698623.
          92054423.413824204679378563679356981.
          2025172630358438680596186769.p99
 20 154+  89.197.401.14561.3067373.1424354653.170770770413.
          6881957521693.51031806936058729981614877.
          2197422056016072681684469182449.p94
 20 155+  3.7.40487.70061.75269.152381.
          335566676799518320433573040127.p152
 20 156+  313.937.31177.160001.821113.1961441.18452947657.
          15661954798153.26916259659749909489.
          1017541374617475765847471485649.
          5689937922777603987891003780559177.p69
 20 157+  3.7.3769.76303.p195
 20 158+  317.401.p201
 20 159+  3^2.7.107.127.8269.750154837480678189741.
          400854439463328526924788607031597685803293279928793947485536270583.
          c111
 20 160+  193.577.641.20782993484427521.
          6016843417749425380073724334377601.c151
 20 161+  3.7^2.47.461.827.10529.563041.1379449.11637469336963.
          3274400525856244223.141682646883922306961.c133
 20 162+  13.37.401.7237.12277.24877.4450002049.
          9495575063700428354290415621942793975404173.c141
 20 163+  3.7.1456243.p205
 20 164+  22961.25913.160001.49654937.c192
 20 165+  3^2.7.23.67.127.38149.152381.3049927.26876632021.
          424016563147.14121717629581.1373430941347081.
          504390604852567932181.
          11544868483876542417134734645670674427914239932800021.p69
 20 166+  401.997.31071542862785053.67699047341756372583397.c172
 20 167+  3.7.2300927.p210
 20 168+  17.113.337.449.278881.298794049.675796129.1505882353.
          969759919969.15633932947763102282423668227355132626824929.
          5547726051986930321514269600677675518536780955909887742673.p66
 20 169+  3.7.2081.2549.70875221.735408649.
          23012751749796166936568970383.c167
 20 170+  41.401.2801.222361.629433157137881.
          680653156857066936553996121.p167
 20 171+  3^3.7.127.307.6841.69481.109850818001.222155207347.
          2272727294381.68465688966343.123686351818586101.
          693371183978144761.p124
 20 172+  1033.160001.p216
 20 173+  3.7.347.9343.c218
 20 174+  13.401.12277.38281.1063721.500140961.25104088611489177761.
          538183971558805833828812947515874242761.c142
 20 175+  3.7^2.101.827.10529.17921.152381.7003781.31585261.
          9090211201.4443547135861.1038193734970398415809901.p147
 20 176+  97.353.6756288659793814433.228634813256332261153.c186
 20 177+  3^2.7.127.36109.2505995335981.60435208609469.
          298657476606598274203.
          18125089740981918851143613362611829740110227944229.p126
 20 178+  401.4374173.4672596298001.876115113230364511448369.c186
 20 179+  3.7.41887.985277968369.48482045183147832563.c196
 20 180+  73.241.31177.148721.160001.165601.821113.4468393.22921681.
          4817246650081.4406613081041681.16139875689402415201.
          51433451961886233152209.p120
 20 181+  3.7.1950946242897950910424273005343.p204
 20 182+  53.197.401.14561.502321.1380289.19431413.1424354653.
          3613618786597.628605693732325702045277.
          1366979435662943897263334321.
          172995133133409822116974743113009.
          26978738007408250039203361847537582255681.p62
 20 183+  3^2.7.127.367.67431699096589.12287385389923456825324271923.
          89361605071686412034862241221156703859155917764047.p140
 20 184+  17.471041.1505882353.1862214689.2237155169.c205
 20 185+  3.7.149.82141.152381.368447.9609038940231949.
          124065005275823894023123.c183
 20 186+  13.373.401.4093.12277.49755231685693.111160667194373.
          27736737856153197269675584866568095122351352801389778813467369.
          p139
 20 187+  3.7.23.1059169.2567783.2640509.92054423.424016563147.
          451401795703.6913322791967175382572187129.p163
 20 188+  2633.160001.84039499433.1291054258015657.c210
 20 189+  3^4.7^2.43.109.127.307.827.2269.4483.10529.69481.2750161.
          36363727.99672121.1794112741.
          68728066670457765494784262143995903488000008001.c138
 20 190+  41.401.2801.43321.222361.362478049.2622927733.
          1080602296591386315786521.72098698642633148592794795053.c159
 20 191+  3.7.383.70018911943.1757822589992389.
          1529292217790386855027.32976171945298018943903.c175
 20 192+  769.1153.61057.4213987444481.19781545588481.
          82832842974154279534081.
          26715523979628786958854098728207361.c156
 20 193+  3.7.c250
 20 194+  401.36312512210449.c237
 20 195+  3^2.7.127.2081.2549.152381.1340743.571945141.735408649.
          26876632021.22969682841393367.27814122544522861.
          34458786390125761.
          8576872958936563675632381117677636409904152661.p109
\end{verbatim}

==> (inline-14) <==
\begin{verbatim}                           Table 21- 
 
 21   1-  2^2.5
 21   3-  2^2.5.463
 21   5-  2^2.5^2.p5
 21   7-  2^2.5.43.631.3319
 21   9-  2^2.5.463.p8
 21  11-  2^2.5.p14
 21  13-  2^2.5.79.189437.p9
 21  15-  2^2.5^2.211.463.9391.18181.p5
 21  17-  2^2.5.p22
 21  19-  2^2.5.12061389013.p14
 21  21-  2^2.5.43.463.631.3319.4789.6427.p9
 21  23-  2^2.5.47.19597.p24
 21  25-  2^2.5^3.40841.2031851.p20
 21  27-  2^2.5.109.163.463.4779433.85775383.p13
 21  29-  2^2.5.59.1103704099.246763300513.p15
 21  31-  2^2.5.4540713283.3936833990413.p18
 21  33-  2^2.5.67.463.17513875027111.p25
 21  35-  2^2.5^2.43.631.1471.3319.40841.4149601.20028751.p15
 21  37-  2^2.5.31081.1681762703.p34
 21  39-  2^2.5.79.463.547.1171.189437.516094151.p26
 21  41-  2^2.5.83.14122861.83218931.17222085343.914531249431.p14
 21  43-  2^2.5.p56
 21  45-  2^2.5^2.211.463.9391.18181.40841.41489011.57815101.
          85775383.p17
 21  47-  2^2.5.49727.227011.75042551.158545759.5298873343.p25
 21  49-  2^2.5.43.631.3319.7057.1606344741163.1767442850839.p28
 21  51-  2^2.5.463.38047.1502097124754084594737.p38
 21  53-  2^2.5.1697.207612155793974069.372515213872960388437.p28
 21  55-  2^2.5^2.881.40841.5664205361.17513875027111.
          270573999780463721.p23
 21  57-  2^2.5.463.304609.12061389013.54921106624003.p43
 21  59-  2^2.5.896447.334217419.47540111129611360301.p43
 21  61-  2^2.5.15373.12519763.1128331159687.1814065850324073713.p38
 21  63-  2^2.5.43.127.463.631.3319.4789.6427.51787.85775383.
          227633407.22125429901.27186384126763.p18
 21  65-  2^2.5^2.79.131.40841.189437.443431.516094151.p56
 21  67-  2^2.5.269.324363426169571.
          312929837239650768379490219650039.p38
 21  69-  2^2.5.47.463.19597.459878292118921111.
          139870566115103282847737.p41
 21  71-  2^2.5.493509073.6912925952086714539251625713.p57
 21  73-  2^2.5.30661.p91
 21  75-  2^2.5^3.151.211.463.1051.1801.9391.18181.40841.2031851.
          9728219701.201307465501.27385718497004633851.p24
 21  77-  2^2.5.43.631.3319.6225803431.17513875027111.
          39824892937303186001525100993399811.p35
 21  79-  2^2.5.2687.10903.15208288358346544216626697.
          122435283552586211204658864416622901.p36
 21  81-  2^2.5.109.163.463.4779433.85775383.7429452749713.p72
 21  83-  2^2.5.167.756131.941221.p95
 21  85-  2^2.5^2.40841.1502097124754084594737.
          11500287881306297400572689205013166485061.p45
 21  87-  2^2.5.59.463.1103704099.246763300513.687613372491653.
          7826081384442721874824416529.p47
 21  89-  2^2.5.138348511207.p106
 21  91-  2^2.5.43.79.631.3319.189437.516094151.
          35381269315942497678572657090020747.p61
 21  93-  2^2.5.373.463.1303.4540713283.3936833990413.
          272581865551637989.5490236844314625181981860471139.p43
 21  95-  2^2.5^2.40841.12061389013.19449969211.54921106624003.
          619598441951897251.2522688573446019221.p49
 21  97-  2^2.5.1747.298027069.99141858256733.
          29748627560719740825024892426535732998061.p61
 21  99-  2^2.5.67.463.85775383.17513875027111.782006960636353.
          146354764854514987.3955202198062795629622003.p48
 21 101-  2^2.5.2782147.5766091.322064357.
          9169578247930711724838223927.p83
 21 103-  2^2.5.4327.49853.p127
 21 105-  2^2.5^2.43.211.463.631.1471.3319.4789.6427.9391.18181.
          40841.4149601.20028751.81090871.227633407.3987476221.
          421503321597121.5124240195826801224421.p25
 21 107-  2^2.5.1734899.4272624310883.352523466309500183.
          55837009494804076861723.16339864316070753885738065827.p53
 21 109-  2^2.5.252649631352967.243559381356675673.p112
 21 111-  2^2.5.463.4663.31081.21475393.1681762703.
          7995105693353508392600118377453099.p85
 21 113-  2^2.5.227.332447.768053632358191.
          2848908845742998189988598903.
          13882020027413204621222579528393197501.p61
 21 115-  2^2.5^2.47.1381.19597.40841.282924347471791.
          139870566115103282847737.3394964812534556016503466037951.p69
 21 117-  2^2.5.79.463.547.1171.189437.61045219.85775383.516094151.
          80459337199345300130638393.479667952955520596219571126379.p58
 21 119-  2^2.5.43.631.3319.14281.44983.1502097124754084594737.
          2799538602198455356994757392557147.
          228981930777446745490310485965805923037.p47
 21 121-  2^2.5.17513875027111.25400947557093092161.p127
 21 123-  2^2.5.83.463.14122861.83218931.17222085343.914531249431.
          52899783148909.1474011104949958983856849.
          367541000424902470501250402608394113.p47
 21 125-  2^2.5^4.251.21001.40841.2031851.27385718497004633851.c125
 21 127-  2^2.5.509.85853.123564234215209.526073566316093.
          21045416332383383.c114
 21 129-  2^2.5.463.1033.1135201.7953436401867987800552310336799.
          35842614220783025524408588074144786493150233831596714503.p72
 21 131-  2^2.5.1049.2470162463.c160
 21 133-  2^2.5.43.631.3319.12061389013.54921106624003.c143
 21 135-  2^2.5^2.109.163.211.463.9391.18181.40841.4779433.41489011.
          57815101.85775383.7429452749713.192787782171121.
          22554946693833031.2447244788249267691839821.p57
 21 137-  2^2.5.1434935907463.26713431631673.45072031559057.
          72752932313208962053.2507048871610995663351125327991556777.p85
 21 139-  2^2.5.4329622389913701641.687423001115670029908380379.
          1717466079724751615975579073185741.c104
 21 141-  2^2.5.463.49727.227011.38571961.75042551.158545759.
          5298873343.62754239731.26050530648193.471375279539413.
          85297241991463563433.9794718038248648833094153.p56
 21 143-  2^2.5.79.189437.516094151.197647219771.17513875027111.c148
 21 145-  2^2.5^2.59.40841.1504231.1103704099.246763300513.
          687613372491653.10560867746962116514771.c120
 21 147-  2^2.5.43.463.631.3319.4789.6427.7057.17053.1287133.1519099.
          227633407.1606344741163.1767442850839.266450990381897623.
          1703751007820049542146461103.
          7511823115405357369289846817961357.p44
 21 149-  2^2.5.1193.4149000929822858713.c175
 21 151-  2^2.5.907.6761621753.3974667798337168284581.
          71961086116587981948793.c142
 21 153-  2^2.5.463.15607.38047.80031547.85775383.
          625770304116639832567.1502097124754084594737.
          34098331055594280023053.847586878961383719143557147.
          51233569124705721849500009982296618143.p45
 21 155-  2^2.5^2.311.40841.519169711.4540713283.397280183491.
          3936833990413.272581865551637989.331444555707209696951.
          10051236464468058997903023288131.p85
 21 157-  2^2.5.94201.22283011.562990697.927769418893.
          771665274541267.c159
 21 159-  2^2.5.463.1697.12721.207612155793974069.
          372515213872960388437.4555268603071594349347155493.c134
 21 161-  2^2.5.43.47.631.3319.19597.36709.4897051993.28514133943.
          32792468187424849.139870566115103282847737.c134
 21 163-  2^2.5.13693.14599604213.561788105646941.
          71382227518918280601812453.233873265768022293940710651427.c130
 21 165-  2^2.5^2.67.211.331.463.881.3301.9391.18181.40841.372901.
          5664205361.182894303461.17513875027111.28503846834226831.
          270573999780463721.54598616218616435702441.
          3955202198062795629622003.
          237967900696723393143507690151891.p35
 21 167-  2^2.5.1102201.19470197.c207
 21 169-  2^2.5.79.189437.516094151.787331117.c198
 21 171-  2^2.5.463.28387.304609.85775383.3263277133.12061389013.
          54921106624003.1769098309517989.
          201773586986282524421768503820293.
          1244541772187848099210936765314595053007129.p82
 21 173-  2^2.5.2547599.c222
 21 175-  2^2.5^3.43.631.1471.3319.40841.81901.2031851.4149601.
          20028751.24602533201.421503321597121.27385718497004633851.
          37686242599452410706868538086801.p112
 21 177-  2^2.5.463.709.896447.334217419.47540111129611360301.
          30929958506284355669683837.
          25450021381448750834132998943947.
          3599933694931243085497791696053868938364103.p94
 21 179-  2^2.5.6803.12889.2027713.c222
 21 181-  2^2.5.2897.p235
 21 183-  2^2.5.463.1831.15373.12519763.57733681069.1128331159687.
          1814065850324073713.57398774322642953389748085156004642469.p145
 21 185-  2^2.5^2.31081.40841.1681762703.10738834628461552327151.
          805835118294704523571872311.
          7995105693353508392600118377453099.p142
 21 187-  2^2.5.51239.17513875027111.765464515091513689.
          1502097124754084594737.975445747250107665555691903049.p159
 21 189-  2^2.5.43.109.127.163.379.463.631.757.3319.4789.6427.51787.
          4779433.85775383.227633407.4167831781.22125429901.
          7429452749713.27186384126763.100595851688887003.
          559529226207687925351.
          592823611828574163154462624637481670158792334981.p60
 21 191-  2^2.5.383.2293.35527.1447399.12157448103888869384609.p213
\end{verbatim}

==> (inline-15) <==
\begin{verbatim}                           Table 21+
 
 21   1+  2.11
 21   2+  2.13.17
 21   3+  2.11.421
 21   4+  2.p5
 21   5+  2.11.p6
 21   6+  2.13.17.61.3181
 21   7+  2.11.p8
 21   8+  2.62897.p6
 21   9+  2.11.19.37.199.421.613
 21  10+  2.13.17.41.p9
 21  11+  2.11^2.23.6073.p8
 21  12+  2.73.97241.p9
 21  13+  2.11.p16
 21  14+  2.13.17.29.3697.p11
 21  15+  2.11.31.421.2551.185641.p6
 21  16+  2.1217.2689.31873.p10
 21  17+  2.11.11969.p18
 21  18+  2.13.17.61.1693.3181.p13
 21  19+  2.11.609673.p18
 21  20+  2.97241.3441241.p15
 21  21+  2.11.337.421.81867661.p14
 21  22+  2.13.17.89.661.p22
 21  23+  2.11.277.461.599.691.p19
 21  24+  2.193.433.673.62897.300673.1001713.p8
 21  25+  2.11.101.185641.11093851.p18
 21  26+  2.13^2.17.53.32969.101089.p20
 21  27+  2.11.19.37.199.421.613.5077.17497.p16
 21  28+  2.617.97241.912521.115593326297.p12
 21  29+  2.11.1277.p34
 21  30+  2.13.17.41.61.3181.1360861.920421641.p16
 21  31+  2.11.78059.p35
 21  32+  2.p43
 21  33+  2.11^2.23.421.3499.6073.28513.33199.10362529.p14
 21  34+  2.13.17^2.300293033.p33
 21  35+  2.11.71.140351.185641.78555121.81867661.p17
 21  36+  2.73.97241.816769.518118697.808208209.p17
 21  37+  2.11.p48
 21  38+  2.13.17.229.457.p43
 21  39+  2.11.421.11701.629773.7021471715414521.p22
 21  40+  2.241.9521.62897.300673.22995281.33534961.3184193681.p12
 21  41+  2.11.1231.1766117.p44
 21  42+  2.13.17.29.61.3181.3697.18481.68454248717.p28
 21  43+  2.11.173.15739.126851.169367548429.1163308526467.p21
 21  44+  2.353.97241.313433209.715521049.29831330140869137.p17
 21  45+  2.11.19.31.37.199.421.613.2551.185641.501001.658261.p26
 21  46+  2.13.17.477045301.11918195405621.p37
 21  47+  2.11.283.1129.10165349.32036611.230199028303.p30
 21  48+  2.97.1217.2689.31873.6857635489.93310250563834657.p24
 21  49+  2.11.81867661.2524084462789.86494371600108393937.p24
 21  50+  2.13.17.41.19501.56501.920421641.33360993558601.p31
 21  51+  2.11.103.421.11969.114089969144083169.p41
 21  52+  2.97241.p64
 21  53+  2.11.107.8693.167223466685805761701453712891.p34
 21  54+  2.13.17.61.1693.3181.4344847859197.360697466924286697.p31
 21  55+  2.11^2.23.2971.6073.185641.10362529.8407123807237422961.p31
 21  56+  2.113.12097.62897.300673.31548272195219921.p41
 21  57+  2.11.421.609673.5285953.67505443.987749814642143197.p34
 21  58+  2.13.17.349.18097.1792484183066669.p52
 21  59+  2.11.3085597813.p68
 21  60+  2.73.601.97241.3441241.40086001.518118697.415710882920521.p32
 21  61+  2.11.367.75641.15569711981.132538677158969693.
          37376752870606823789.p25
 21  62+  2.13.17.66713.92753.13163658325422541897.p51
 21  63+  2.11.19.37.199.337.421.613.516349.734329.81867661.
          22864311556633.4527391635851869.p21
 21  64+  2.257.641.1409.527489.70660081537.p60
 21  65+  2.11.521.185641.7021471715414521.101619538800983513441.p41
 21  66+  2.13.17.61.89.661.3181.724051700079313.
          4718573764413203147069.p39
 21  67+  2.11.278051.p82
 21  68+  2.137.953.97241.2610929.2691707418840001.
          5357156372335908409.p39
 21  69+  2.11.139.277.421.461.599.691.2215825387044753577.p57
 21  70+  2.13.17.29.41.3697.50261.4325861.920421641.68454248717.
          92152520881.p42
 21  71+  2.11.826880829487.172132091765842074983.p61
 21  72+  2.193.433.673.62897.300673.1001713.25392481.
          4116371120264449.p48
 21  73+  2.11.293.439.877.1607.8303167.9428689079641451.
          1427364308750988577.p43
 21  74+  2.13.17.149.593.p91
 21  75+  2.11.31.101.421.2551.185641.386851.501001.11093851.
          263977951.895322420811001.248303068144516751.p24
 21  76+  2.97241.136649.6629177.8871582886760161.
          4370570172021545617284038736601.p37
 21  77+  2.11^2.23.6073.10362529.81867661.123679698913.
          15502260840362954719909.37681894326794146626121.p24
 21  78+  2.13^2.17.53.61.157.3181.6709.32969.101089.
          23509884574335185209.193538987428465501811153413.p32
 21  79+  2.11.41784481746279594641483665441943191140798018660203.p54
 21  80+  2.1217.2689.31873.35201.6857635489.742519225358081.p66
 21  81+  2.11.19.37.199.421.613.1783.5077.17497.110323.
          7101932659132249.p64
 21  82+  2.13.17.153065748541.166149756476309.
          294168762061816395873078148041249581.p45
 21  83+  2.11.340541835197467124476215159811.
          59923443964076110556880753544175063.p45
 21  84+  2.73.617.97241.912521.7658113.518118697.115593326297.
          266902182961.831380909129.p46
 21  85+  2.11.1361.1531.11969.185641.3549804001.39748187549971.
          114089969144083169.p56
 21  86+  2.13.17.4818409.295931677.11665928381.1229778870010013.p71
 21  87+  2.11.421.1277.5743.15661.729931.69250702723682869.
          7865855595529911658005355038639053.p44
 21  88+  2.62897.300673.1105893073846539560737.p85
 21  89+  2.11.179.3357259.330901808518637.27329974534657721237.
          265584888342742928831.1814250359778886183181.p32
 21  90+  2.13.17.41.61.181.1693.3181.1360861.920421641.
          4344847859197.1053606939618901.41764164884102175841.p42
 21  91+  2.11.81867661.97334207034611.7021471715414521.
          1737708201406774525206464521323498021877.p42
 21  92+  2.97241.7522289.781621671529.
          16122157179747873899321928032897737.p64
 21  93+  2.11.421.78059.70672747.185040613.4035955783.
          783622559828503.56748249908554278937564172324714039.p39
 21  94+  2.13.17.2069.2482265166773333982451717.p94
 21  95+  2.11.191.185641.205391.609673.18806124191.
          987749814642143197.p78
 21  96+  2.1023263388750334684164671319051311082339521.p85
 21  97+  2.11.188495925509.p116
 21  98+  2.13.17.29.197.1373.3697.266953.25268713.68454248717.
          1177455793090616585141.p72
 21  99+  2.11^2.19.23.37.199.421.613.3499.6073.28513.33199.1130581.
          10362529.87989435079877.p74
 21 100+  2.97241.3441241.4141001.1166256601.35270582801.
          415710882920521.p80
 21 101+  2.11.9091.376529.2991025189177537.p108
 21 102+  2.13.17^2.61.3181.300293033.729040918680274021.
          1556912582127465166281841.
          399981195234791390040813065378761.p43
 21 103+  2.11.7211.573079972724225525536065884172119.
          124182167703174868733039024056091426756491656943.p52
 21 104+  2.62897.300673.1615033161089271825038593.p103
 21 105+  2.11.31.71.337.421.2551.20161.140351.185641.501001.
          78555121.81867661.16128844201.22864311556633.
          72413241922093801.268004127903031206150241.p26
 21 106+  2.13.17.14910160703858993.156211149550774441321811821193.p93
 21 107+  2.11.2141.16039770717611.28393434685140971659.
          17813258783089772599327.p82
 21 108+  2.73.7993.97241.816769.518118697.808208209.14697355609.
          81967288802253121.30399041735797255948625080033.p53
 21 109+  2.11.12437625258656743104073625051.
          15547495436546185942695879543470800471.p78
 21 110+  2.13.17.41.89.661.39161.920421641.2599537710221.
          9036610069262821.4718573764413203147069.
          140065954810191667464461.427340685127009875562001.p27
 21 111+  2.11.223.421.3331.1872452679217.30983921565277.
          30308467970641907119.105199608637709036593.
          1207649413444041466160839.p48
 21 112+  2.1217.2689.31873.290685697.6857635489.360058801537.
          936467984954383841.p89
 21 113+  2.11.1583.91079.97402954580003507.1910857511744965027.p105
 21 114+  2.13.17.61.229.457.3181.3877.64793186833.832365876613.
          3794540985952206860593938878074866571399837.p69
 21 115+  2.11.277.461.599.691.2531.11731.185641.22952851.595377311.
          688660481.58286351831.69727564981.2215825387044753577.p63
 21 116+  2.233.2089.97241.554017.1221702721.
          12064146485993225890171648153.
          247096173349069999696204534489403326701538495313.p53
 21 117+  2.11.19.37.199.421.613.11701.29251.629773.7021471715414521.
          13473153762727699.7691526674487958994017.p75
 21 118+  2.13.17.3541.426127435115926103911806312233.p121
 21 119+  2.11.239.11969.78541.81867661.114089969144083169.
          456547149396215146316989552005017911648766803061935886988961.
          p61
 21 120+  2.193.241.433.673.3121.3361.7681.9521.62897.300673.1001713.
          12426241.22995281.25392481.33534961.3184193681.
          363230092241.303793280233949747866746506198881.p35
 21 121+  2.11^3.23.6073.10362529.32981213.50820727.45727370393.
          38524810489309.
          696345076410285727892694949942258081484370607564459.p55
 21 122+  2.13.17.2441.2123777.6507039337.939314334529.
          151583426311021.732829221167645894129.p93
 21 123+  2.11.421.1231.1766117.342306022057032544447.
          380770063539669474313312691529545132713.
          33985282117517881270903492784746835442538163.p47
 21 124+  2.97241.38051727977.p149
 21 125+  2.11.101.185641.11093851.183175229895001.
          248303068144516751.
          52149276366245640092567568918361137482401249751.p72
 21 126+  2.13.17.29.61.1693.3181.3697.18481.3462803569.68454248717.
          272314707337.4344847859197.2934413293238858072198024161.
          38879383462474983799014142129.p46
 21 127+  2.11.3049.3023767784043644159.525212323217088996809.
          14948184961120158829387.p102
 21 128+  2.47364380213310995446855681.c144
 21 129+  2.11.173.421.15739.18061.126851.203563.169367548429.
          1163308526467.478811691676843729951.
          865024042330045810749522301.575249475635243150387227010911.p45
 21 130+  2.13^2.17.41.53.32969.101089.920421641.42992409721.
          85864930061.23509884574335185209.
          128789956824244730223808008541.
          1433993498064013499085064988761.p47
 21 131+  2.11.263.37991.p165
 21 132+  2.73.353.3433.97241.313433209.518118697.715521049.
          29831330140869137.32775913825604401.1860536006903334289.
          121328963242175651825534959690920155497.p46
 21 133+  2.11.4523.609673.81867661.263478423344974307.
          987749814642143197.39188712102054729290763779.
          1027619231425962708522784338595411210117.p58
 21 134+  2.13.17.4289.12190216735350749.c155
 21 135+  2.11.19.31.37.199.271.421.541.613.2551.5077.17497.185641.
          501001.658261.7101932659132249.82207575664095002495707981.
          2810321698513575079231344181.p63
 21 136+  2.62897.300673.895061946932350301738113.p146
 21 137+  2.11.1097.2467.6577.c170
 21 138+  2.13.17.61.3181.477045301.11918195405621.532833941184541.
          2641770975903509717963660601029203121.
          25811065122057230634896752078244095717.p65
 21 139+  2.11.109082531683019364259.4030571091345838215808589.p138
 21 140+  2.281.617.33601.97241.912521.3441241.56819827681.
          115593326297.831380909129.415710882920521.
          428657635595589188881.p89
 21 141+  2.11.283.421.1129.188941.10165349.32036611.230199028303.
          5604507094507.264564425522789761284612235919.p104
 21 142+  2.13.17.853.7532230393.p173
 21 143+  2.11^2.23.859.2003.6073.207923.5023019.10362529.944156929.
          165238453381.7021471715414521.
          19725500031525136314134334713235761.p86
 21 144+  2.97.1217.2689.31873.6857635489.2280879799777.
          5024477501569.93310250563834657.226108215051938888394049.p102
 21 145+  2.11.1277.1451.36541.185641.
          7865855595529911658005355038639053.p141
 21 146+  2.13.17.20149.21483317.6899178178539541.
          1405941375841813597.11133979244859457087136933.
          291735354693567319588543905901.p91
 21 147+  2.11.337.421.3529.81867661.640361401.2524084462789.
          22864311556633.86494371600108393937.
          156357474589352978545297.p99
 21 148+  2.1481.97241.17515714824521.509348639343937.p160
 21 149+  2.11.7361367053.3562026657560934335039.p165
 21 150+  2.13.17.41.61.3181.19501.56501.1191301.1360861.920421641.
          33360993558601.1053606939618901.216079934487583829701.
          21990762305034205478701.2105812970476039816410905651801.p58
 21 151+  2.11.3843132409.c189
 21 152+  2.13681.62897.76913.300673.p182
 21 153+  2.11.19.37.103.199.307.421.613.11969.114089969144083169.
          812747902414376177310556049257081.
          20813096623337757798888685318376525907607.p92
 21 154+  2.13.17.29.89.661.3697.68454248717.4718573764413203147069.c159
 21 155+  2.11.2791.78059.185641.1080782761.
          56748249908554278937564172324714039.p147
 21 156+  2.73.313.1873.97241.518118697.
          533920169777048201800962081353257.
          2927682077813715874149933185385605053168690918973651083914101281.
          p89
 21 157+  2.11.2820977.11726468699767.c187
 21 158+  2.13.17.317.265757.1926854873.
          49710933021782204453685378593.c161
 21 159+  2.11.107.421.8693.111803078830519.
          167223466685805761701453712891.
          3494212075791575531835909274237181.p124
 21 160+  2.51521.60161.1023263388750334684164671319051311082339521.p160
 21 161+  2.11.277.461.599.691.3570659.81867661.2215825387044753577.
          70508844385268946126529487.
          10691690931218936036951231691349.p112
 21 162+  2.13.17.61.1693.3181.4344847859197.360697466924286697.
          114470487422433038629.1103447100998503280657719551313.p123
 21 163+  2.11.32315729.71021669202702868134608700277.
          202941857898230649381951459157.c149
 21 164+  2.97241.1719049.3372169.44631826706164506918222233.c174
 21 165+  2.11^2.23.31.421.2551.2971.3499.6073.28513.33199.185641.
          501001.10362529.15944511496321.87989435079877.
          20651477307391591.8407123807237422961.
          3246571517440758538481384401171.
          290876372783240399399264359363201321.p41
 21 166+  2.13.17.c217
 21 167+  2.11.364654187.17770140143812417.c195
 21 168+  2.113.193.433.673.12097.62897.300673.1001713.25392481.
          31548272195219921.
          67888223448153422105362819002556545290401.c127
 21 169+  2.11.677.179479.1577317561.7021471715414521.c189
 21 170+  2.13.17^2.41.1021.300293033.920421641.
          399981195234791390040813065378761.c167
 21 171+  2.11.19^2.37.199.421.613.609673.5285953.67505443.
          89287241422177.987749814642143197.
          1343456427753441154701241543.
          1168393184916024427650240126995059.
          6553440934433074491786184400208956951461.p61
 21 172+  2.26833.97241.256059424793.c207
 21 173+  2.11.347.1039.12761810683477.3956658511154887.
          36502415754011189.p177
 21 174+  2.13.17.61.349.3181.18097.1792484183066669.
          9759093518513238012039627213817579718073176623974473.p149
 21 175+  2.11.71.101.4201.24851.140351.185641.11093851.78555121.
          81867661.315986798401.72413241922093801.248303068144516751.
          4853662284647061913896534715723251901.
          293125233886991211739535978630708361851.p64
 21 176+  2.1217.2689.3169.31873.6857635489.3789682841473.p196
 21 177+  2.11.421.40357.3085597813.
          15106936038203961355993446093478189757934421447231148098564025562337.
          p149
 21 178+  2.13.17.1069.92592132917.
          1716980587260059657097029047997768233.c183
 21 179+  2.11.359.241072547.17550120663287.p212
 21 180+  2.73.601.97241.816769.3441241.40086001.518118697.808208209.
          415710882920521.81967288802253121.4014083991013398361.
          84947863319467630678021906123321.p109
 21 181+  2.11.124529.c233
 21 182+  2.13^2.17.29.53.3697.32969.101089.68454248717.
          1761677187589229.23509884574335185209.c176
 21 183+  2.11.367.421.75641.15569711981.578011194961.
          132538677158969693.37376752870606823789.
          9600772802405878717656259.c147
 21 184+  2.42689.62897.300673.c229
 21 185+  2.11.12211.185641.36955800911.
          379919184478057330357419845346252603881265273961.c176
 21 186+  2.13.17.61.3181.66713.92753.601897.13163658325422541897.
          5965934302583714931817.
          263790388079541107039607586199349904436518481062297.c132
 21 187+  2.11^2.23.1871.6073.11969.1172491.10362529.
          114089969144083169.21871159470059504243.p183
 21 188+  2.97241.2873726641.3265513753.
          1042262763273995452455080618017.c195
 21 189+  2.11.19.37.199.337.421.613.5077.17497.516349.734329.
          81867661.22864311556633.164687866184773.4527391635851869.
          7101932659132249.29530378898266681.231877932177836345689.
          96147459008542768120973717977.p84
 21 190+  2.13.17.41.229.457.761.1901.860631601.920421641.4307457701.
          3794540985952206860593938878074866571399837.p166
 21 191+  2.11.3821.113586887116607.4296149125737272147.
          2422496791069538905767875162472407.c182
 21 192+  2.257.641.1409.527489.70660081537.7196013143150373330433.
          242055625097457531000185232276713458675446736812859343682689.c148
\end{verbatim}

==> (inline-16) <==
\begin{verbatim}                           Table 22- 
 
 22   1-  3.7
 22   3-  3^2.7.13^2
 22   5-  3.7.p6
 22   7-  3.7^2.p8
 22   9-  3^3.7.13^2.127.p6
 22  11-  3.7.67.353.p10
 22  13-  3.7.79.2003.p11
 22  15-  3^2.7.13^2.61.245411.p9
 22  17-  3.7.239.74729519.p12
 22  19-  3.7.45943.341203.p14
 22  21-  3^2.7^2.13^2.16968421.p17
 22  23-  3.7.4463.1323064018651.p14
 22  25-  3.7.245411.p27
 22  27-  3^4.7.13^2.109.127.163.433.297613.2558953.p11
 22  29-  3.7.59.88987603.120593021.p20
 22  31-  3.7.3592159411.p31
 22  33-  3^2.7.13^2.67.353.121758187.1176469537.p19
 22  35-  3.7^2.245411.16968421.57036911.p25
 22  37-  3.7.310727.1886989139768881.p28
 22  39-  3^2.7.13^3.79.2003.1421317.85107437663.p25
 22  41-  3.7.1298408911.91902256249183.p31
 22  43-  3.7.173.947.259799207.p43
 22  45-  3^3.7.13^2.61.127.13591.245411.297613.396091.858794191.p23
 22  47-  3.7.24643699.40597567.10804373165265881.p31
 22  49-  3.7^3.51647.737353.16968421.1545133367.1987506739.p27
 22  51-  3^2.7.13^2.239.613.74729519.176634767651.
          29084130008763268099.p21
 22  53-  3.7.8432873783478996906159449.p45
 22  55-  3.7.67.331.353.118361.245411.1176469537.p47
 22  57-  3^2.7.13^2.2281.30097.45943.200983.341203.734186407417.
          97404596002423.p24
 22  59-  3.7.2288129166742313.p63
 22  61-  3.7.733.188369.13531997.1078645984686904783.p48
 22  63-  3^3.7^2.13^2.127.65899.297613.16968421.274392421115023.
          12271836836138419.p30
 22  65-  3.7.79.521.2003.245411.330331.85107437663.37987538607331.
          3198633375097421.p28
 22  67-  3.7.1609.3159310638577.149975938430081.
          772984350552229340405744597.p32
 22  69-  3^2.7.13^2.4463.1323064018651.60575166785239.p60
 22  71-  3.7.853.1333807.22769098493537073593.p66
 22  73-  3.7.293.1585760683434492728054623403870583591611.p56
 22  75-  3^2.7.13^2.61.151.245411.452701.210499351.858794191.
          503676620401.6474393278401.10605157372501.p27
 22  77-  3.7^2.67.353.16968421.61303243.1176469537.6294765596659.p60
 22  79-  3.7.p105
 22  81-  3^5.7.13^2.109.127.163.433.297613.2558953.5499494353.
          24678723493.59780311093.p52
 22  83-  3.7.167.4265375977.317071557863727460379.
          207261370941530694105151.p55
 22  85-  3.7.239.245411.4363561.74729519.176634767651.p80
 22  87-  3^2.7.13^2.59.88987603.120593021.64052303668365610463.
          60536291009092703182715791630441.p44
 22  89-  3.7.179.2137.4273.15338922318626702817971349667.p81
 22  91-  3.7^2.79.2003.16968421.5617662779.85107437663.
          399038729570101851770821842995700631.p52
 22  93-  3^2.7.13^2.3592159411.5464220413673727340561927632817.p81
 22  95-  3.7.45943.245411.341203.50218172111.97404596002423.
          9624357919068403555091512367414261.p52
 22  97-  3.7.31790035689729138497759.p107
 22  99-  3^3.7.13^2.67.127.353.297613.121758187.443115289.
          1176469537.29217739123.1859337702393290857.
          5530862298437303257.p44
 22 101-  3.7.p135
 22 103-  3.7.2267.17099.49635664157.c119
 22 105-  3^2.7^2.13^2.61.245411.16968421.57036911.858794191.
          8878834021.12271836836138419.496997570388443929351.
          2765572455580426279379621.p34
 22 107-  3.7.1499.7919.15902983.7055381953272643.
          6264985442340909242953049437533761.p79
 22 109-  3.7.26641127.1537229399.p129
 22 111-  3^2.7.13^2.310727.1084328143.1886989139768881.
          310496548763781474766081.3795521911775341204317584693.
          35781628429886658331140591695821.p33
 22 113-  3.7.672577.1753309.2487809.128662931.2506526773654667801.
          67200669985361530724070995293.
          1129377928483331240031456833488627.p44
 22 115-  3.7.4463.18401.245411.1323064018651.60575166785239.
          1788163062112321.3170271630553605421.p81
 22 117-  3^3.7.13^3.79.127.2003.297613.1421317.3885103.85107437663.
          1203792016611661911380467.8537828742536325458236531.p66
 22 119-  3.7^2.239.16968421.74729519.325225811.176634767651.
          394313197362841.3135252663810863719229.p85
 22 121-  3.7.67.353.1176469537.183223035161.c137
 22 123-  3^2.7.13^2.1298408911.91902256249183.
          4368908587718560589674037478227.
          39445485778015077113754266470254679781868836041444819.p55
 22 125-  3.7.251.102001.245411.373501.363970219961501.
          359247893828020790274001.705429635566498619547944801.p84
 22 127-  3.7.844737621617899.28981652059852243.p138
 22 129-  3^2.7.13^2.173.947.259799207.44958643042429.
          3686683786528197362723717565445281471577.
          5928189493969854971555424440437874917187171.p60
 22 131-  3.7.263.3407.14411.35681628401299.p151
 22 133-  3.7^2.45943.341203.2832103.16968421.97404596002423.
          605742797863414028535680064607.
          9197653730403755883981364869031.p78
 22 135-  3^4.7.13^2.61.109.127.163.271.433.541.13591.245411.297613.
          396091.2558953.858794191.1818246421.24678723493.
          30694259777925236834701.230578992060497937475215676741.p53
 22 137-  3.7.2776118407.p174
 22 139-  3.7.1669.11677.68691706714737089.
          1126280094272228994813849401253927133709.c123
 22 141-  3^2.7.13^2.5923.24643699.40597567.18370673707.
          10804373165265881.5468160148358852918908244833639.p110
 22 143-  3.7.67.79.353.2003.216395323.1176469537.85107437663.
          44666860442306031190265007433.
          64042071211885181234694097939.p96
 22 145-  3.7.59.245411.88987603.120593021.64052303668365610463.
          202265163810559697475821.p128
 22 147-  3^2.7^3.13^2.883.2647.51647.737353.16968421.1545133367.
          1987506739.1204702623931759.12271836836138419.
          20193916006425315875862331.294211349582600267301405853.p67
 22 149-  3.7.1193.1789.75694499327.c182
 22 151-  3.7.778098516620847133.29409976828498709513594659.c159
 22 153-  3^3.7.13^2.127.239.613.297613.15228397.74729519.
          176634767651.29084130008763268099.485564174838252486973.c122
 22 155-  3.7.2791.245411.247381.3592159411.
          5464220413673727340561927632817.p153
 22 157-  3.7.2012113.769098413.c195
 22 159-  3^2.7.13^2.18127.8432873783478996906159449.
          9862008558133776140745690163.
          2286111379757619874351345663904462827.
          794707274884890838322656596210406344305917819.p71
 22 161-  3.7^2.4463.16968421.1323064018651.60575166785239.p178
 22 163-  3.7.10433.1500382213529.c202
 22 165-  3^2.7.13^2.61.67.331.353.118361.245411.27054721.121758187.
          858794191.1176469537.558576764131.1244623022611.
          5530862298437303257.
          12124596978055103279634838475418155930577319721.p77
 22 167-  3.7.4412141.p217
 22 169-  3.7.79.677.2003.11831.24337.85107437663.3738056518297141.c183
 22 171-  3^3.7.13^2.127.2281.30097.45943.200983.297613.341203.
          734186407417.97404596002423.200188789766890632521557.p145
 22 173-  3.7.7935852181199.c219
 22 175-  3.7^2.701.245411.2355151.16968421.57036911.6735739123051.
          2765572455580426279379621.705429635566498619547944801.c140
 22 177-  3^2.7.13^2.1369981.6060378131191.2288129166742313.
          332076648067531277428380418301349195312522623622779384422542859.
          p137
 22 179-  3.7.359.2651707.26941802498019190146988782017010628921.c193
 22 181-  3.7.3259.480737.17258170472147616527.c214
 22 183-  3^2.7.13^2.733.188369.13531997.47560969.73333320573493.
          1078645984686904783.
          182477786660053773085442131722484638881547011413.c140
 22 185-  3.7.245411.310727.92050451.360437561641.1886989139768881.
          688883882586966742909561.3795521911775341204317584693.
          26010343399517750831748751385992021.c116
 22 187-  3.7.67.239.353.22067.74729519.1176469537.176634767651.
          219131812923768779.13244234881568847619.p174
 22 189-  3^4.7^2.13^2.109.127.163.379.433.65899.297613.2558953.
          16968421.24678723493.308015725627.1270480113379.
          274392421115023.12271836836138419.
          117469409367089501611451181397.c119
\end{verbatim}

==> (inline-17) <==
\begin{verbatim}                           Table 22+
 
 22   1+  23
 22   2+  5.97
 22   3+  23.463
 22   4+  73.3209
 22   5+  23.p6
 22   6+  5.97.157.1489
 22   7+  23.29.43.p5
 22   8+  17.p10
 22   9+  19.23.463.p7
 22  10+  5^2.97.181.401.p6
 22  11+  23.89.p12
 22  12+  73.3209.191353.p6
 22  13+  23.p17
 22  14+  5.97.4481.83273.p8
 22  15+  23.31.463.224071.p10
 22  16+  449.2310689.p13
 22  17+  23.103.137.128000923.p10
 22  18+  5.37.97.157.1489.18973.p11
 22  19+  23.23967703.p17
 22  20+  41.73.3209.305490121.p12
 22  21+  23.29.43.463.3571.86969.404671.p7
 22  22+  5.97.9617835527609.p14
 22  23+  23^2.47.461.1381.1933.p18
 22  24+  17.241.940993.3227992561.p14
 22  25+  23.101.154001.224071.727351.p14
 22  26+  5.53.97.498733.2468996151857.p13
 22  27+  19.23.463.3187.144667.1066231.5966803.p10
 22  28+  73.113.3209.3096409.p24
 22  29+  23.428041.2283673499.15141642169.p13
 22  30+  5^2.97.157.181.401.1489.150901.468241.p16
 22  31+  23.373.24368768938283491.p22
 22  32+  257.29571562823949828673.p22
 22  33+  23.89.463.9967.285451051007.p23
 22  34+  5.97.108461.p38
 22  35+  23.29.43.71.86969.224071.882701.108635136821.p14
 22  36+  73.2161.3209.191353.286777.514642753.p21
 22  37+  23.149.2221.48397.9748223441962188353.p20
 22  38+  5.97.229.4789.654963203993173.p28
 22  39+  23.463.1283881.21821513533.6165936796469347.p17
 22  40+  17.3227992561.117040234821177281.p26
 22  41+  23.83.183594641609.p41
 22  42+  5.97.157.1489.3529.4481.83273.34379269.1267338829.p20
 22  43+  23.p57
 22  44+  73.881.3209.3697.11617.486817.465308273.2598415601.p20
 22  45+  19.23.31.463.631.19801.224071.2581921.5966803.1850478481.p19
 22  46+  5.97.1013.52961256859009.913037865796506522713.p22
 22  47+  23.195709.85735897693.p46
 22  48+  449.174337.2310689.2902518892577.p38
 22  49+  23.29.43.197.86969.58402513986319469.p38
 22  50+  5^3.97.181.401.150901.p53
 22  51+  23.103.137.463.128000923.1594728827.12513453088956661.p27
 22  52+  73.937.3209.p62
 22  53+  23.107.180413.359129.3157235118397.p45
 22  54+  5.37.97.157.1489.18973.522289.25043041.5847988213.
          18311943313.p26
 22  55+  23.89.224071.2706385001.285451051007.1357357714241.p33
 22  56+  17.3227992561.127682309142529.6431392860517903090849.p29
 22  57+  23.463.9007.9740503.23967703.37795766089771.
          58167002655376561.p24
 22  58+  5.97.929.5905440414034349.p57
 22  59+  23.1005612521.445117398832960434677.p49
 22  60+  41.73.3209.21001.191353.286777.6298801.305490121.
          240425214401.p32
 22  61+  23.650493602920343105522571195991702169.p45
 22  62+  5.97.4093.23298361.45727606853.13301795714853532637.p40
 22  63+  19.23.29.43.463.3571.86969.404671.5966803.9299179.
          22277258819047.p35
 22  64+  28289.p82
 22  65+  23.131.224071.3702791.59512246816751.1169669660009891.
          12296089473177511.p27
 22  66+  5.97.157.1321.1489.9617835527609.73194743542229.
          202786475872944559021009.p28
 22  67+  23.1484803176334477.5892621097397450166023917042943.p43
 22  68+  73.3209.27385777.132928441.p71
 22  69+  23^2.47.139.277.461.463.1381.1933.176227.
          245494445849562491.9552007992825634081.p31
 22  70+  5^2.97.181.401.4481.55441.83273.150901.34379269.
          66068941261.816048655801.892792661763983821.p20
 22  71+  23.12071.p90
 22  72+  17.241.2017.940993.4732993.3227992561.13278819202897.
          2112081624934238187268993.p31
 22  73+  23.19293908309235221.4493831621328706884161237.
          4362374326112940284635767011.p29
 22  74+  5.97.105196921.1322219481421.p77
 22  75+  23.31.101.463.154001.224071.727351.821101.1850478481.
          12338584051.62354037124651.p38
 22  76+  73.457.3209.2999569.34356713.381921737.75009303521.
          471300292422508768026225597793.p31
 22  77+  23.29.43.89.86969.285451051007.p81
 22  78+  5.53.97.157.313.1489.498733.673297.36365629.2468996151857.
          2526873929581.p49
 22  79+  23.p105
 22  80+  449.180001.2310689.2902518892577.9621842168443061282218081.p56
 22  81+  19.23.463.811.3187.144667.1066231.5966803.2964868327.p70
 22  82+  5.97.13121.49201.1987681.22075057.13358118161.p75
 22  83+  23.598099.p105
 22  84+  73.113.3209.191353.286777.3096409.472286706064064294087273.
          28237621829442783179894481409.p36
 22  85+  23.103.137.1871.15131.224071.12296611.128000923.1594728827.
          1713037059281.354560500268828655489369265141.p30
 22  86+  5.97.1721.4564362797.1085519816794745341.p82
 22  87+  23.349.463.6091.428041.12414379.2283673499.15141642169.
          1864506111859.2501713355621.40233042672013636189.p30
 22  88+  17.3227992561.18582766433681481814151779921633.
          23625835382859544987043550100993.p45
 22  89+  23.136883.333826506151251038246163009989.p84
 22  90+  5^2.37.97.157.181.401.1489.6301.18973.150901.468241.
          34090741.146213101.18311943313.723374716321.
          1582912225170901.6444508898190421.p18
 22  91+  23.29.43.911.86969.110841443304593.12296089473177511.
          1389733017344768434529219300965180202261.p41
 22  92+  73.3209.4581717946449564703417.17117971919939389744153817.p72
 22  93+  23.373.463.1839913.10120625677.262983043263379.
          24368768938283491.1971663731022770459161.p50
 22  94+  5.97.3073108537.564965850338837336859999167744671622593.p76
 22  95+  23.191.571.224071.15187651.23967703.58167002655376561.
          77671055466842897847630169138452481.p50
 22  96+  193.257.1153.450375093313.29571562823949828673.
          1193214125190655970497.p69
 22  97+  23.2200543.21446843331239539083443971.p98
 22  98+  5.97.4481.83273.34379269.1688788290841.
          1800282046788105633722509.
          437808309816410813281858067481593.p44
 22  99+  19.23.89.199.463.3169.9967.20593.5966803.285451051007.
          109420668472358361889.73986678146786983022017.p51
 22 100+  41.73.3209.4201.305490121.240425214401.p104
 22 101+  23.p135
 22 102+  5.97.157.1489.108461.4690981.1094531197.283020762986833.
          83436447569696846137157887090522121537.p56
 22 103+  23.12546019.8721794305834592252284543.
          116542726240250031812149100853350806721.p67
 22 104+  17.3227992561.185880237750481.p115
 22 105+  23.29.31.43.71.211.463.3571.86969.224071.404671.882701.
          9299179.1850478481.108635136821.25375062902561.p63
 22 106+  5.97.465275974034615412397.p119
 22 107+  23.p143
 22 108+  73.2161.3209.9721.191353.286777.369361.111062233.514642753.
          13654595737.3573878116969.9995181041017.138557033364931921.
          148587991152333066577.p27
 22 109+  23.470881.58420518466753.65913450816537328297722325425527.p94
 22 110+  5^2.97.181.401.661.150901.1827441881.3814150121.
          9617835527609.73194743542229.450985752788585144681.
          800559090118463536552561.p42
 22 111+  23.149.223.463.2221.48397.2260861321.9748223441962188353.
          13014653514302412979.30937652005450264969278079.p60
 22 112+  449.673^2.2310689.2902518892577.
          4430757248453554538205169758253729.p90
 22 113+  23.227.6329.238657.169265329109112839.p122
 22 114+  5.97.157.229.1489.4789.654963203993173.7620876557151037.
          2951364922875749801318096593.
          60360789169110390598049974785037.p49
 22 115+  23^2.47.461.1381.1933.224071.376511.442951021.
          245494445849562491.
          16036667309672180955035594098321163793158470912871.p55
 22 116+  73.233.3209.6488170001.3851095479593.c126
 22 117+  19.23.463.11701.13339.720253.1283881.5966803.4996761823.
          21821513533.6165936796469347.12296089473177511.
          1243641977672754962017.23964100856136805008763.p30
 22 118+  5.97.1181.p153
 22 119+  23.29.43.103.137.4999.86969.128000923.1594728827.
          5440324422136080822941.p104
 22 120+  17.241.940993.3227992561.19982206801.13278819202897.
          117040234821177281.77480176584773759239954241.p76
 22 121+  23.89.727.22481168623.230537266103.285451051007.
          174417604834462122603563479.154564446706258259287551087737.
          173553679199723358497876739287.p39
 22 122+  5.97.977.p159
 22 123+  23.83.463.1723.349567.306726577.183594641609.
          31236616349405598842487992724899573007733.p91
 22 124+  73.3209.208290241.c153
 22 125+  23.101.751.2251.154001.224071.727351.62354037124651.p129
 22 126+  5.37.97.157.757.1489.2269.3529.4481.18973.83273.34379269.
          1267338829.18311943313.37025106244928012401.p91
 22 127+  23.543307.7634416214757200297933149.
          173417220023915378305302985526831.p107
 22 128+  769.828673.257234246657.92444219894722671617.c132
 22 129+  23.463.2902522145296099.
          230381413915882509131006643270338220142016774517632612263.p98
 22 130+  5^2.53.97.181.401.2861.150901.498733.2468996151857.
          2526873929581.c126
 22 131+  23.19473151.26329018167811.c154
 22 132+  73.881.3209.3697.5281.11617.191353.286777.486817.465308273.
          2598415601.22344513618134504369.p104
 22 133+  23.29.43.86969.23967703.58167002655376561.c146
 22 134+  5.97.269.7102001.36655433.c161
 22 135+  19.23.31.463.631.3187.19801.144667.224071.1066231.2581921.
          5966803.1850478481.2964868327.5123015754307222951.
          132465722138045111268943159771.p68
 22 136+  17^2.158849.3227992561.55923475097612612881.
          3386406398193800684960801.
          69878596828668155646166282247389393.
          5278316128122213995990608836826661525688769.p44
 22 137+  23.46307.c178
 22 138+  5.97.157.1013.1489.10632901.4441161817.52961256859009.
          913037865796506522713.2374898546350534746433.
          111830392338370552561710757.p76
 22 139+  23.557.332429221627.5252686334173367.p156
 22 140+  41.73.113.281.3209.47041.3096409.305490121.240425214401.
          472286706064064294087273.3749932998019858488545281.p98
 22 141+  23.283.463.5077.195709.556305067.85735897693.
          95067563895211.1162795072109807846655696105569042240239.
          3216360095420440000647920981755917426620881039.p56
 22 142+  5.97.60493.35032537.118520869.79974580909.
          12876874395996547063471896432636449.c123
 22 143+  23.89.25169.286001.5245241.285451051007.93709979140207.
          12296089473177511.p131
 22 144+  449.577.2593.174337.2310689.6449761.2902518892577.
          2503849271761729.52015912064756497188930334189150885633.p101
 22 145+  23.224071.428041.866231.2283673499.15141642169.
          2501713355621.c145
 22 146+  5.97.c194
 22 147+  23.29.43.197.463.3571.86969.404671.9299179.
          58402513986319469.20934125628717874030514639631784975009.p113
 22 148+  73.3209.c194
 22 149+  23.115327.1760287.c188
 22 150+  5^3.97.157.181.401.1489.150901.468241.4701601.
          6444508898190421.10703506636749891001.
          99526155523386517795939084649761136645007637099165901.p82
 22 151+  23.10652831625399091.c186
 22 152+  17.39217.480929.3227992561.c184
 22 153+  19.23.103.137.307.463.2143.17443.5966803.128000923.
          937882963.1594728827.753428738827.12513453088956661.
          757552938418525527948986131.p98
 22 154+  5.97.617.4481.83273.840841.34379269.37340689.9617835527609.
          73194743542229.14780711037222901.
          24482835215255654759774869.
          4341375238415287335332521765256295353.p67
 22 155+  23.311.373.224071.262261.2239863151.24368768938283491.
          1971663731022770459161.p144
 22 156+  73.937.3209.191353.286777.1070999526640002649.
          63444135057091332797518623697.
          15087404222054564269525230255126079704097.
          727417804699634506492490838410488442778121.p62
 22 157+  23.476654513.189908197413333691.c184
 22 158+  5.97.317.749237.11505877.33650325318646671235021.
          16582836649587849205927597.40568756875201625125084884853.c118
 22 159+  23.107.463.44839.180413.359129.94763047.103442452777.
          3157235118397.9726491634314765764189.
          660681544043841038937651312571.
          279553697320395979848008032335324462330605717.p65
 22 160+  257.641.1601.29571562823949828673.1193214125190655970497.c166
 22 161+  23^2.29.43.47.461.1381.1933.86969.4462277.27193154381.
          3535422089011.245494445849562491.
          1059783028844727714398287674763.p118
 22 162+  5.37.97.157.1489.1621.18973.522289.25043041.5847988213.
          18311943313.39960881485633.34012722647724902929.
          27772314666918690636669709.90171097901784110695496201641.
          121586796038378618481965688515792587861.p42
 22 163+  23.73351.168869.8900758486078766244977536309.
          13961403337184986642611885577.c152
 22 164+  73.3209.4628514929.7225136289121.18407618423329.
          267234406483169.954774729821513.p150
 22 165+  23.31.89.463.9967.224071.231001.3501961.1850478481.
          2706385001.285451051007.1357357714241.67234361746797631.
          73986678146786983022017.141621245800930653894440041701151.p79
 22 166+  5.97.457829.p215
 22 167+  23.47979200665971646516978063.p198
 22 168+  17.241.337.940993.3227992561.13278819202897.
          127682309142529.5523416324138167729.6431392860517903090849.
          33254690631146949645587326561.
          22536562036207843756281932891030865568398305495089.p59
 22 169+  23.10718225051.13448833763.12296089473177511.c190
 22 170+  5^2.97.181.401.108461.150901.33199981.81665823661.
          40148810248988716318867981.
          83436447569696846137157887090522121537.
          175121442020680274473015267366514992349681.p87
 22 171+  19^2.23.463.9007.5966803.9740503.23967703.384293773.
          37795766089771.58167002655376561.669693649188482333183029.
          3445778503081234982761279854010669.
          14736729804497228880153173493004229064709073358697.p53
 22 172+  73.2753.3209.c223
 22 173+  23.347.2423.9689.28374708516071709023.
          5501881020546316829799361114097.c171
 22 174+  5.97.157.929.1489.8229211681.5905440414034349.
          29261015312845339213.978945816468151236645229.
          272587378658923696504296965026924118844464526649734902689.p97
 22 175+  23.29.43.71.101.86969.154001.224071.727351.882701.1094101.
          9892032851.108635136821.20829363586501.25375062902561.
          40525628542001.62354037124651.p119
 22 176+  449.1409.2310689.39122689.47718529.2253330817.
          2902518892577.c188
 22 177+  23.463.1005612521.445117398832960434677.
          1549905037916726083960455484866978507264459523699.p156
 22 178+  5.97.43789.3903402957089.c220
 22 179+  23.745270893512399.p225
 22 180+  41.73.1801.2161.3209.20521.21001.191353.286777.6298801.
          305490121.328616641.514642753.240425214401.
          148587991152333066577.68553522878665997663446114317721.
          6821080188512578182016311269570909988961.p73
 22 181+  23.38011.122180664213129622710075396004559.c205
 22 182+  5.53.97.1093.4481.83273.498733.34379269.2468996151857.
          2526873929581.144350581962862523737217.c168
 22 183+  23.367.463.650493602920343105522571195991702169.
          516193657635283554138285525649758509362850879.c159
 22 184+  17.42689.2293515473.3227992561.54809102174833.
          18098175505444813721148938935009.c178
 22 185+  23.149.2221.48397.224071.174202661.12196981921.
          9748223441962188353.13014653514302412979.
          8522772484776736672967281.c151
 22 186+  5.97.157.1489.4093.23298361.45727606853.
          13301795714853532637.
          6039606036033908084006984030850194855977.c162
 22 187+  23.89.103.137.7098521.128000923.1594728827.285451051007.p208
 22 188+  73.3209.12565169.122330849.508497137.39758405194612786433.
          718636062178812223128256969.c177
 22 189+  19.23.29.43.463.3187.3571.86969.144667.404671.1066231.
          5966803.9299179.2964868327.22277258819047.
          95366434018585714855643128585259647.c145
\end{verbatim}

==> (inline-18) <==
\begin{verbatim}                           Table 23- 
 
 23   1-  2.11
 23   3-  2.7.11.79
 23   5-  2.11.p6
 23   7-  2.11.29.p7
 23   9-  2.7.11.19.79.p7
 23  11-  2.11^2.p13
 23  13-  2.11.47691619.p9
 23  15-  2.7.11.79.292561.p11
 23  17-  2.11.103.p20
 23  19-  2.11.2129.63877469.p14
 23  21-  2.7^2.11.29.43.79.170689.5336717.p9
 23  23-  2.11.461.1289.831603031789.p13
 23  25-  2.11.6551.292561.p24
 23  27-  2.7.11.19.79.4591.7792003.15785281.p14
 23  29-  2.11.233.1741.85087.11410109.p21
 23  31-  2.11.40888990028603.p28
 23  33-  2.7.11^2.67.79.27919.23130823.3937230404603.p14
 23  35-  2.11.29.292561.5336717.15716677201.p23
 23  37-  2.11.1925658337781.p37
 23  39-  2.7.11.79.47691619.480393499.p33
 23  41-  2.11.83.117018989947.p42
 23  43-  2.11.173.92107.p51
 23  45-  2.7.11.19.79.292561.7792003.74912328481.p33
 23  47-  2.11.1612759.160782278895061740375167119.p31
 23  49-  2.11.29.197.5336717.p55
 23  51-  2.7.11.79.103.42331.62246266355102810647.p39
 23  53-  2.11.107.134515657106693.61190665486751483.p38
 23  55-  2.11^2.292561.3468301.3937230404603.p48
 23  57-  2.7.11.79.2129.63877469.2350382803.24939218613613.
          1420450672756039.p25
 23  59-  2.11.5995817.451573729.15648899754659.
          3794908745134333508761.p29
 23  61-  2.11.5266228211.4217468380980037880092527701441161.p39
 23  63-  2.7^2.11.19.29.43.79.379.160651.170689.644869.5336717.
          7792003.408030421.978769387.p27
 23  65-  2.11.911.31721.292561.4922971.47691619.480393499.p52
 23  67-  2.11.269.2152900439563539121.p70
 23  69-  2.7.11.79.277.461.1289.1933.11593.831603031789.
          1920647391913.49696373692116337.p34
 23  71-  2.11.2131.351156543156995844791.
          12689965311931555366531418920750153.p38
 23  73-  2.11.632911.3467983074289.p80
 23  75-  2.7.11.79.6551.292561.74912328481.2700470569501.
          261968569374120475321751.p43
 23  77-  2.11^2.29.5336717.3937230404603.182688705194696220829.p62
 23  79-  2.11.317.5605051.17510351.1711849421.5308250621847606803.p62
 23  81-  2.7.11.19.79.4591.7792003.14945797.15785281.44765293701223.
          59679899512256809.1088774249552970415950511.p26
 23  83-  2.11.338309.364419547069027138439.
          27736074503263071062950778805992164759.p49
 23  85-  2.11.103.292561.78267151.72992243971.464325697441.
          822450694563461.62246266355102810647.p42
 23  87-  2.7.11.79.233.349.1741.10789.85087.9387997.11410109.
          184599907.1045137439.356760584484267703279.p46
 23  89-  2.11.11393.66751.70667.460843.31062781.470991383.
          12394735435562113296770410018912233353.p48
 23  91-  2.11.29.1093.5336717.47691619.480393499.12719053621.
          167490737060011.28874753842468645099777511117851.p40
 23  93-  2.7.11.79.40888990028603.83142351790355071.
          177997233919972398299983.1817748739889319695512796411.p42
 23  95-  2.11.191.571.2129.292561.63877469.24282516421.
          24939218613613.162958442585991961.p66
 23  97-  2.11.37831.437083.376645117339.p109
 23  99-  2.7.11^2.19.67.79.199.27919.300961.7792003.23130823.
          36953515171.3937230404603.37942113104611.p64
 23 101-  2.11.2201503061.c127
 23 103-  2.11.6140794155332669818199.p118
 23 105-  2.7^2.11.29.43.79.21001.170689.292561.5336717.408030421.
          4558141981.15716677201.74912328481.8829545269167938682361.
          29228211639650804163601.p30
 23 107-  2.11.5106469.9041484405245839.p122
 23 109-  2.11.70924339.c140
 23 111-  2.7.11.79.258631.1736163069253.1925658337781.
          318133754124000327882209421002909251.
          5713839242138307627889538424597962861.p45
 23 113-  2.11.227.62603.2291466433.c137
 23 115-  2.11.461.1289.292561.831603031789.1920647391913.c120
 23 117-  2.7.11.19.79.7792003.47691619.480393499.146999145193993.
          251336452798163773.84919924502838639163.
          459408054528299360264076035007841.p47
 23 119-  2.11.29.103.5336717.8446261097.170368682899801.
          62246266355102810647.p107
 23 121-  2.11^3.727.81071.163351.3937230404603.
          1628747138359818166031.p115
 23 123-  2.7.11.79.83.134337403.93437190589.117018989947.
          25524535334361275676419130602983.
          317018172698691402707105521066838685448001.p59
 23 125-  2.11.251.6551.145501.292561.3432251.12321237251.
          71413916501.1807885584943797001.2179066043469271001.
          261968569374120475321751.p65
 23 127-  2.11.509.7621.98317389091.123971678128031.
          231341492176352686686007.p117
 23 129-  2.7.11.79.173.4129.92107.127711.810379.23148176671.
          1797644324682323365144170343.
          102219917850387811990824636930475340357519336809223.p63
 23 131-  2.11.263.3931.742003717168625339.c154
 23 133-  2.11.29.2129.16759.5336717.63877469.24939218613613.
          770041982060401.28422100122687079956425111.p103
 23 135-  2.7.11.19.79.541.4591.292561.7792003.15785281.833155201.
          74912328481.44765293701223.1561805791124851.
          480211292412647894626919619228001.p72
 23 137-  2.11.47129.p181
 23 139-  2.11.80798477.3532723165886359.c165
 23 141-  2.7.11.79.283.1612759.5281349278421359537081.
          160782278895061740375167119.
          1757834394823272170457840229633.
          141904072746969878769010218791506854239974489.p57
 23 143-  2.11^2.365509.47691619.480393499.3937230404603.
          4417279426528541.c143
 23 145-  2.11.233.1741.85087.292561.11410109.356760584484267703279.p153
 23 147-  2.7^3.11.29.43.79.197.170689.5336717.408030421.
          7908659662206739330568797545829013975804515085190454901.p114
 23 149-  2.11.94255467205973.526232769311177.94673909021845160503.c153
 23 151-  2.11.907.2719.15101.p194
 23 153-  2.7.11.19.79.103.23869.42331.7792003.189909327709.
          62246266355102810647.2820969191101751999389.
          40333150102393233358849567.
          849890089913739257948662758708499908691.p69
 23 155-  2.11.18911.292561.40888990028603.
          1817748739889319695512796411.c160
 23 157-  2.11.1571.46289834471.142312430685739336109926069821619.c167
 23 159-  2.7.11.79.107.6871251977797.134515657106693.
          61190665486751483.368855554947780226306639.
          76614476156594621168268977128460059157.p106
 23 161-  2.11.29.461.1289.5336717.831603031789.1920647391913.
          3742676434518243293.100146757193983891984069.p139
 23 163-  2.11.4317384634959051641.1395279662546069925421.p181
 23 165-  2.7.11^2.67.79.27919.292561.3468301.23130823.74912328481.
          3937230404603.24029083221991.37942113104611.
          1422919440570472021.281599662628320810139190621633504911.
          941773852654885080098159887072688699236501.p48
 23 167-  2.11.647293.c221
 23 169-  2.11.242009.47691619.480393499.597348077.
          27813729956990626952291.p176
 23 171-  2.7.11.19^2.79.2129.321823.7792003.63877469.2350382803.
          24939218613613.1420450672756039.9757468628546923.
          3015559345436616275558557.360522890478357097440889099.p98
 23 173-  2.11.9689.c231
 23 175-  2.11.29.6551.292561.5336717.127262801.15716677201.
          29228211639650804163601.261968569374120475321751.c156
 23 177-  2.7.11.79.5995817.422647681.451573729.391956944833.
          15648899754659.194909992500871.239334841446926695069.
          456492647387752209463.3794908745134333508761.
          62123721098332529813486789059.p83
 23 179-  2.11.359.306091.11951473.31592284852796510113.p208
 23 181-  2.11.10499.119099.5078861.1823259337.
          1559915792243339742707.c199
 23 183-  2.7.11.79.367.5266228211.29363501803.228268858252693.
          4217468380980037880092527701441161.
          237916085520023302947010376750220097331.c136
 23 185-  2.11.2221.292561.96048301.37977094891.1925658337781.
          1280372289592306381.5713839242138307627889538424597962861.c157
 23 187-  2.11^2.103.3689137.3937230404603.62246266355102810647.
          582564987416256902620140059351.
          39119626322505080240577545155927.p150
\end{verbatim}

==> (inline-19) <==
\begin{verbatim}                           Table 23+
 
 23   1+  2^3.3
 23   2+  2.5.53
 23   3+  2^3.3^2.13^2
 23   4+  2.p6
 23   5+  2^3.3.31.41.211
 23   6+  2.5.37.53.7549
 23   7+  2^3.3.71.673.2969
 23   8+  2.17.3697.p6
 23   9+  2^3.3^3.13^2.163.271.1117
 23  10+  2.5^2.53.61.941.p6
 23  11+  2^3.3.p14
 23  12+  2.937.139921.p8
 23  13+  2^3.3.p17
 23  14+  2.5.53.10781.598193.p7
 23  15+  2^3.3^2.13^2.31.41.151.211.p9
 23  16+  2.193.p20
 23  17+  2^3.3.239.117539.p15
 23  18+  2.5.37.53.73.109.4789.5689.7549.p6
 23  19+  2^3.3.493811.3195383.p13
 23  20+  2.5081.139921.p19
 23  21+  2^3.3^2.13^2.71.673.2969.p17
 23  22+  2.5.53.924209309.p19
 23  23+  2^3.3.47.139.1013.1641281.52626071.p10
 23  24+  2.17.3697.623009.12682129.p15
 23  25+  2^3.3.31.41.101.211.56951.1068701.p15
 23  26+  2.5.53.157.2861561.278640181.p16
 23  27+  2^3.3^4.13^2.163.271.1117.p25
 23  28+  2.139921.p33
 23  29+  2^3.3.59.1075983677123.p25
 23  30+  2.5^2.37.53.61.941.7549.79561.272341.229533481.p9
 23  31+  2^3.3.8086847.2313675671730419.p19
 23  32+  2.257.p41
 23  33+  2^3.3^2.13^2.331.6073.39700406579747.p21
 23  34+  2.5.53.6121.246160726106632349.p23
 23  35+  2^3.3.31.41.71.211.673.2969.52291.12968551.6696671101.p12
 23  36+  2.937.1153.139921.2968201.83575993.20521396873.p13
 23  37+  2^3.3.593.10445744467953088708693.p25
 23  38+  2.5.53.761.1901.111236869.60848703597029.p22
 23  39+  2^3.3^2.13^3.859.1489531614247.21001515080686141.p17
 23  40+  2.17.241.3697.623009.7249841.147190628299441.p21
 23  41+  2^3.3.1134389.44127446381.p38
 23  42+  2.5.37.53.7549.10781.598193.3250549.3391669.1707540478981.p14
 23  43+  2^3.3.65542806503.p47
 23  44+  2.89.139921.77686774927081.p39
 23  45+  2^3.3^3.13^2.31.41.151.163.211.271.1117.189901.541119751.
          35799017131.p17
 23  46+  2.5.53.428353.43166461432817.212620343166625553.p24
 23  47+  2^3.3.908113047764652133.p45
 23  48+  2.97.193.2194369.229381734152257.15887591750468908417.p21
 23  49+  2^3.3.71.673.2969.171913108319.14284335193633.
          1414566930063953.p18
 23  50+  2.5^3.53.61.941.19501.272341.346924525001.p38
 23  51+  2^3.3^2.13^2.239.117539.6023203.209209825938101.p37
 23  52+  2.313.139921.p63
 23  53+  2^3.3.568952669.p63
 23  54+  2.5.37.53.73.109.757.4789.5689.7549.101089.1636741.
          18996553.p33
 23  55+  2^3.3.31.41.211.20681.44771.62701.39700406579747.p41
 23  56+  2.17.113.449.3697.623009.9619978817.p51
 23  57+  2^3.3^2.13^2.493811.3195383.1970307281599.58531113508957.p36
 23  58+  2.5.53.929.15313.p70
 23  59+  2^3.3.11801.3193789.121570269892408921.p52
 23  60+  2.937.1801.5081.139921.5670961.83575993.76384053703681.
          1206964869343609001.p20
 23  61+  2^3.3.36479.p78
 23  62+  2.5.53.373.21711433659565142917.p60
 23  63+  2^3.3^3.13^2.71.127.163.271.673.1117.2969.501161274307.
          3336613325137.22865554874031409.p23
 23  64+  2.1260241990896941895937.p66
 23  65+  2^3.3.31.41.131.211.21001515080686141.p64
 23  66+  2.5.37.53.7549.924209309.1853387306082786629.p55
 23  67+  2^3.3.p90
 23  68+  2.137.139921.283162745757740538620032064126776401913969.p44
 23  69+  2^3.3^2.13^2.47.139.691.1013.7591.1641281.52626071.
          1522029233.643983069241.4027959480116314753.p23
 23  70+  2.5^2.53.61.701.941.10781.96601.272341.598193.3391669.
          1434849920564332861.p40
 23  71+  2^3.3.353245517860142207052022009.p69
 23  72+  2.17.3697.623009.1247329.12682129.454068345889.
          483563163219889.p48
 23  73+  2^3.3.82897487.33634861877050507067251.
          195436881937205119535750400397.p39
 23  74+  2.5.53.149.571873.65887757401.p80
 23  75+  2^3.3^2.13^2.31.41.101.151.211.56951.1068701.5635501.
          541119751.279175761283651.p48
 23  76+  2.15809.139921.40308694338467297.p78
 23  77+  2^3.3.71.463.673.2969.9980279.3471747294401.39700406579747.
          604282871748410869340577637.p33
 23  78+  2.5.37.53.157.7549.2861561.278640181.19243596061.
          3829141917458729.p56
 23  79+  2^3.3.29863.p102
 23  80+  2.193.54401.22143600481.15887591750468908417.p73
 23  81+  2^3.3^5.13^2.163.271.1117.1297.3889.1712533717333.
          1081383636631149044212969.p55
 23  82+  2.5.53.2590078215073.3680127367343989817844520007520137.p63
 23  83+  2^3.3.167.206775809563.535863162655719491.p81
 23  84+  2.937.11257.139921.83575993.
          480249047846803230704957710381921.p62
 23  85+  2^3.3.31.41.211.239.117539.3441821.209209825938101.
          16162347219567526357165561.p56
 23  86+  2.5.53.5374141.8930413.p101
 23  87+  2^3.3^2.13^2.59.171323881.1075983677123.
          2028795664420021044654173.
          208663434679237723540004801154481.p36
 23  88+  2.17.353.3697.77617.623009.p102
 23  89+  2^3.3.179.905322817433.1124628296466412249.
          7321791091964958819836930030271109.p54
 23  90+  2.5^2.37.53.61.73.109.181.941.4789.5689.7549.79561.101089.
          272341.229533481.336449041.1832613661.506704175038441.p40
 23  91+  2^3.3.71.673.2969.378364897.21001515080686141.p90
 23  92+  2.4049.5153.139921.77636056983937.13287484839502962681809.
          10857181170841635640103961677430497.p43
 23  93+  2^3.3^2.13^2.297601.8086847.2313675671730419.
          3641413251511310179.9832072561344686106228493.p52
 23  94+  2.5.53.1129.683581032390301.2137194547587157.p93
 23  95+  2^3.3.31.41.211.493811.3195383.1970307281599.
          77510480603188851674146978847977112084863541.p55
 23  96+  2.257.4801.51610585653101706433.
          73169086596340605135996253341472193203073.p64
 23  97+  2^3.3.6381038219879.p118
 23  98+  2.5.53.10781.598193.3391669.p115
 23  99+  2^3.3^3.13^2.163.271.331.397.1117.6073.120326977.
          8952502087.130387372831.39700406579747.
          890785539136914450283.p50
 23 100+  2.2801.5081.139921.48760001.1206964869343609001.
          4140777445382377512066709601.
          1380730684956683163568202235401.p41
 23 101+  2^3.3.3637.193029181.299474899.c116
 23 102+  2.5.37.53.409.613.6121.7549.1604152237907161.
          246160726106632349.24913194075042688582253.p67
 23 103+  2^3.3.83843.9428621.c127
 23 104+  2.17.1873.3697.623009.836369.1117793.9542916688241.p103
 23 105+  2^3.3^2.13^2.31.41.71.151.211.673.2969.52291.12968551.
          13699561.541119751.6696671101.110350430401.
          22865554874031409.14379235378989791901781.p37
 23 106+  2.5.53^2.p140
 23 107+  2^3.3.857.2141.3853.371719.3176617.924489860479.c111
 23 108+  2.937.1153.139921.2968201.25603561.83575993.20521396873.
          6838148542609.6945502209371857.2728630745224660377793.p54
 23 109+  2^3.3.p148
 23 110+  2.5^2.53.61.941.272341.924209309.1853387306082786629.
          31762382925417754855613941.p84
 23 111+  2^3.3^2.13^2.223.593.10657.20351631106203577.
          10445744467953088708693.1628263171508931784019729.p76
 23 112+  2.193.54505356605713889.15887591750468908417.
          133159684625386787873.p94
 23 113+  2^3.3.109510109.122312454527.c134
 23 114+  2.5.37.53.229.761.1901.7549.111236869.203280903937.
          60848703597029.76325721976520509.1072790797270456849349.
          2220044575739187718151324977.p41
 23 115+  2^3.3.31.41.47.139.211.1013.2531.1641281.23394911.52626071.
          1522029233.64953419561.224282779141.2395221667271.
          60520489159749901.8992084477503108190002461.p33
 23 116+  2.13457.139921.1909704226057.p137
 23 117+  2^3.3^3.13^3.163.271.859.1117.21529.1489531614247.
          21001515080686141.30125172037951849.p94
 23 118+  2.5.53.129845549.1122785813.p141
 23 119+  2^3.3.71.239.673.2969.117539.209209825938101.
          1205791707467663.631364268268220117.p98
 23 120+  2.17.241.3697.57601.623009.7249841.12682129.3414132961.
          147190628299441.483563163219889.146239626404410677041.
          143856739091202297428641.611431385019046555697761.p26
 23 121+  2^3.3.44982719.476409341123.39700406579747.636573970397311.
          6055301082646223.1358787233834507864113.
          15109492132546510303689147472014105259.p42
 23 122+  2.5.53.99878964149.7385304673895235275701.p131
 23 123+  2^3.3^2.13^2.6397.1134389.5341153.44127446381.
          503241556105095425630713.
          329444057615121299172895268553020161.
          56384434945908343003414576365690424889.p40
 23 124+  2.139921.32809657.21488713821793.120377277700913.
          193794572237529420929.903306714396084899161.
          24826733754645519536393.p65
 23 125+  2^3.3.31.41.101.211.24001.56951.1068701.323597501.
          3225981751.279175761283651.
          47609780204609912119505299112685047748243468072001.p65
 23 126+  2.5.37.53.73.109.4789.5689.7549.10781.101089.598193.
          3250549.3391669.1707540478981.86688309528409.p99
 23 127+  2^3.3.5843.2097003474416062628850098237.c141
 23 128+  2.179130288069377.c160
 23 129+  2^3.3^2.13^2.5590087.317114767.65542806503.1895313546547.
          5693459602666371883.47688390051502497898464884017.
          2776392955638228058800586203630426472873.p47
 23 130+  2.5^2.53.61.157.941.198901.272341.2861561.10747361.
          278640181.880665761.3829141917458729.
          35157584639811369918784681.p84
 23 131+  2^3.3.3407.c174
 23 132+  2.89.937.139921.83575993.1165081633.77686774927081.
          1303229482749194683218710969131487569.
          425965856603905306199831702308349603489.p64
 23 133+  2^3.3.71.673.2969.493811.3195383.1970307281599.
          6107432643803.c135
 23 134+  2.5.53.271217.91539821368861.5007714160594678707701.
          2887522332831573204225287329.p112
 23 135+  2^3.3^4.13^2.31.41.151.163.211.271.1117.21601.189901.
          541119751.35799017131.70648899716680111.
          1081383636631149044212969.
          264121602381250661783845115365366071901.p56
 23 136+  2.17^2.3697.623009.856809695713.c162
 23 137+  2^3.3.31511.106861.3373763.5534562169.188506233397.
          3034210330344103.142478374928141569758639841.p107
 23 138+  2.5.37.53.3313.7549.428353.20694209521.43166461432817.
          212620343166625553.209243275915196555829361.
          15934243655985916238122009.
          1227182118873258920078252510377225905361.p42
 23 139+  2^3.3.313307.65334455492101.4857534564864402151.
          6532777380605979985113733.p126
 23 140+  2.281.5081.139921.1206964869343609001.
          10923620781049180674401.480249047846803230704957710381921.
          1319762353105502239973877413549107890281.p68
 23 141+  2^3.3^2.13^2.34688539.939651919.908113047764652133.
          264152207855984160949813235363557.
          15300836570666093093798760152408367397.
          1505518827753584897359143292271370950581.p45
 23 142+  2.5.53.3572461080739379537.462692901698327060123361721.p146
 23 143+  2^3.3.2003.24002580031.39700406579747.47782287574451.
          21001515080686141.c137
 23 144+  2.97.193.577.2194369.229381734152257.22940642107501633.
          15887591750468908417.770283379671906761761.p112
 23 145+  2^3.3.31.41.59.211.1075983677123.9550034760985541.
          2028795664420021044654173.c137
 23 146+  2.5.53.293.c194
 23 147+  2^3.3^2.13^2.71.673.2969.8821.11173.315569899.171913108319.
          14284335193633.1414566930063953.22865554874031409.
          448514601593253553.7739770426348672785518131.p74
 23 148+  2.1777.139921.203353.c188
 23 149+  2^3.3.16987.489019.1044193.237186182926219235478859.p163
 23 150+  2.5^3.37.53.61.601.941.7549.19501.79561.272341.960601.
          8233801.229533481.336449041.346924525001.
          264629108413490722951560345879601.
          87066593259954423239816996541587398201.p61
 23 151+  2^3.3.5437.c201
 23 152+  2.17.3697.26449.623009.5164657.123153137.
          348307585094068529.24651418318665912634301696910063953.p125
 23 153+  2^3.3^3.13^2.163.239.271.307.1117.15607.36721.117539.
          1553869.6023203.209209825938101.225173476895853691.
          6514948167162064188952102106856601867.
          22154220597229490225569164775472702551715461.p53
 23 154+  2.5.53.10781.598193.1837837.3391669.924209309.9880285801.
          1853387306082786629.c148
 23 155+  2^3.3.31^2.41.211.311.8086847.2313675671730419.
          3641413251511310179.c160
 23 156+  2.313.937.139921.83575993.5685443089.
          736868920565558735424457780790315662459263032384484327940915657.c121
 23 157+  2^3.3.11816097263.33770272073008436362047900539.c174
 23 158+  2.5.53.3108632408760162676312049.p188
 23 159+  2^3.3^2.13^2.568952669.
          108714613987780745424848437010873555115285483921332660457071689.c142
 23 160+  2.257.265050271150614503512961.
          12282446128492863805157611507841.
          73169086596340605135996253341472193203073.c120
 23 161+  2^3.3.47.71.139.673.967.1013.2969.9661.22541.1641281.
          52626071.1522029233.353814130013.
          64785740070784870072097710871.
          12876328877861777402087490639616660185323612003.p82
 23 162+  2.5.37.53.73.109.757.2269.4789.5689.7549.30781.101089.
          289657.1636741.6908329.18996553.558162674404286293.
          917439914123974009.13170527857973946114645049.
          447148164091972971050844303563713.p67
 23 163+  2^3.3.653.13367.89977.126276532588269859.c192
 23 164+  2.139921.23838755702749293353.
          226229586553830909429285040321.p170
 23 165+  2^3.3^2.13^2.31.41.151.211.331.2971.6073.16831.20681.44771.
          62701.174571.1573111.541119751.39700406579747.
          890785539136914450283.
          52936348667191635547913334082458838672831.
          51381389887451669129328538374995418430697431.p47
 23 166+  2.5.53.2657.188978003861.c209
 23 167+  2^3.3.189713.208931029.344079186209746139103770657.p186
 23 168+  2.17.113.337.449.1009.3697.623009.12682129.5978184241.
          9619978817.483563163219889.
          472538532924231984308608324090027972760231675157329.p116
 23 169+  2^3.3.36792991.10161263243.21001515080686141.p195
 23 170+  2.5^2.53.61.941.6121.272341.381481.19228021.
          25433134818189041.246160726106632349.
          24913194075042688582253.c146
 23 171+  2^3.3^3.13^2.163.271.1117.2053.187417.493811.3195383.
          1970307281599.58531113508957.202592352378727.
          457628334701563.1608314024205177307181353.
          187613041036751523641931607764619717.p86
 23 172+  2.20297.139921.222711449.4240580689769.c204
 23 173+  2^3.3.347.1039.4153.20226428071601.c212
 23 174+  2.5.37.53.929.7549.15313.3268417.3100568324560397237786557.
          1267250942525134477563184058723615679941843491566608966541767971_
          905137.c122
 23 175+  2^3.3.31.41.71.101.211.673.2969.52291.56951.1068701.
          12968551.20246101.6696671101.110350430401.279175761283651.c157
 23 176+  2.193.15887591750468908417.789922417927142541574554209.
          30374407971906047731167562913.c163
 23 177+  2^3.3^2.13^2.2833.11801.3193789.78596851.19462930404165847.
          121570269892408921.
          1998382745923192827564100452778919894502781564850623.c131
 23 178+  2.5.53.22073.c236
 23 179+  2^3.3.1605631.413479586069853642797719.
          252196991121191055263599853.c187
 23 180+  2.937.1153.1801.5081.64081.139921.2968201.5670961.83575993.
          20521396873.6838148542609.76384053703681.
          1206964869343609001.48208012663723213321.p126
 23 181+  2^3.3.1087.490164849501331619.
          123589472509955608765814324783.p196
 23 182+  2.5.53.157.10781.598193.2861561.3391669.278640181.
          151217096941.3829141917458729.
          6698154182406643536759040900949.c155
 23 183+  2^3.3^2.13^2.4027.18301.36479.1558641864781.
          1327834140771304052543518886587800553531421956219106061902444607_
          87610729326419.c144
 23 184+  2.17.3697.623009.c240
 23 185+  2^3.3.31.41.211.593.4441.10445744467953088708693.
          1628263171508931784019729.c193
 23 186+  2.5.37.53.373.7549.332569.464257.3460691077.1225988283589.
          21711433659565142917.683960442180136874887861676077.
          597091417906211132649866729577210300042944330737.
          95675188179530256642276793751156168180387527505120101.p60
 23 187+  2^3.3.239.5237.117539.588192793.28514037509.39700406579747.
          209209825938101.233403962866269745460431017513413.c163
\end{verbatim}

==> (inline-20) <==
\begin{verbatim}                           Table 24- 
 
 24   1-  23
 24   3-  23.601
 24   5-  23.p6
 24   7-  23.29.239.p5
 24   9-  19.23.601.2017.4987
 24  11-  23.67.7349.p9
 24  13-  23.53.6553.15913.p7
 24  15-  23.241.601.17881.24481.p6
 24  17-  23.307.120574031.p12
 24  19-  23.p25
 24  21-  23.29.43.239.601.28771.10426753.p8
 24  23-  23^2.47.124799.304751.p17
 24  25-  23.101.346201.1661037601.p17
 24  27-  19.23.379.601.2017.2377.4987.2400571.p13
 24  29-  23.1973.10151.1130131.p26
 24  31-  23.311.1613.9859.35279.39619.4045774723.p13
 24  33-  23.67.601.7349.134367047.690674662129.p16
 24  35-  23.29.71.239.28771.346201.1892603411161.p19
 24  37-  23.3701.48844975391.p36
 24  39-  23.53.601.6553.15913.39313.6895253.p29
 24  41-  23.2789.40462534363.5079389540237737.p26
 24  43-  23.431.59083.22609057.p44
 24  45-  19.23.241.601.2017.4987.17881.24481.346201.p34
 24  47-  23.14759.497261.p54
 24  49-  23.29.197.239.28771.125931208613032365313.p36
 24  51-  23.307.601.1531.2347.120574031.6166060753.341563234253.p28
 24  53-  23.p72
 24  55-  23.67.7349.346201.434501.134367047.340245936911.
          105562680440614871.p21
 24  57-  23.457.601.4219.112950414769.7282588256957615350925401.p33
 24  59-  23.3156383.40322995067713.20058520782729629621.p41
 24  61-  23.15739.1416951311.1858425216920537117.
          3111460356271636883680109.p27
 24  63-  19.23.29.43.239.601.2017.4987.28771.2585521.10426753.
          78066619.7851475297.p34
 24  65-  23.53.6553.15913.346201.6895253.1679822951.p58
 24  67-  23.269.96677174494301.p75
 24  69-  23^2.47.139.601.124799.304751.502514966805721.
          58769065453824529.p44
 24  71-  23.p97
 24  73-  23.293.3359.70373.478589.p83
 24  75-  23.101.241.601.14401.17881.24481.33601.36451.44851.346201.
          1661037601.23962054482148301.p38
 24  77-  23.29.67.239.7349.28771.136753.134367047.
          381000640372162273.3103766366465410644478943.p36
 24  79-  23.317.442243.19180727.413846919804499727099665581797563.p60
 24  81-  19.23.163.379.601.2017.2377.4987.2400571.3227151869857.
          323640485558628743847259.p49
 24  83-  23.167.499.18427.2006111.94524883.p90
 24  85-  23.307.2381.53381.346201.120574031.341563234253.
          34543383674351.4705462289480379685171.p45
 24  87-  23.523.601.1973.10151.1130131.2054968537.
          2314958633630081906377.20400155254263793825825777.p44
 24  89-  23.14921174492669807.261755490695291198774120959505377.p73
 24  91-  23.29.53.239.547.6553.15913.28771.81173.6895253.240319171.
          2427296327.23045040383.8576886453409.
          15342966686333527854523.p29
 24  93-  23.311.601.1489.1613.9859.35279.39619.137827.4045774723.
          9509803897151.14757569352866497.p59
 24  95-  23.191.346201.204956205349305191.7282588256957615350925401.
          296965367177701495117200406242831243551.p42
 24  97-  23.4541347.69291447660895432806381824641.
          735188076230554847645434565498487568795271.p56
 24  99-  19.23.67.601.2017.4987.7349.3547963.15808321.134367047.
          163369391329.690674662129.5578267309582969.p58
 24 101-  23.21817.c134
 24 103-  23.619.74573.474351156091.54144698905819.p108
 24 105-  23.29.43.71.211.239.241.601.15331.17881.24481.28771.346201.
          10426753.78066619.1892603411161.9511926434738061671.p60
 24 107-  23.643.20343269.10066705949.247528789079201840261.
          82466827912979838014514678047904565262808645431.p59
 24 109-  23.4842653.5449327253.6639169291.11290904027914827389.
          527454078571971053333.75294105085463689224779559136415429.p49
 24 111-  23.601.3701.319681.48844975391.49955829499.
          211905972652074960927395011.
          281157146581942701610362334290780811.p57
 24 113-  23.2713.1878287.1148617846731612995621975603957.
          876426568428666728286026510491877.p82
 24 115-  23^2.47.3911.124799.304751.346201.5576648219381.
          58769065453824529.34280564819457878501.
          823726680813589047661907783761.p56
 24 117-  19.23.53.601.2017.4987.6553.15913.39313.6895253.
          32514840364362910380085762777.p100
 24 119-  23.29.239.307.28771.33797.120574031.341563234253.p128
 24 121-  23.67.2179.7349.10891.461011.134367047.5613671765131.
          309561811860644832259.129788113291562045978980640026265327.p71
 24 123-  23.601.2789.33457.40462534363.5079389540237737.
          27686031035363235611677891.29418461615149475645830439.
          90435365932534444012977337.p55
 24 125-  23.101.2251.3001.346201.1661037601.4029238751.5879203751.
          79738522751.265302061751.23962054482148301.p90
 24 127-  23.509.3557.1576579.c162
 24 129-  23.431.601.1291.59083.1366627.22609057.8078961691.
          461737676329.648496403617.84661888995427651.
          16870707652033108598339890972668587815895141.p57
 24 131-  23.263.787.2540569723.p165
 24 133-  23.29.239.28771.517186727.7282588256957615350925401.c141
 24 135-  19.23.241.379.601.2017.2377.4987.14851.17881.24481.346201.
          2400571.4965841.3227151869857.1656768093832648777312531.
          1333639297121560770726162830707201.p65
 24 137-  23.936259.c182
 24 139-  23.1911529.c185
 24 141-  23.283.601.1129.14759.497261.1216879633.
          578020035794478063361780384263764059.
          10876063341661522788883332111170747899.
          3739724661628279381451623129080920286331.p54
 24 143-  23.53.67.6553.7349.15913.72931.6895253.134367047.
          95553090177938865448686532681.c132
 24 145-  23.1973.3191.10151.346201.1130131.
          20400155254263793825825777.p152
 24 147-  23.29.43.197.239.601.3529.28771.10426753.78066619.
          9442346121566761873.125931208613032365313.
          109572221574315102314989029523.
          375208401495468589864079420661814541.p65
 24 149-  23.895486127.41082354174356606233363.
          14092647204654437066933569969.p145
 24 151-  23.2429781824663.193894513435035694877999813.p169
 24 153-  19.23.307.601.1531.2017.2347.4987.120574031.6166060753.
          16533114211.178335684937.341563234253.61083809012629860337.
          14009384780947966376136889.6350554777870593623521962481.p67
 24 155-  23.311.1613.9859.35279.39619.346201.4045774723.
          9509803897151.59214065499650312844885906721.c137
 24 157-  23.80051789.c208
 24 159-  23.601.1451641462296811.23367564239187403.
          212494984277571019.
          6158401147848147745012006901348623459467832361302837314112801868_
          24640601.
          p95
 24 161-  23^2.29.47.239.28771.124799.304751.87557940066983.
          58769065453824529.c169
 24 163-  23.134639.c219
 24 165-  23.67.241.331.601.7349.17881.24481.346201.434501.134367047.
          340245936911.690674662129.5578267309582969.
          105562680440614871.992366694093342427421.
          6640497088754068015737494204106189356611.p69
 24 167-  23.5011.5679128842847.12050744577933911163603146056487.p182
 24 169-  23.53.6553.15913.6895253.p216
 24 171-  19^2.23.457.601.2017.4219.4987.24291577.112950414769.
          7282588256957615350925401.
          214357734059471372201905235580163.c141
 24 173-  23.122491267.4084781817071.767927496418037.
          7659080369233577306625859.43338346071917689431842518373.c149
 24 175-  23.29.71.101.239.701.28771.346201.1661037601.1892603411161.
          23962054482148301.9511926434738061671.c163
 24 177-  23.601.2872003.3156383.155993712571.40322995067713.
          20058520782729629621.10326478712952941483977.
          46099269535984502131186978763710590316939.c121
 24 179-  23.359.8951.41324299.c232
 24 181-  23.30047.2141593.37189709.2080072997.1584919006963.
          270618412523761.8066607765349462192301.c173
 24 183-  23.601.15739.17569.1416951311.1858425216920537117.
          3111460356271636883680109.525673983970378861903974173.c162
\end{verbatim}

==> (inline-21) <==
\begin{verbatim}                           Table 24+
 
 24   1+  5^2
 24   2+  577
 24   3+  5^2.7.79
 24   4+  p6
 24   5+  5^3.11.5791
 24   6+  13.73.349.577
 24   7+  5^2.p9
 24   8+  17.2801.p7
 24   9+  5^2.7.79.127.199.7561
 24  10+  61.577.p10
 24  11+  5^2.p14
 24  12+  97.331777.p10
 24  13+  5^2.131.33203.76831.p6
 24  14+  577.97238233.p9
 24  15+  5^3.7.11.31.79.3391.5791.p7
 24  16+  193.349409.2356609.p8
 24  17+  5^2.103.10133.p17
 24  18+  13.37.73.349.577.5273677.p9
 24  19+  5^2.p25
 24  20+  41.331777.119179481.p13
 24  21+  5^2.7^2.79.1009.12433.183458857.p9
 24  22+  577.1321.11617.p21
 24  23+  5^2.98809.p26
 24  24+  17.2801.33409.2311681.13308961.p11
 24  25+  5^4.11.151.5791.7951.86501.46739551.p9
 24  26+  577.20749.30030953107741.p16
 24  27+  5^2.7.79.127.199.7561.p25
 24  28+  331777.8006209.p27
 24  29+  5^2.59.1451.p34
 24  30+  13.61.73.349.577.182701.366001.1801385941.p12
 24  31+  5^2.9289629982951807.p26
 24  32+  449.12234999233.1377485825682881.p17
 24  33+  5^2.7.79.991.9241.126127.60867245726761.p16
 24  34+  577.613.391273.7409898733.p26
 24  35+  5^3.11.5791.183458857.p34
 24  36+  97.114769.331777.1134793633.p29
 24  37+  5^2.149.724609.3487604250233977.p27
 24  38+  577.292753.22036657.p37
 24  39+  5^2.7.79.131.33203.76831.104911.304977817.p25
 24  40+  17.2801.1252721.2311681.p39
 24  41+  5^2.83.p54
 24  42+  13.73.349.577.97238233.374925097.22165394411334301.p17
 24  43+  5^2.173.3011.20641.p48
 24  44+  89.5897.168433.331777.10720347881.p35
 24  45+  5^3.7.11.31.79.127.199.271.3391.5791.7561.1090681.
          610250671.p22
 24  46+  577.57162680989.p50
 24  47+  5^2.659.22091.48198971.202112597.12844652726099.p28
 24  48+  193.349409.436417.2356609.76243169.13240554433.
          1216141647361.p17
 24  49+  5^2.183458857.41006447819.5010044015761.p35
 24  50+  61.577.667380601.1801385941.p47
 24  51+  5^2.7.79.103.409.10133.36941239.1585038487.
          11144891198810483.p25
 24  52+  521.331777.64223630017.p53
 24  53+  5^2.107.1061.450077.p62
 24  54+  13.37.73.109.349.577.875341.5273677.187162849.
          7973048859509888389.p23
 24  55+  5^3.11^2.5791.28295741.65397751.60867245726761.p39
 24  56+  17.113.2801.2311681.2603441.12175852634824817.p42
 24  57+  5^2.7.79.3810589537.121954170337.6699981196401006122851369.p30
 24  58+  577.129457.p73
 24  59+  5^2.827.103947039333204799.32161793704106598258806381.p35
 24  60+  41.97.331777.119179481.736452721.1134793633.1147229924161.
          2479666140481.p24
 24  61+  5^2.367.8034799.93359647.977208959123.61357956800593.
          1460314542488141.p25
 24  62+  577.1117.89621300725940655868216717.p54
 24  63+  5^2.7^2.79.127.199.631.1009.5167.7561.12433.29863.
          183458857.433178719.3711692194858030321.p21
 24  64+  573569.21635329.609470977.4749538561.86970465821421497857.p37
 24  65+  5^3.11.131.5791.33203.76831.104911.1317941.
          619691539831653045336579590501.p31
 24  66+  13.73.349.577.1321.11617.212917.4666069.
          261501808988233731193.522913580874289935529.p23
 24  67+  5^2.140633939.2853572850064208346290342691280609.p50
 24  68+  137.28697.331777.13961078641.138814016717177.p58
 24  69+  5^2.7.79.98809.1397136559673839.22496867303759173834520497.p46
 24  70+  61.577.97238233.374925097.1801385941.p67
 24  71+  5^2.71569.39293109082181.57009162013493.
          48375351973455191295830483416567.p33
 24  72+  17.2801.33409.2311681.13308961.27250359649.p67
 24  73+  5^2.439.1034657962731961050103352235001.p67
 24  74+  577.62039080369751004680569.p77
 24  75+  5^4.7.11.31.79.151.1201.3391.4801.5791.7951.21001.86501.
          1090681.46739551.165634351.18538334327856439351.p25
 24  76+  99257.331777.p95
 24  77+  5^2.7393.183458857.60867245726761.p79
 24  78+  13^2.73.157.313.349.577.20749.128857.95795485657.
          30030953107741.2136732643031689.4140359222873146573.p26
 24  79+  5^2.23730124048998313.47712719059683445353810081439.p63
 24  80+  193.349409.2356609.76243169.4282104840001.
          790801021152703850198411418865155841.p40
 24  81+  5^2.7.79.127.199.5023.7561.6979147079581739570429953.p71
 24  82+  577.435913.1030041917593441.11478771073354909.p74
 24  83+  5^2.6864101.26738119.385527642974564510114281.p76
 24  84+  97.337.141793.331777.8006209.1056641713.1134793633.
          166587177136355398930519489.p50
 24  85+  5^3.11.103.5791.10133.19211.55931.5116831.5152845076471.
          11144891198810483.p60
 24  86+  577.1549.3876709.3752741581.p97
 24  87+  5^2.7.59.79.1451.21751.4962112164098034915094087263545281.p73
 24  88+  17.2801.359041.2311681.4306637281.
          3523985587771583917179178179339603104369.p56
 24  89+  5^2.179.2671.19403.4775077129.655253934254987.p87
 24  90+  13.37.61.73.181.349.577.2521.125821.182701.366001.5273677.
          12476161.187162849.1801385941.181513946101.
          832123711496273524021.p28
 24  91+  5^2.131.33203.76831.104911.183458857.127494610835674993.
          2220071233366184456987.p61
 24  92+  41953.331777.319450184013149177.
          4533131025237192598063562585025900950659393.p57
 24  93+  5^2.7.79.9289629982951807.26339654168858637248912983.p83
 24  94+  577.112237.67702624698697.
          1025751380659925913184912486632311700470126620992013.p58
 24  95+  5^3.11.5791.42674761.348841711.255859561919869188851.
          6699981196401006122851369.p63
 24  96+  449.12234999233.1377485825682881.19400919276088001.p89
 24  97+  5^2.389.311785405199908338937317426616432463795355989.p86
 24  98+  577.97238233.374925097.p116
 24  99+  5^2.7.79.127.199.991.1783.7561.9241.126127.2121967.
          22705217767.60867245726761.3625112557571473.
          35443905220832069435167.p41
 24 100+  41.331777.2292001.119179481.2479666140481.157657180841801.p90
 24 101+  5^2.8978093.5225862612935168717.p113
 24 102+  13.73.349.577.613.169933.391273.2606917.931590481.
          7409898733.82461983623864028836220953.
          1530572917342597201963190591737.p38
 24 103+  5^2.675807721.1210702491479452001119785437713.p102
 24 104+  17.1249.2801.2311681.2599263473.3380092707925929556799057.p96
 24 105+  5^3.7^2.11.31.79.1009.3391.5791.12433.13441.1090681.
          183458857.433178719.686724151.
          1389307926104143220565076487602201.p54
 24 106+  577.152010807624705722836249.978604952927952381405478537.
          6187278699385820229002534626554013.p60
 24 107+  5^2.c147
 24 108+  97.433.114769.331777.1134793633.101611758035521.
          213069751616028318695713.377988824364409346206939489.
          11621045551065915778030078129.p33
 24 109+  5^2.2617.5233.3653147407544683700001832561.
          25288982524482034441820933473.p86
 24 110+  61.577.661.1321.9901.11617.1801385941.
          261501808988233731193.295446846682556794232996358481.
          19589718617112409010327710423765861.p40
 24 111+  5^2.7.79.149.223.140527.724609.2291041.41849838271.
          92530086890623.1327187965305991.3487604250233977.
          167103266515500271399.40078838554625204595421753.p27
 24 112+  193.12097.349409.2356609.76243169.446839545624518415611873.p105
 24 113+  5^2.227.80438852477.205842102561384701.
          26520848092753869657567871.
          1259993064322401029195031139089857986373.p60
 24 114+  13.73.229.349.577.55633.59509.292753.22036657.7864428853.
          343564489228993.1321688211041257.208711622274009721.
          4205920015369931192577164376229.p37
 24 115+  5^3.11.461.5791.98809.124281991781.492913612417684781.
          22496867303759173834520497.2489094227090357421904887101.p63
 24 116+  233.4177.33641.331777.468871769.104012554897.
          40935488775689.c111
 24 117+  5^2.7.79.127.131.199.937.7561.33203.76831.104911.304977817.
          4555110342458729162458753.
          514549209992716980538996587813809152993.p58
 24 118+  577.c161
 24 119+  5^2.103.10133.183458857.11314257830387.11144891198810483.
          143237427994430981.5964268885472808247.
          8264714656428766116533.405371350675087822906621231.p36
 24 120+  17.2801.3361.33409.1252721.2311681.13308961.1215405601.
          27250359649.117193999831752414892669284292544955281.p76
 24 121+  5^2.727.9439.60867245726761.2472379770448061.
          662926550178509475639682769961460088456141816377.p82
 24 122+  577.539113609.920620294089481.p142
 24 123+  5^2.7.79.83.1965895379719.26482124101804471.
          115888656780525140119.461031088720414360613026731913.
          97794026830090489108620514492567.p54
 24 124+  59273.331777.p161
 24 125+  5^5.11.151.251.5791.7951.86501.46739551.165634351.
          1458251299382174656724501.2482980588578783441009160751.p84
 24 126+  13.37.73.349.577.757.8821.26209.895357.5273677.97238233.
          187162849.374925097.3622264719193.8773983071402977.
          22165394411334301.60276449792262901.27383641853878054081.p35
 24 127+  5^2.511811.2261617.17473248773.40508472803569.
          56980978571706221.c122
 24 128+  257.81409.854017.5517313.109622687233.c146
 24 129+  5^2.7.79.173.3011.20641.597271.6559590140985663005209.
          831104803596232295006163713627588347048485714991.p89
 24 130+  61.577.8581.20749.854881.1801385941.680640416821.
          30030953107741.2136732643031689.27044102599337764964721361.
          684989928644194001785075922656446841.p50
 24 131+  5^2.27773.117459317.2672579209.449812236247222109006598103.c131
 24 132+  89.97.5897.168433.331777.151446769.1134793633.9591727729.
          10720347881.17052621883550606150941166721970889.p93
 24 133+  5^2.183458857.22540487551.6699981196401006122851369.
          277191907499963978278095683.c113
 24 134+  577.1609.2863849.942165793.958027571007421.p149
 24 135+  5^3.7.11.31.79.127.199.271.3391.5791.7561.165511.1090681.
          610250671.8065358187339042048961.6979147079581739570429953.
          11311614910972795771818188175522474706106108431.p49
 24 136+  17^2.2801.26113.851633.2311681.p166
 24 137+  5^2.119191.121931.p178
 24 138+  13.73.277.349.577.1381.329269.176901649.309214117.
          18367852717.57162680989.402666441433.3325984561220149.
          3719028178650997.45684995706625098191051841337172221484053.p50
 24 139+  5^2.557.321673712431.2993249218283.c164
 24 140+  41.281.331777.8006209.11082961.119179481.2479666140481.
          166587177136355398930519489.
          259784733296417095844111766707081.
          9739063209543549845836350230727154321.p54
 24 141+  5^2.7.79.659.22091.9127777.48198971.202112597.
          12844652726099.857469439154338058761.
          1627548898476976781051146901.
          4535561710737959832540109835094079.p66
 24 142+  577.853.22959697.c183
 24 143+  5^2.131.33203.76831.104911.115831.9487036716587.
          60867245726761.292694916600537459711267168319.c119
 24 144+  193.349409.436417.2356609.76243169.256684033.13240554433.
          1216141647361.1719691754689.14499137918017.29754067200769.
          20891409541764481.29446799425050925604161.p63
 24 145+  5^3.11.59.1451.5791.128236292537358704747981.
          4962112164098034915094087263545281.c132
 24 146+  577.9298611149286626677.47895097382102727637.p161
 24 147+  5^2.7^3.79.1009.4999.12433.183458857.433178719.41006447819.
          5010044015761.476658427969762902215548097119.
          45308372275701011755728207408361523.p82
 24 148+  1481.331777.356977.7138475417.c181
 24 149+  5^2.10729.3537559.442839640821116781994818557.p168
 24 150+  13.61.73.349.577.19501.182701.366001.667380601.1801385941.
          181513946101.
          24214532558109949882110768280659568012437491401.
          829410975239719581008242175600555778547045707598501.p56
 24 151+  5^2.15271537.65279717.c193
 24 152+  17.2801.2311681.c199
 24 153+  5^2.7.79.103.127.199.409.919.7561.10133.36941239.131771863.
          1585038487.11144891198810483.4146858975988480745287927.
          6385317686386273298723473.3064508337513936879174218887.
          9523474038825959061918023113.p42
 24 154+  577.1321.11617.178333.97238233.374925097.
          261501808988233731193.1374124786713429050917.
          31083421303458348569053.p117
 24 155+  5^3.11.5791.9289629982951807.4961274097599656671.
          26339654168858637248912983.c147
 24 156+  97.521.24337.331777.2999569.3714049.1134793633.14694225937.
          64223630017.456617644577953.156981927006735707137.
          53162539811946412295200682252826346188916755684835193.p71
 24 157+  5^2.4397.c212
 24 158+  577.69863518827769.50543888727429738355558253509003573.p167
 24 159+  5^2.7.79.107.1061.450077.1918728367.
          818799399503055904719731503.846456874695347740148407861447.
          11088423904415956889454488540574123529397364921550868803137707.
          p78
 24 160+  449.12234999233.1377485825682881.19400919276088001.
          68899150402408321.c160
 24 161+  5^2.967.3221.98809.140544629.183458857.321896778058087.
          1697006325070883.22496867303759173834520497.c138
 24 162+  13.37.73.109.349.577.20089.72253.875341.5273677.187162849.
          7973048859509888389.64028968783966682466661.
          40735434767114522185387587253.
          415409455613502541877752360910495707932997.p70
 24 163+  5^2.653.33084012907345543883437661.p196
 24 164+  17713.331777.162468360049.34065658948369.c192
 24 165+  5^3.7.11^2.31.79.991.3391.5791.9241.126127.1090681.
          28295741.65397751.60867245726761.3625112557571473.
          11135075053055350258751725441.
          16368540352878007335186846657001.
          826992956635033305972373470696688983601.p52
 24 166+  577.997.209462335801.c213
 24 167+  5^2.55505123.473838765293.1296063326345817971027941609.c183
 24 168+  17.113.673.2801.33409.2311681.2603441.13308961.27250359649.
          12175852634824817.247636920746190091066653238214113.
          496608370549686631279572744951369557699441.p98
 24 169+  5^2.131.677.4057.33203.76831.104911.p209
 24 170+  61.577.613.1021.391273.1801385941.7409898733.
          34052812391761.931991272180775000926981.
          82461983623864028836220953.c137
 24 171+  5^2.7.79.127.199.7561.3810589537.121954170337.161253533521.
          6699981196401006122851369.58471309535428106600058577.
          109172492838458826293904410329.p113
 24 172+  38873.68113.331777.4223355236503016426809048369.c195
 24 173+  5^2.347.9066555629.42958186114729.
          39836872755249154473224813.c186
 24 174+  13.73.349.577.129457.134677.12137544658069.52057217527573.
          814101762419394697.628255219421708103965948688001909.
          8824546037523770592238538066384759568673215701133889514519277602_
          25246313.
          p73
 24 175+  5^4.11.151.5791.7951.86501.96601.46739551.165634351.
          183458857.1051344877801.1389307926104143220565076487602201.p149
 24 176+  193.353.29921.349409.2356609.76243169.c214
 24 177+  5^2.7.79.827.103947039333204799.32161793704106598258806381.
          509666095505151777807003418543609.
          39162044519083688901077482615417993.p128
 24 178+  577.3192253.c237
 24 179+  5^2.421009.50555643593054213219.120157856401645999161889.
          682914593939265784630515679.c171
 24 180+  41.97.77041.114769.331777.11898001.119179481.736452721.
          1134793633.19882294561.1147229924161.2479666140481.
          173766360944377541443921.11621045551065915778030078129.p111
 24 181+  5^2.20721989654167.179077773420866679083.c215
 24 182+  577.1093.20749.2933113.97238233.374925097.30030953107741.
          2136732643031689.p190
 24 183+  5^2.7.79.367.1831.8034799.93359647.977208959123.
          61357956800593.1460314542488141.2587263813138354600774289.
          1871923550547484694424702457.c136
 24 184+  17.2801.346657.2311681.42744355889.p227
\end{verbatim}

==> (inline-22) <==
\begin{verbatim}                           Table 26- 
 
 26   1-  5^2
 26   3-  5^2.19.37
 26   5-  5^3.11.8641
 26   7-  5^2.p9
 26   9-  5^2.19.37.p9
 26  11-  5^2.23.65539.p8
 26  13-  5^2.27764777.p10
 26  15-  5^3.11.19.37.8641.9661.p8
 26  17-  5^2.1123.p20
 26  19-  5^2.33403.p21
 26  21-  5^2.19.37.337.90847.321272407.p10
 26  23-  5^2.13709.1086199.1528507873.p12
 26  25-  5^4.11.8641.317701.2906801.p16
 26  27-  5^2.19.37.109.433.308933353.7050697273.p11
 26  29-  5^2.59.p38
 26  31-  5^2.675574105122751103.p25
 26  33-  5^2.19.23.37.67.65539.97395563.639024871.p18
 26  35-  5^3.11.8641.14561.321272407.9593937086651.p17
 26  37-  5^2.1259.61504361.934196338628717.p26
 26  39-  5^2.19.37.79.313.27764777.3574533119.p30
 26  41-  5^2.83.2633923.p49
 26  43-  5^2.p60
 26  45-  5^3.11.19.37.3061.8641.8821.9661.20785291.308933353.p27
 26  47-  5^2.11986390598948220127.p47
 26  49-  5^2.321272407.8377245533576547517.p41
 26  51-  5^2.19.37.103.1123.216649.1696363.40385656825829055229.p32
 26  53-  5^2.4241.150097.358043142577.1971203353831.p41
 26  55-  5^3.11^2.23.8641.65539.3279541.97395563.208341431.
          470196238294201.p27
 26  57-  5^2.19^2.37.1597.33403.551192154259.54509933224633.
          916631343715906315531.p21
 26  59-  5^2.3541.334945708538658924935948356996883525107.p41
 26  61-  5^2.2441.12622609.136644408227.p64
 26  63-  5^2.19.37.127.337.90847.3083473.308933353.321272407.
          2997305809.25460272531.p32
 26  65-  5^3.11.8641.10271.27764777.3574533119.7106335471.
          161404898442841.p40
 26  67-  5^2.4691.2728777.28661603960447.57073588142876873.p54
 26  69-  5^2.19.37.13709.1086199.1528507873.615551139461.p63
 26  71-  5^2.1475239.2270440490478175159386113.
          440314247117511584166211925609.p39
 26  73-  5^2.293.1574553353.p91
 26  75-  5^4.11.19.37.8641.9661.317701.2906801.20785291.
          4315817869647001.45054418717916808461851.p34
 26  77-  5^2.23.32957.44507.65539.97395563.321272407.
          4857653194044039490736534511002699771.p40
 26  79-  5^2.936941.4153979.621140503.
          1387918246483342737485362978347016364503363.p47
 26  81-  5^2.19.37.109.163.433.308933353.7050697273.88587776413.
          73894346582909221.609261029932504497272673841.p31
 26  83-  5^2.499.130422689842705144552017500104667.p82
 26  85-  5^3.11.1123.8641.108971.587087343881.40385656825829055229.
          35644213840423570664731.7025862827317360540403321.p27
 26  87-  5^2.19.37.59.349.506689.17830999.368920021.34521554245831.
          73355903553709150436991421893506428181.p42
 26  89-  5^2.4273.4451.9613.62701896248107043.
          10147432015661402599005968093.
          101211306087301593532167703017233.p37
 26  91-  5^2.34217.5533529.27764777.321272407.3574533119.p91
 26  93-  5^2.19.37.14659664959.675574105122751103.
          4330726762839043792388777.p75
 26  95-  5^3.11.191.8641.33403.917842427566819615573.p100
 26  97-  5^2.46670952869.35885926471387445068822183.p100
 26  99-  5^2.19.23.37.67.199.397.65539.97395563.308933353.639024871.
          2557674531127.447574944315334243.8231476532791192561.p49
 26 101-  5^2.607.2836081.1164723277843.123325145485121572437880777.p95
 26 103-  5^2.1031.11743.p138
 26 105-  5^3.11.19.37.337.421.2311.8641.9661.14561.90847.20785291.
          321272407.2997305809.9593937086651.62681442228743941.
          691049040256641389611.p42
 26 107-  5^2.857.67411.c143
 26 109-  5^2.278387.11932013.160747937699.c130
 26 111-  5^2.19.37^2.1259.61504361.934196338628717.1072053605108383.
          12494073732204373671387089.p86
 26 113-  5^2.227.586531021.p148
 26 115-  5^3.11.461.8641.13709.1086199.1528507873.615551139461.c122
 26 117-  5^2.19.37.79.313.27764777.308933353.3574533119.
          302575854274201.27007217822922247.
          354144330352436217335570556313.
          155208883640836626342324174984913.p39
 26 119-  5^2.1123.321272407.40385656825829055229.
          8319945778396856990397974484061.p105
 26 121-  5^2.23.25169.65539.97395563.19733601454447.
          711354307654206198496239272304671.
          2476181398700208337493034254583889.p72
 26 123-  5^2.19.37.83.739.34687.2633923.2227332988104129559.
          16571733132363756451749835121917.
          1889235471403240170024149023898147623088722803599.p57
 26 125-  5^5.11.751.4001.8641.295751.317701.2906801.
          4315817869647001.20099560745902897862501.
          5743812221887491103556251.p82
 26 127-  5^2.166732144819.3939383616020587991.p149
 26 129-  5^2.19.37.20899.1014973.181309990618269859.
          279199061472649689615930789290784389297167871396904357110743.
          p92
 26 131-  5^2.263.1049.3407.19225561.92420978457847643.p151
 26 133-  5^2.33403.85121.321272407.8165827867.309630080649937447.
          917842427566819615573.p121
 26 135-  5^3.11.19.37.109.433.3061.8641.8821.9661.17011.20785291.
          308933353.7050697273.88587776413.
          337251965492330350628577121.p98
 26 137-  5^2.823.31237.8099750726687.74151977801274405936714294989.p144
 26 139-  5^2.10009.788524269331.815142940907415128404457.p156
 26 141-  5^2.19.37.538621.160232070118075363.11986390598948220127.
          10644344455679683241900411599784820150490673161.p108
 26 143-  5^2.23.65539.223367.27764777.97395563.185029417.3574533119.p157
 26 145-  5^3.11.59.8641.335821.98505461.1080284300394445541.
          73355903553709150436991421893506428181.c127
 26 147-  5^2.19.37.337.90847.321272407.2997305809.
          8377245533576547517.
          32046408928664061963281477264289863545621.
          1520986135451336881451139809721772475657982061.p74
 26 149-  5^2.6145991554660192133.149214025438081802480416940035667.c159
 26 151-  5^2.1511.2417.c206
 26 153-  5^2.19.37.103.307.919.1123.216649.1696363.308933353.
          233023283515944109.40385656825829055229.
          48308750112487048414621782064291.
          75598652176652785979606109490847863.p79
 26 155-  5^3.11.311.8641.8812061.298028111.675574105122751103.
          4330726762839043792388777.c152
 26 157-  5^2.205043.605393.60809522385539.p196
 26 159-  5^2.19.37.4241.150097.358043142577.1344577540363.
          1971203353831.264386780671677019.1471041807055513352503.
          87728430468489003278234446945154202781697.p97
 26 161-  5^2.13709.1086199.73015433.321272407.1528507873.
          615551139461.16917589230357546357911394887113.c148
 26 163-  5^2.8803.92868239346988163.p209
 26 165-  5^3.11^2.19.23.37.67.331.991.8641.9661.65539.3279541.
          20785291.97395563.147993121.208341431.639024871.
          30948389671.470196238294201.447574944315334243.
          108053807086151803039211071.p90
 26 167-  5^2.104543.150301.189713.108709791613.
          2399503642587858615407.1794272895472653155473263890269.p157
 26 169-  5^2.20953297.27764777.3574533119.11493675509048998201.p195
 26 171-  5^2.19^2.37.1597.33403.65323.308933353.551192154259.
          54509933224633.3051762062303443033.916631343715906315531.
          917842427566819615573.p130
 26 173-  5^2.1039.91177921.667621244243911.p218
 26 175-  5^4.11.8641.14561.317701.644701.2906801.321272407.
          892953251.18453706951.155527784651.9593937086651.
          4315817869647001.62681442228743941.
          1783815744275525942693469101.p107
 26 177-  5^2.19.37.3541.47791.
          334945708538658924935948356996883525107.
          10265667109489266992108219345733472151257.c160
 26 179-  5^2.53656685633772056093.2597931744410333701681583.p208
\end{verbatim}

==> (inline-23) <==
\begin{verbatim}                           Table 26+
 
 26   1+  3^3
 26   2+  677
 26   3+  3^4.7.31
 26   4+  17.p5
 26   5+  3^3.431.1021
 26   6+  181.677.2521
 26   7+  3^3.71^2.p5
 26   8+  3617.p8
 26   9+  3^5.7.31.p9
 26  10+  677.p12
 26  11+  3^3.p15
 26  12+  17.26881.p12
 26  13+  3^3.937.6449.38299.p6
 26  14+  29.677.4733.p12
 26  15+  3^4.7.31.431.1021.p12
 26  16+  101377.p18
 26  17+  3^3.3299.4999.1935281.p10
 26  18+  181.677.757.1621.2521.p11
 26  19+  3^3.229.p24
 26  20+  17.41.1721.2081.26881.p15
 26  21+  3^4.7^2.31.43.71^2.211.59011.p13
 26  22+  677.11518277.648056861.p13
 26  23+  3^3.47.1157729.378673381.p15
 26  24+  3617.57734881.25662210913.p13
 26  25+  3^3.151.431.1021.14346244151.p16
 26  26+  53.677.468363169.546547769.p15
 26  27+  3^6.7.31.1567.102966067.p22
 26  28+  17.113.26881.748217.16947835297.p16
 26  29+  3^3.93878453.2593018849727.p20
 26  30+  61.181.677.2521.170101.208518605101.p16
 26  31+  3^3.5147.15240792631413977.p23
 26  32+  128134849.1359389633857.p26
 26  33+  3^4.7.31.16567.135938684703251.p25
 26  34+  677.83041563757.7702754097061.p22
 26  35+  3^3.71^2.431.1021.2731.59011.p31
 26  36+  17.73.26881.1586737.208826607601.2253596398489.p14
 26  37+  3^3.149.223.64399463.p39
 26  38+  677.25841.546289.10675257997.317715361027301.p17
 26  39+  3^4.7.31.547.859.937.6449.38299.397073.12562993.p22
 26  40+  241.401.3617.46559041.57734881.p33
 26  41+  3^3.9677.1532581.p47
 26  42+  29.181.677.2521.4733.694230517093.95340546766204237.p17
 26  43+  3^3.681293.p54
 26  44+  17.89.26881.240769.262153.2383015361.12295864997249593.p19
 26  45+  3^5.7.31.431.1021.3691.102966067.216846518851.p31
 26  46+  277.677.2393.9010481.6516608335877.p37
 26  47+  3^3.2678044679.p56
 26  48+  97.101377.232185409.430164069753779201.p35
 26  49+  3^3.71^2.197.42337.59011.23368004867873.p40
 26  50+  101.601.677.208518605101.p52
 26  51+  3^4.7.31.1531.3299.4999.1935281.1315750871.p43
 26  52+  17.8737.26881.p64
 26  53+  3^3.107.2333.5156527199.54865399436668796181164201.p33
 26  54+  181.677.757.1621.2521.78020713.77768062633.
          89761824918036320617.p24
 26  55+  3^3.431.1021.192458971.135938684703251.p49
 26  56+  3617.30689.297809.5831057.57734881.378275286403075217297.p31
 26  57+  3^4.7.31.229.6753589.50288585161.123963652789966341658519.p34
 26  58+  233.677.79732359887603230302193.p54
 26  59+  3^3.254250862891621.p68
 26  60+  17.41.1721.2081.26881.208826607601.296985885709361.
          7528533299625721.p30
 26  61+  3^3.1831.73853189.123457071655259.p60
 26  62+  677.7193.706801.4833655657.16468551973.
          13493160747690157637.p37
 26  63+  3^5.7^2.31.43.71^2.211.43093.59011.1296037.11822077.
          102966067.1560259846741.p34
 26  64+  257.5394435329.7796647730590584577.107248611633411791617.p40
 26  65+  3^3.131.431.521.937.1021.6449.38299.397073.255692934121.
          50815915796881.143608105465241.p24
 26  66+  181.677.2521.11518277.648056861.2665780306333.p57
 26  67+  3^3.582693641.p85
 26  68+  17^2.137.26881.148921.13457627041.4909650468357640736849.p51
 26  69+  3^4.7.31.47.139.1157729.378673381.10706943763.
          629584013567417.p51
 26  70+  29.677.4733.208518605101.694230517093.p68
 26  71+  3^3.569.297063007.p88
 26  72+  3617.57734881.25662210913.1699336937377.2303220087073.
          9849511001030257.p40
 26  73+  3^3.877.3067.71302486471.3015022137777309849949579.p61
 26  74+  677.3701.1863913.643138001477.2614341098911181.
          378035719977018250810259472301.p36
 26  75+  3^4.7.31.151.431.1021.7951.28201.14346244151.216846518851.
          1727127900352201.9199235946217201.p34
 26  76+  17.26881.5548489897.25320232858838841728481328217.
          8751329810753593058093497033897.p33
 26  77+  3^3.71^2.59011.89783.9955858837.135938684703251.p70
 26  78+  53.157.181.677.2521.19501.21841.9577621.66195793.468363169.
          546547769.94149688777.1401582628837.670242012837697.p20
 26  79+  3^3.317.78208347314542997.20603755953546673983437.
          5775759573555198872014255651.p41
 26  80+  101377.126794950561.818086762247201.430164069753779201.
          2175731013850135201.2052815117942001131041.p25
 26  81+  3^7.7.31.487.1567.102966067.418015729.
          6270901978304294694901.p65
 26  82+  677.70194953.40860181251913.
          3817022658060815030132631361974810664535775289.p47
 26  83+  3^3.167.p114
 26  84+  17.113.26881.748217.16947835297.208826607601.
          6355345293012073.1192538195661486303337.p47
 26  85+  3^3.431.1021.3299.4999.5101.1935281.1315750871.
          507178815961350566811191.3278141185107546610043801.p39
 26  86+  173.677.66221.97942133.338286119038330712762413.
          290239124722842089063959709049053.p48
 26  87+  3^4.7.31.523.5240707.22811053.93878453.2736451891.
          2593018849727.16462346132365616921.210656648480183464939.p33
 26  88+  3617.57734881.3150576863925041.
          3268647882898681688111065921.
          11132903164175717483058293246641.p40
 26  89+  3^3.179.536956134316702250089.38566545836380180975815161.
          5430957874933092661478669447.p49
 26  90+  61.181.677.757.1621.2521.44641.170101.77768062633.
          208518605101.4208999140699141.423072645616868794060141.p40
 26  91+  3^3.71^2.937.6449.38299.59011.84449.397073.
          42787299730684586908379777264961257243.p60
 26  92+  17.1657.26881.760535645927028859258193.
          6953921743956524689295441.43700130127414471108722817.p47
 26  93+  3^4.7.31^2.5147.15240792631413977.34534112594548650835729.p84
 26  94+  677.70877.84977.279309172406567423867201277577.p91
 26  95+  3^3.229.431.571.1021.63772361.123963652789966341658519.p92
 26  96+  193.577.128134849.493203426049.591187916353.1359389633857.
          336958682376838835066113.10917819745554525385765889.p39
 26  97+  3^3.971.13831583853867062686286310340776049737988149125269.p84
 26  98+  29.677.4733.18511616509.694230517093.18197211071228141.
          33067036858513032818017.p70
 26  99+  3^5.7.31.16567.102966067.157323869803.135938684703251.
          1249075800768926003921653.58243459311349218252824677651.p45
 26 100+  17.41.1721.2081.26881.296985885709361.p114
 26 101+  3^3.809.956269.2642346043.52933392940411.
          918635078199431853527.p89
 26 102+  181.677.1429.2521.19843489.2396297017.83041563757.
          7702754097061.2968681525990533400813.
          106448160123957968271176183087207497.p36
 26 103+  3^3.441561413.c136
 26 104+  3617.57734881.453768852161.6213182349487777.
          10916345354576890691481319028337262403373377.p66
 26 105+  3^4.7^2.31.43.71^2.211.431.1021.2731.59011.216846518851.
          1560259846741.3462812932037814413683187100721.p68
 26 106+  677.13781.c144
 26 107+  3^3.1499.3853.9795799864914557019572362822246799.c110
 26 108+  17.73.2161.26881.1586737.208826607601.2253596398489.
          2564788494529.34886419791409.18309334550060809.
          4148072241945185156748249817.p43
 26 109+  3^3.p153
 26 110+  677.11518277.648056861.208518605101.2665780306333.
          3156430211056541.1317575699685306042644569234901.p68
 26 111+  3^4.7.31.149.223.42403.288823.64399463.
          391090019766633062175083252136225148351.
          582642089984028765228330689872990977783589.p51
 26 112+  33377.101377.77143422497.430164069753779201.
          6667728191868202646773601.p96
 26 113+  3^3.4973.6258167.2280927556467934805227.c127
 26 114+  181.677.2521.25841.386233.546289.5588281.10675257997.
          317715361027301.18123838765142317.
          2575920619872430053393060485944933.p57
 26 115+  3^3.47.431.1021.1157729.378673381.629584013567417.
          30946336819772303854304262598230587711.p88
 26 116+  17.4409.26881.33409.2196297207921161.8475919346294417.p120
 26 117+  3^5.7.31.547.859.937.6449.21529.38299.397073.12562993.
          102966067.1601962887901860955459.p98
 26 118+  677.117529.346849201.p151
 26 119+  3^3.71^2.239.953.3299.4999.59011.1935281.6024019.
          1315750871.5432384987.11829879544883.11845893623281649.
          196194737038969543419763.p62
 26 120+  241.401.3617.1024321.46559041.57734881.25662210913.
          1699336937377.931443508715834641.270345876173702286721.
          422650798214504680302051251283521.p47
 26 121+  3^3.135938684703251.18891867820155616879121.
          11461398647271642302441828146297.c103
 26 122+  677.8045201383003717.c154
 26 123+  3^4.7.31.9677.11317.1532581.
          25785723680423291494502376192531526522653945523.p110
 26 124+  17.26881.63737.232129.105050918940131299016881.p137
 26 125+  3^3.151.251.431.1021.14346244151.9199235946217201.p140
 26 126+  29.181.677.757.1621.2521.4733.7309.77768062633.
          694230517093.95340546766204237.95658746231358073.
          1549314255062038569719906776599544873717.p59
 26 127+  3^3.509.207390218920537.p162
 26 128+  769.14081.11256577.8094266916261259777.c149
 26 129+  3^4.7.31.681293.2932429.58630507357778519998709689.
          3076814278757622588317626405309.
          379451498124467263820861635713791153022115561468202207.p57
 26 130+  53.677.4421.87881.124021.908441.468363169.546547769.
          208518605101.670242012837697.978496170574369981.
          56607573874398870946630445111006999029261.p58
 26 131+  3^3.2621.40087.8500067.181376051.
          87263299210252111316342255347.c132
 26 132+  17.89.26881.240769.262153.2383015361.208826607601.
          12295864997249593.49540453900511641.2412690603599756569.p97
 26 133+  3^3.71^2.229.59011.405917.10683866593.143836979917.
          4542123675623761333.123963652789966341658519.
          10150665093121078250967780457428643.p74
 26 134+  269.677.5603574774013623247960658809.p157
 26 135+  3^6.7.31.271.431.541.1021.1567.3691.102966067.216846518851.
          431113781688412681.4017703816132036958251.
          6270901978304294694901.2467408263724414263522379569211.p58
 26 136+  3617.57734881.490179463431439184448224609.c155
 26 137+  3^3.10005111340146465285031753717039.p162
 26 138+  181.277.677.1933.2393.2521.9010481.340173037.6516608335877.
          17260057388236753.3982882469628101241504565615973737.
          4655788845144039562923689719275077693.p63
 26 139+  3^3.557.96679783.14945245807.29672467854781569042050491.c149
 26 140+  17.41.113.281.1721.2081.26881.748217.16947835297.
          296985885709361.6355345293012073.1299094038835798965481.p113
 26 141+  3^4.7.31.283.8461.2678044679.
          44112916535573756061078876990965065627002622341608952469.p124
 26 142+  677.2557.6227560061655134112357677.c170
 26 143+  3^3.937.6449.38299.397073.199482713.50116343993.
          23040788426657.135938684703251.p138
 26 144+  97.101377.31345921.232185409.21537332900700193.
          430164069753779201.84438493537753249913988350900317537.c113
 26 145+  3^3.431.1021.93878453.240102311.2593018849727.
          16462346132365616921.16464833459374627024064588951.p122
 26 146+  677.32413.507497.2836861361095568075894213.c170
 26 147+  3^4.7^3.31.43.71^2.197.211.2647.42337.59011.341629.
          1560259846741.23368004867873.9975798999400780813.
          94702567503559491708223909.1075068350867223326731867501837.
          11210087393134607574643165861674409.p40
 26 148+  17.4441.26881.c201
 26 149+  3^3.1789.244957.10355079347268291378211136009.p173
 26 150+  61.101.181.601.677.2521.170101.467300401.208518605101.
          4208999140699141.38891338979941503242814958501.
          6542414760706301071840084174434116889447240680917301.p76
 26 151+  3^3.907.203549.801937300462421.
          11373771632708586123878262300322733.p156
 26 152+  3617.19457.57734881.163815569.1272171264576816257.
          31353896533243801209509625409.c145
 26 153+  3^5.7.31.613.1531.3299.4999.477973.1371493.1686367.1935281.
          102966067.1315750871.
          1289845377922823903735625009208034282294521.c116
 26 154+  29.677.4733.11518277.18244381.648056861.52999049489.
          694230517093.1290219273113.2665780306333.28031538253489.
          15522208618145378743441.c105
 26 155+  3^3.431.1021.5147.220096901.156581006821.15240792631413977.
          8189507378647834631621.34534112594548650835729.
          13628505158163068160232230379231.p98
 26 156+  17.8737.26881.8670635377.16998937489.208826607601.
          9491993158532538627939338235507983515700230688277605128065899473.
          p116
 26 157+  3^3.1051057559039.110525816193743.p195
 26 158+  677.2213.26861.331522942398670557688793.
          10640485449601690125546893.c165
 26 159+  3^4.7.31.107.2333.504200449.5156527199.867851084599.
          5878320799289242027.54865399436668796181164201.
          516736695528450131690916268175579.p108
 26 160+  641.30336641.128134849.2081334401.1359389633857.
          87992032428322241.10917819745554525385765889.p145
 26 161+  3^3.47.71^2.967.59011.1157729.22233779.378673381.
          629584013567417.6152506204363975148981.
          3174495147477959027095423.
          811922845507885523926882136035612157.
          7732366477871463915320568339625100216615573123.p49
 26 162+  181.677.757.1297.1621.2521.78020713.77768062633.
          172915600948093.89761824918036320617.
          124090615473609167293681.c136
 26 163+  3^3.5270443.185545314683.30044408265953.
          627045338707143264002023.c174
 26 164+  17.26881.3044497.1384808871534687100484986097.c193
 26 165+  3^4.7.31.431.661.1021.16567.192458971.216846518851.
          135938684703251.1249075800768926003921653.
          2142822209434016367856975410751431439543215835681.p111
 26 166+  677.371177.3741973.8990982980237521.c204
 26 167+  3^3.2339.60035379466774802801.141683402089447771910113.c189
 26 168+  673.3617.30689.297809.5831057.57734881.379488817.
          25662210913.1699336937377.378275286403075217297.
          4113816270968465172631539553969.p125
 26 169+  3^3.937.4057.6449.38299.397073.1470977.
          96128103348353458186897.c188
 26 170+  677.8161.64601.39407021.83041563757.208518605101.
          7702754097061.2968681525990533400813.c165
 26 171+  3^5.7.31.229.553699.6753589.102966067.50288585161.
          123963652789966341658519.
          2657065067137198842413531998992319.p148
 26 172+  17.26881.259295161.14470172263033.p217
 26 173+  3^3.347.c241
 26 174+  181.233.677.2521.178212193.3443037710701.10283591893117.
          79732359887603230302193.
          930839864413475644083246955401495430378799136506525429.c125
 26 175+  3^3.71^2.151.431.1021.2731.59011.14346244151.
          9199235946217201.4812123457281111468641567851.
          3462812932037814413683187100721.p143
 26 176+  353.101377.430164069753779201.2734035216446684476350113.c200
 26 177+  3^4.7.31.709.16441898216641.254250862891621.
          44340576013409754914900950202875547293005723513717456171787198756631.
          p149
 26 178+  677.201497.549759530117960612536054602397.c214
 26 179+  3^3.359.1433.213727.31808659.13247393223885857.p218
 26 180+  17.41.73.1721.1801.2081.26881.1586737.3555001.208826607601.
          1209711929761.2253596398489.34886419791409.296985885709361.
          7528533299625721.277836197703837841.13016305794792229561.
          252602537987029726871796517081.
          45132311008608215665287883318562521.p43
\end{verbatim}

==> (inline-24) <==
\begin{verbatim}                           Table 28- 
 
 28   1-  3^3
 28   3-  3^4.271
 28   5-  3^3.p6
 28   7-  3^3.113.p7
 28   9-  3^5.19^2.271.p6
 28  11-  3^3.6077039.p8
 28  13-  3^3.53.p16
 28  15-  3^4.31.271.15991.637421.p6
 28  17-  3^3.p24
 28  19-  3^3.21084187.p19
 28  21-  3^4.113.271.4422461.p18
 28  23-  3^3.47.p31
 28  25-  3^3.15101.106801.637421.6813064001.p10
 28  27-  3^6.19^2.271.541.444979.p23
 28  29-  3^3.59.p39
 28  31-  3^3.10789.1675799.14307617.p27
 28  33-  3^4.199.271.6077039.50545507.p27
 28  35-  3^3.113.2521.206501.637421.4422461.p26
 28  37-  3^3.149.223.1481.20129.36129368689.p30
 28  39-  3^4.53.271.1483.1951.219386077.4543753614603737.p20
 28  41-  3^3.83.821.801469.32512427.p40
 28  43-  3^3.3613.60029.684217.105942074311.23321405465263.p23
 28  45-  3^5.19^2.31.271.15991.444979.637421.734941.48403441.p28
 28  47-  3^3.6299.24128861.21277176429749.3425165712672937943.p24
 28  49-  3^3.113.197.2155609.4422461.319343666713.p41
 28  51-  3^4.103.271.57427.8061059901399457.
          148020807352107352204781.p24
 28  53-  3^3.220187971.p67
 28  55-  3^3.637421.6077039.50545507.16071033331.829366011211.
          94275090945167441.p19
 28  57-  3^4.271.457.90403.21084187.62830837877749.
          5504044949138999959.p31
 28  59-  3^3.1063.87134177825869551823.p61
 28  61-  3^3.584814157619.108152440326426913.p59
 28  63-  3^5.19^2.113.271.1009.444979.4422461.223934956756993189.
          154154940307497300453157.p26
 28  65-  3^3.53.131.637421.72416371.4543753614603737.
          90216355836698261.p43
 28  67-  3^3.39629149774235919086803410436533512071.p58
 28  69-  3^4.47.139.271.277.224727078564911869.
          1517655145813456319033978812579.p42
 28  71-  3^3.25828494169.37313251966817.857600610882384989993501.p54
 28  73-  3^3.439.1924218827.1395719566812246425341583.
          33669332701243432328246627927.p40
 28  75-  3^4.31.271.15101.15991.36901.106801.637421.734941.
          6813064001.7984305701.171813927594772108174052851.p28
 28  77-  3^3.113.4422461.6077039.50545507.15215787226333.
          8043246179584357573185817.p49
 28  79-  3^3.317.419483839.p102
 28  81-  3^7.19^2.271.541.444979.68948693997660959163751.p78
 28  83-  3^3.167.39841.21661517621.
          65642602122533083476691308195970252142124523.p58
 28  85-  3^3.637421.887401.148020807352107352204781.p87
 28  87-  3^4.59.271.77241733.5506203727.
          582595509837473004489665028935473297399.p64
 28  89-  3^3.11927.51977.174429180502286655544684177.p93
 28  91-  3^3.53.113.4422461.4543753614603737.p105
 28  93-  3^4.271.373.1117.10789.1675799.14307617.
          104175305182941687128096479.
          9751283154942605850592828466642659513447.p42
 28  95-  3^3.637421.21084187.5504044949138999959.
          18876519380766175812534662561.p76
 28  97-  3^3.971.11811109.1077512962627.p117
 28  99-  3^5.19^2.199.271.262351.444979.6077039.50545507.
          4376814093829.425141076149786955572181811.p69
 28 101-  3^3.115153341293.15570953871919.1574238349821667.p106
 28 103-  3^3.c148
 28 105-  3^4.31.113.271.421.2521.15991.206501.637421.734941.4422461.
          6313861.223934956756993189.99885743242098024883367081.
          98336245890572745925217555761.p32
 28 107-  3^3.5525053.38391173.183787279483.c128
 28 109-  3^3.1091.117721.258694036490465188007661621181.c119
 28 111-  3^4.149.223.271.1481.15319.20129.1072039.1883671.
          36129368689.5478984908421979.
          362872981217703889717460874623.p72
 28 113-  3^3.227.80802233.p152
 28 115-  3^3.47.567871.637421.322158931.
          1517655145813456319033978812579.
          1344840641680376608506117263739531145118237262742589311.p59
 28 117-  3^5.19^2.53.271.1483.1951.444979.219386077.360548139979.
          4543753614603737.81923931656777716741.
          2441437589227959094240729.p69
 28 119-  3^3.113.953.2381.336533.4422461.865411793.1676112251373701.
          44211612789526421.176991400091091853.653386914001297841.
          148020807352107352204781.9208413547092739531146589.p27
 28 121-  3^3.11617.70423.6077039.50545507.2510904286447886473.
          334379886633189962093.6046830224300802402489629.p87
 28 123-  3^4.83.271.821.10333.801469.32512427.763210858591.
          4495294535482012470972518309284152114589.
          7535061144448219855718938274686920931447.p60
 28 125-  3^3.251.15101.106801.245251.637421.32861501.6813064001.
          7984305701.1606876519751.p118
 28 127-  3^3.27512697935838477793807367.c157
 28 129-  3^4.271.1549.3613.56503.60029.684217.44447209.105942074311.
          23321405465263.17068111104046291434149.
          1709917733284391730017137.164657088579005200672613311.p56
 28 131-  3^3.787.9433.56897145979336067.24538826471975158928090069.p140
 28 133-  3^3.113.2913233.4422461.21084187.268442413.
          530795452578128557.5504044949138999959.p124
 28 135-  3^6.19^2.31.271.541.811.15991.444979.637421.734941.
          48403441.5220455384797651.91140307249283821.
          68948693997660959163751.1114029602365666612314868561.p69
 28 137-  3^3.1739404883.17307984225361.
          808124617464954587015149218600004561.c139
 28 139-  3^3.557.1849232948929997.c182
 28 141-  3^4.271.283.6299.34123.119569.895633.24128861.320601007.
          21277176429749.3425165712672937943.
          347263946374443738653441.191773449880214016325731433845127.p75
 28 143-  3^3.53.859.5242381.6077039.50545507.88440353.
          4543753614603737.c157
 28 145-  3^3.59.637421.279071175543028128073558728091.
          582595509837473004489665028935473297399.c133
 28 147-  3^4.113.197.271.1090153.2155609.4422461.319343666713.
          223934956756993189.991322283651723729605072437657.
          16651838915665484336259585989031118393.
          44498235948084746667439513476081194102813.p49
 28 149-  3^3.322437491.p206
 28 151-  3^3.2417.6947.61609.12392588423.26991035025461754006311.
          3921876525626984750820893612423.c142
 28 153-  3^5.19^2.103.271.307.57427.444979.8061059901399457.
          366725909655733758769.148020807352107352204781.
          412037760199357579738273.c116
 28 155-  3^3.311.5581.10789.637421.1675799.2564321.14307617.
          397274611.104175305182941687128096479.c153
 28 157-  3^3.c226
 28 159-  3^4.271.220187971.
          8418181933268901359893212846689066832649574728174313094689465758991.
          c151
 28 161-  3^3.47.113.4422461.6961066730472989.119711833813864153.
          1517655145813456319033978812579.c159
 28 163-  3^3.29402949949.c224
 28 165-  3^4.31.199.271.15991.637421.734941.2054581.6077039.
          50545507.16071033331.829366011211.94275090945167441.
          5906633396655970661.38681906982937869421.
          75223260922213952461.425141076149786955572181811.
          4554890187723982098962291325301.p40
 28 167-  3^3.153771283546887295553345637486169.c209
 28 169-  3^3.53.1476047.4543753614603737.4700985788104603463580349.
          122829740061075340511071299072199.c163
 28 171-  3^5.19^3.271.457.90403.444979.465463.21084187.
          62830837877749.2177760100436602723.5504044949138999959.
          31382755830911122867.4652032620781659567810280156291.p112
 28 173-  3^3.123736064025936372104807.c226
 28 175-  3^3.113.2521.15101.106801.206501.637421.4422461.5277241901.
          6813064001.7984305701.30087331411201.
          10420018720731016427597701.99885743242098024883367081.p126
\end{verbatim}

==> (inline-25) <==
\begin{verbatim}                           Table 28+
 
 28   1+  29
 28   2+  5.157
 28   3+  29.757
 28   4+  p6
 28   5+  11.29.p5
 28   6+  5.13.157.p5
 28   7+  29.13007.p5
 28   8+  17.p11
 28   9+  29.37.127.757.p6
 28  10+  5^2.61.157.14561.p5
 28  11+  23^2.29.p12
 28  12+  7321.614657.p8
 28  13+  29.547.2237.114661.p7
 28  14+  5.157.281.749729.p10
 28  15+  11.29.757.4621.53951.p8
 28  16+  97.2012449.4338337.p9
 28  17+  29.239.613.2347.8807.p11
 28  18+  5.13.157.24481.47221.50221.p9
 28  19+  29.p27
 28  20+  41.29201.41641.614657.p13
 28  21+  29.43.631.757.2269.13007.29443.35771.p6
 28  22+  5.157.27017.135433.p20
 28  23+  29.115152031.140668620541.p13
 28  24+  17.193.59809.33806737.365764369.p11
 28  25+  11.29.151.53951.2606251.p21
 28  26+  5.157.78296083533149.p21
 28  27+  29.37.109.127.163.757.102547.2320484707.p13
 28  28+  449.23633.614657.54034289.213827041.p12
 28  29+  29^2.40427.1074509.p29
 28  30+  5^2.13.61.157.1861.14561.45541.47221.84961.2449561.p9
 28  31+  29.1303.68690971367.p30
 28  32+  7734913.13430849.2716827163186049.p17
 28  33+  23^2.29.67.757.2377.365773.212170597.7351568071.p12
 28  34+  5.137.157.33049.p40
 28  35+  11.29.71.211.13007.35771.53951.59221.31384274881.p16
 28  36+  73.7129.7321.614657.51605161.343785529.p21
 28  37+  29.1004690609843.p41
 28  38+  5.157.10653073.4295845129.47560093775549.p22
 28  39+  29.79.547.757.2237.114661.284467.1598039.p28
 28  40+  17.241.15601.22223646961.4411542432420060881.p22
 28  41+  29.9048878843.164175956442953113.p31
 28  42+  5.13.157.281.47221.93913.749729.1100860153.40860961267393.p17
 28  43+  29.5849.24385817.p50
 28  44+  89.614657.59716358541760548549065761.p31
 28  45+  11.29.37.127.757.1801.3061.3511.4621.53951.102547.691651.
          7302331.84673681.p12
 28  46+  5.157.893413.6013890309283753610697077.p33
 28  47+  29.175323719489.1892292333735833.p41
 28  48+  97.2012449.4338337.168542177.p47
 28  49+  29.13007.28813.35771.51647.57527.248397367.5966523512629.p26
 28  50+  5^3.61.101.157.14561.84961.67643801.192184659301.
          360728480233546501.p19
 28  51+  29.239.613.757.2347.8807.45508138747.p47
 28  52+  614657.3398337641329450355189472420954977.p36
 28  53+  29.107.2336285687.309617974423.p53
 28  54+  5.13.157.24481.47221.50221.314497.188878213.235922815189.
          428485444021.p24
 28  55+  11^2.23^2.29.53951.346438463911.540610746853.p46
 28  56+  17.7841.22223646961.p66
 28  57+  29.757.7508041.108044981035496842464510517.p46
 28  58+  5.157.233.349.708359326721.p65
 28  59+  29.709.62423.2357237985408057691.32838214266689135929.p39
 28  60+  41.601.7321.29201.41641.614657.51605161.7257822361.
          2863024493281.p34
 28  61+  29.6101.11743477.109721921.p68
 28  62+  5.157.17981.32660609.41183608552636142233.p56
 28  63+  29.37.43.127.631.757.2269.13007.29443.35771.102547.132679.
          546211.1905121.164630467.1994659633.28927311337.p13
 28  64+  9473.836609.1750913.33056264688182274910972033.p51
 28  65+  11.29.547.2237.53951.114661.1598039.115508406521.p59
 28  66+  5.13.157.27017.47221.135433.23946685543873549601.p58
 28  67+  29.1313661738407.308410564740709.p69
 28  68+  108529.302329.614657.809119897.
          5407933749161794928137748158777.p43
 28  69+  29.757.7039.94369507.115152031.140668620541.255595103341.
          4099849287367.p41
 28  70+  5^2.61.157.281.14561.84961.749729.924841.25917641.
          1100860153.p57
 28  71+  29.2651845457.4252745790841.p80
 28  72+  17.193.12241.59809.151201.33806737.365764369.1350615169.
          22223646961.p52
 28  73+  29.877.1081277.361030699.8196570580777833295687571.p62
 28  74+  5.157.p105
 28  75+  11.29.151.757.4621.53951.2606251.39148201.84673681.
          222929435014083414901.p51
 28  76+  761.4561.614657.701915664419811894321721233008794537.p62
 28  77+  23^2.29.4159.13007.35771.419758571.38286319457.
          540610746853.60219997983486828103.238589775536039117191.p24
 28  78+  5.13^2.157.47221.78296083533149.687858517721621226917.p69
 28  79+  29.1423.29863.210997273888433.p91
 28  80+  97.2012449.4338337.168542177.383290827691270854721.p73
 28  81+  29.37.109.127.163.757.102547.3390661.2320484707.
          48455787277.2714261904253.12471074794365391.p45
 28  82+  5.157.2008673.
          12903372235376872347241937999231008831884805129840357.p58
 28  83+  29.54719250172702697.1305184467040286965673.p81
 28  84+  337.449.3361.7321.23633.614657.51605161.54034289.213827041.
          439840060577.1043370300810769.148193546048624098783489.p26
 28  85+  11.29.239.613.2347.8807.53951.45508138747.444007193911.
          2956126339800478546451.p60
 28  86+  5.157.173.62167681.280931610243662693509.
          6614496361616478724735573264857257.p58
 28  87+  29^2.757.40427.1074509.25404189355843522469778697943.
          78986076594620414501936740817451437263.p44
 28  88+  17.87190577.22223646961.13553512906360241.
          5450021641260691824488849292762369003377.p52
 28  89+  29.179.213067.7255103.13132072291620102937.
          1464915243919865660862563717.p67
 28  90+  5^2.13.61.157.181.1861.12781.14561.24481.45541.47221.50221.
          84961.2449561.188878213.688406401.p64
 28  91+  29.547.911.2237.4733.13007.35771.43499.107563.114661.
          1598039.6550508651233.595781405652343.
          5944368666283657749959.p39
 28  92+  1657.76913.614657.4136689.13675021313.452369327439935809.
          7353697549144438330337.p63
 28  93+  29.757.1303.68690971367.2222222702307007.
          88371476775688842981939845083.
          280321817417013527271954418037.p43
 28  94+  5.157.6672276551574795883972235893.
          75764711938856160324817699082756442359519489.p62
 28  95+  11.29.191.12161.53951.15310961.26449432601.
          108044981035496842464510517.p81
 28  96+  9601.1552513.7734913.13430849.637975560961.
          2716827163186049.72183193582863809.
          135266433293390919717121.292157123117644992355969.p25
 28  97+  29.389.26387299.p129
 28  98+  5.157.281.749729.1100860153.1249329089.p113
 28  99+  23^2.29.37.67.127.757.2377.102547.365773.212170597.
          7351568071.540610746853.6715287557697371797.
          40605883588556366257.p49
 28 100+  41.401.29201.41641.614657.1810001.24946065401.
          1515138072601.2863024493281.54979382922948140609798201.p59
 28 101+  29.809.1213.466471531.2855702184253.
          4769180867662554906245832577.
          3701989015882167181421404680381354157.p54
 28 102+  5.13.137.157.2857.33049.47221.561870469.
          4493911532793397608107303677360753164689.p81
 28 103+  29.14009.193871339.p136
 28 104+  17.22223646961.19789341205087347551633.
          283501771410663683568913.
          912733575646067804541998667318264025954769.p52
 28 105+  11.29.43.71.211.631.757.1051.2269.4621.13007.29443.35771.
          53951.59221.132679.52000411.84673681.14961516151.
          31384274881.317689739221.105632155735261.2005875869991701.p24
 28 106+  5.157.c151
 28 107+  29.249636137.4043254583.15468214205115032095625543.
          185037789791955268688604373.p84
 28 108+  73.7129.7321.498961.614657.51605161.343785529.1088419897.
          221635039321.301407243681066768937.p79
 28 109+  29.10549457.116573926477.
          24652851471194674096518495172640669.p104
 28 110+  5^2.61.157.14561.19141.27017.84961.135433.
          23946685543873549601.
          845628636631651934504927886799751875681499063835527561.p58
 28 111+  29.757.1999.6661.57930214687.1004690609843.
          1089656681875662196152019.9326836611649785960038304217039.
          20716530271154998370621650655677.p41
 28 112+  97.68993.2012449.4338337.168542177.13807994072906881.
          1421378441690122049.p100
 28 113+  29.9672514872073.11826254004041.p137
 28 114+  5.13.157.229.15277.47221.10653073.4295845129.
          47560093775549.5746048837796495176973.
          44759782454592457409650649228382743175133.p58
 28 115+  11.29.53951.115152031.9222651551.140668620541.
          4002150181261.4099849287367.p105
 28 116+  614657.75256480949897109673.535524950217468393953.c122
 28 117+  29.37.79.127.547.757.2237.102547.114661.284467.1598039.
          1672698885245389.362421235545671159911.
          2485157691702736928051924257.p69
 28 118+  5.157.486500427641.186013903801127485918899868498913.p124
 28 119+  29.239.613.1429.2347.8807.13007.35771.204443.371281.
          47658073.45508138747.274617072311.144580610814949.
          160213861129312229.21577998627933032027.p56
 28 120+  17.193.241.15601.59809.33806737.365764369.22223646961.
          4411542432420060881.1228279101647209944401.p93
 28 121+  23^2.29.401237.6012491.540610746853.821712594553489.p132
 28 122+  5.157.24889.383813.p164
 28 123+  29.757.97940719.3871316023.9048878843.164175956442953113.
          296179414197575581.51645219211926479921779.
          5002383217719389360473913384039.p59
 28 124+  614657.9264041.187470641.5169432529.c149
 28 125+  11.29.151.53951.2606251.10477992868501.155389757939666251.
          222929435014083414901.p115
 28 126+  5.13.157.281.24481.47221.50221.93913.749729.188878213.
          1100860153.40860961267393.14070581691669049.
          7227134916773607244081.119112991233132018711961.
          127642530877568016164549839369.p31
 28 127+  29.49277.217077799.134962522535137711.781092868510268651.c135
 28 128+  257.2381648711681.1280408985396537454555438337.p144
 28 129+  29.757.5849.24385817.
          40848716771148807687245758923041411219985871202629.p122
 28 130+  5^2.61.157.14561.84961.78296083533149.
          687858517721621226917.p139
 28 131+  29.263.95369.1217801939.27692428995529817.c156
 28 132+  89.7321.475729.614657.8341873.51605161.
          59716358541760548549065761.1448228946058179249880169408969.
          878210088751600066179419875616704572986588209033.p56
 28 133+  29.11971.13007.35771.214663.221047.1879291.2298760031.
          1340134333297229.352839207641408377.163823513844829941439.
          108044981035496842464510517.p74
 28 134+  5.157.269.18493.1810877.8790632089.11112480612990130458797.
          32245332393952828598809.2584374183981117282063066367234633.
          7949556033336813725827107334431478849.p54
 28 135+  11.29.37.109.127.163.757.1801.3061.3511.4621.6211.53951.
          102547.208441.691651.7302331.25549561.84673681.2320484707.
          551640495331.2714261904253.
          3593689985668141776715473099227801881861.p49
 28 136+  17^2.1361.2057592961.22223646961.c172
 28 137+  29.823.19583627794844159.179007827745279405349.p158
 28 138+  5.13.157.47221.893413.6013890309283753610697077.
          879411245603819415373538876009993.p128
 28 139+  29.c200
 28 140+  41.449.23633.29201.41641.614657.23803361.54034289.
          213827041.856213121.439840060577.2863024493281.
          15463990974881.3003033748840445350801.
          488349141962958580399201.p65
 28 141+  29.757.34687.40763101.175323719489.1892292333735833.
          29837733926988190223311.11193961815268113648003741481441.
          10794451258505794581848338245438995963581.p68
 28 142+  5.157.569.p200
 28 143+  23^2.29.547.2237.3719.114661.1598039.540610746853.
          19578806729494452631907.326718118876965644610639001.p122
 28 144+  97.337537.2012449.4338337.7921153.168542177.
          20373094654699866379529360122950128475486289921.p127
 28 145+  11.29^2.1451.40427.53951.1074509.245681335071811.
          8177803045607381.15490614825662562881.
          25404189355843522469778697943.c110
 28 146+  5.157.293.8239940117.c197
 28 147+  29.43.631.757.1471.2269.4999.13007.28813.29443.35771.51647.
          57527.132679.201979.155137039.248397367.571843231.
          2607528735841.5966523512629.47562389635488030795003583.
          17733447184020195312619959151.p52
 28 148+  21017.49433.69857.614657.1129241863259617.p180
 28 149+  29.2087.821178761162075453.c193
 28 150+  5^3.13.61.101.157.1861.14561.45541.47221.84961.2449561.
          18536101.67643801.688406401.192184659301.198150196501.
          225566643512101.360728480233546501.3250144890260318201.
          3779203810704375601.p65
 28 151+  29.15920837.3912622419553.4180822876721.c185
 28 152+  17.225569.22223646961.c204
 28 153+  29.37.127.239.613.757.2347.8807.102547.45508138747.
          146081770543.14355190742383.
          21099744001697087505351553822406156421454436701.p115
 28 154+  5.157.281.617.16633.27017.135433.749729.1100860153.
          23946685543873549601.c167
 28 155+  11.29.1303.23251.51461.53951.68690971367.
          280321817417013527271954418037.p165
 28 156+  313.7321.614657.51605161.45631002457.601352884485289.
          5935493333359200313.886440096062065149288338518033.
          3398337641329450355189472420954977.
          855693576641214248819061279848193953.p63
 28 157+  29.2872567457.c217
 28 158+  5.157.29389.6105120001.178569437519413.82964684195316953.c181
 28 159+  29.107.757.206383.539754121.2336285687.309617974423.
          22296760665788211056355688793755535283785281059280783.p137
 28 160+  641.7681.7734913.13430849.88984704961.2716827163186049.
          72183193582863809.c168
 28 161+  29.1289.13007.35771.1227143.115152031.140668620541.
          1490362205711.4099849287367.
          536040416747899465689376645876122041.
          138091054920126109539774449081329277913451.
          193923659970367322531852332259333153573791709.p49
 28 162+  5.13.157.24481.47221.50221.314497.362233.188878213.
          235922815189.428485444021.1490377643353.320353460708401.
          393882427859181117808681.p125
 28 163+  29.653.9781.394787.p223
 28 164+  2953.16729.614657.4003497693529.79939452679153.
          2069388837704273.964703361819010275793.p162
 28 165+  11^2.23^2.29.67.331.757.2377.4621.53951.365773.2908291.
          84673681.212170597.5925845311.7351568071.12655430041.
          346438463911.540610746853.1548465957061.
          46205382491949111421.
          2091907155977893174797613626701632222782136241.p56
 28 166+  5.157.13323553037537.1894318151480706437.
          104948308361432779755969577.c180
 28 167+  29.2339.136859903461.101900415621491.c212
 28 168+  17.193.673.7841.59809.1436737.33806737.365764369.
          22223646961.
          370863464090417870163498589335663617549081876590186498506393535841.
          p130
 28 169+  29.547.2237.28393.114661.1598039.117542881.829098999747253.
          287099878522536064323599.p175
 28 170+  5^2.61.137.157.1021.5101.14561.33049.84961.412716481.
          12384607251106312764457801.
          4493911532793397608107303677360753164689.p145
 28 171+  29.37.127.757.15733.102547.6364621.7508041.1420383799.
          266886167665254589.108044981035496842464510517.
          1727359273758244662980578809730277978223143029.c119
 28 172+  1721.2753.31649.172001.614657.1392096449.c218
 28 173+  29.347.7330557533390317.925672093418562305243.c210
 28 174+  5.13.157.233.349.5569.47221.282577.708359326721.
          741399733704231907110769364138317.
          19048518175335748746037009367532568856946855016441696044225927517.
          c121
 28 175+  11.29.71.151.211.701.7001.13007.35771.53951.59221.2606251.
          6232801.31384274881.131435513227201.2005875869991701.
          161360021191153051.222929435014083414901.
          7282742809531350239567770573045775330333217551.p83
 28 176+  97.353.1409.3169.453377.2012449.4338337.168542177.
          1113035644744321.9322693790553541578049.
          632680277474052879831937.p156
\end{verbatim}

==> (inline-26) <==
\begin{verbatim}                           Table 29- 
 
 29   1-  2^2.7
 29   3-  2^2.7.13.67
 29   5-  2^2.7.p6
 29   7-  2^2.7^2.p8
 29   9-  2^2.7.13.67.14437.p5
 29  11-  2^2.7.23.p14
 29  13-  2^2.7.521.148123.p10
 29  15-  2^2.7.13.67.181.22111.120691.p6
 29  17-  2^2.7.3911.1977917.p14
 29  19-  2^2.7.1386659.p21
 29  21-  2^2.7^2.13.67.6637.88009573.p14
 29  23-  2^2.7.131327761273.p22
 29  25-  2^2.7.151.732541.5902439266151.p15
 29  27-  2^2.7.13.67.14437.41203.52813.2284147.p16
 29  29-  2^2.7.59.16763.84449.2428577.14111459.58320973.p9
 29  31-  2^2.7.36767.15294622838198819.p24
 29  33-  2^2.7.13.23.67.17607980281.18944890940537.p19
 29  35-  2^2.7^2.71.732541.88009573.14222677166671.p21
 29  37-  2^2.7.149.13913.24603599107.p36
 29  39-  2^2.7.13^2.67.521.148123.4748492087.p34
 29  41-  2^2.7.83.2789.446983.248807517236987713.p31
 29  43-  2^2.7.173.13933.213633547.p47
 29  45-  2^2.7.13.67.181.14437.22111.41203.120691.732541.p36
 29  47-  2^2.7.283.659693.4440937.7823903.16200263293163.
          100338952626091.p19
 29  49-  2^2.7^3.197.88009573.1458862987.p50
 29  51-  2^2.7.13.67.103.3911.1977917.48426439.1100628349.
          33505187587603.p29
 29  53-  2^2.7.107.10601.p71
 29  55-  2^2.7.23.338141.732541.1193512007711.18944890940537.
          13323049382040421.p25
 29  57-  2^2.7.13.67.571.11971.73303.1386659.274773085966123.
          157193380600163813309.p27
 29  59-  2^2.7.11415793.64194072873983107981983523.p52
 29  61-  2^2.7.1831.13751019673.28004534179193290272271310975007581.p40
 29  63-  2^2.7^2.13.67.6637.14437.41203.88009573.51473298317533.
          52012313485270741.p36
 29  65-  2^2.7.521.148123.732541.4748492087.118273570956941791.
          16132770616289764711.p34
 29  67-  2^2.7.4691.7237.p90
 29  69-  2^2.7.13.67.139.131327761273.1173922372300235340427.p63
 29  71-  2^2.7.31621513293496729.5885237414620874027.
          575922000923214999444714868141.p38
 29  73-  2^2.7.6053603111.378491163256757.44615044785278167337.
          1776134532576692154401.p41
 29  75-  2^2.7.13.67.151.181.12301.22111.50551.120691.732541.
          5902439266151.198587315383901.26180736800421451.p34
 29  77-  2^2.7^2.23.25873.36191.101333.292601.88009573.
          18944890940537.1385702521378303805293.p48
 29  79-  2^2.7.704807565957958501.p97
 29  81-  2^2.7.13.67.487.14437.41203.52813.2284147.27738169741.
          1744612878442321.344856901106881202956291.p43
 29  83-  2^2.7.167.325266533225965555600947881.
          4045711631754278358112782253069068421.p55
 29  85-  2^2.7.3911.732541.1977917.33505187587603.
          201277407819478812611.28372310935798311234499081.p48
 29  87-  2^2.7.13.59.67.16763.28711.84449.2428577.14111459.15399523.
          58320973.72084721.549334763.80135809447.770413330507.
          91805676602810491.p23
 29  89-  2^2.7.179.1069.27947.127383031.
          454696338757374194376441637148158722979195452119.p64
 29  91-  2^2.7^2.521.547.148123.19753189.88009573.4748492087.
          12038049479.p86
 29  93-  2^2.7.13.67.373.36767.15294622838198819.
          137145934026139645822087.p86
 29  95-  2^2.7.732541.1386659.16402622851261.44398186640131.
          14994606846537701.157193380600163813309.p63
 29  97-  2^2.7.4707023.p134
 29  99-  2^2.7.13.23.67.199.397.14437.41203.156421.17607980281.
          18944890940537.792742744768660291.9705731115425038321.
          32610816226950325570555102909.p32
 29 101-  2^2.7.57571.402991.c136
 29 103-  2^2.7.1031.340519.1469224961.636627836172717848527.
          15290755863085981013017.p89
 29 105-  2^2.7^2.13.67.71.181.6637.14071.22111.120691.732541.
          88009573.14222677166671.51473298317533.
          119693978630517277001.p67
 29 107-  2^2.7.144889343.p147
 29 109-  2^2.7.120416907649.p147
 29 111-  2^2.7.13.67.149.223.13913.24603599107.
          899419285187525657599958117409050779.p103
 29 113-  2^2.7.227.c162
 29 115-  2^2.7.9661.732541.49270601.131327761273.
          4435664038908673111.1173922372300235340427.p99
 29 117-  2^2.7.13^2.67.521.14437.41203.80263.148123.187611841.
          4748492087.9297933549871103174322922194269557.p93
 29 119-  2^2.7^2.239.3911.199921.1977917.9118019.88009573.
          33505187587603.94537265603472288554609.
          11339101338266812219520345593.p75
 29 121-  2^2.7.23.1331969.18944890940537.c155
 29 123-  2^2.7.13.67.83.1231.2789.446983.40053229.
          248807517236987713.40120564516124841276673.
          1260314033917609966966100427937.
          913895996627083667480895272358121.p51
 29 125-  2^2.7.151.12251.732541.5902439266151.198587315383901.
          25323397459476952507046401501.p114
 29 127-  2^2.7.5453953685695610059.c166
 29 129-  2^2.7.13.67.173.13933.6677299.213633547.
          1500560874699452676271274447888531445275701.
          52990215639704354810299474687300887696772792277.p74
 29 131-  2^2.7.43524756551.2335509169109.53184444344567125798995641.
          112184890076694375054525361230390563.p107
 29 133-  2^2.7^2.1386659.88009573.82876670522336069.
          78885870548026497089.157193380600163813309.
          278038463297111728002553469.
          42779669806290608521950626433669079330414947803.p49
 29 135-  2^2.7.13.67.181.811.14437.22111.41203.52813.120691.732541.
          2284147.1710290161.1744612878442321.
          208015951433360864196786211.
          125179767972033304003588319121811441.p67
 29 137-  2^2.7.735143.470774809621631.p179
 29 139-  2^2.7.1669.7507.p195
 29 141-  2^2.7.13.67.283.179917.659693.4440937.7823903.4225321621.
          16200263293163.100338952626091.1830331915418999963.
          6871818784474993543.3576995681195463204429511.p77
 29 143-  2^2.7.23.521.148123.139143863.542999029.4748492087.
          18944890940537.454337435391434354040997.p135
 29 145-  2^2.7.59.16763.84449.732541.2428577.14111459.58320973.
          549334763.84499082051.14650194851320660301.
          195853992520786969224780086896263597354629027679948268042140821.
          p72
 29 147-  2^2.7^3.13.67.197.6637.36457.88009573.158813803.1458862987.
          51473298317533.278481821085763.311421542872819.
          2489180872783753.1118184379898853121.
          496646376197483086942970415976293473797793480611.p50
 29 149-  2^2.7.1689862939.167776773487.255444410634612137447.c176
 29 151-  2^2.7.p220
 29 153-  2^2.7.13.67.103.919.1531.3911.14437.41203.65179.1977917.
          48426439.468400321.1100628349.33505187587603.
          11014209156526242030648919237.
          636267962767328275287527895543247.p88
 29 155-  2^2.7.1861.36767.732541.761051.2448071.15294622838198819.
          117199852483731176134561.137145934026139645822087.c137
 29 157-  2^2.7.9421.42391.117437.245863.p210
 29 159-  2^2.7.13.67.107.10601.2744996843040232969.
          1012057633952617544214575457458487048702141143941051433972758366_
          9257103.
          p134
 29 161-  2^2.7^2.1289.20287.88009573.131327761273.
          1173922372300235340427.12709613905508894676090706608419.c155
 29 163-  2^2.7.2609.25092000277.1719379794329501.
          135064014764676865979.c188
 29 165-  2^2.7.13.23.67.181.991.22111.120691.338141.732541.
          17607980281.1193512007711.18944890940537.13323049382040421.
          2018520940769719651.9705731115425038321.
          5625377963242179726741631.p96
 29 167-  2^2.7.4270376106287262589.638712371513198542453.
          640330616130442247229277.c180
 29 169-  2^2.7.521.148123.501931.3616939.82162393.4748492087.
          449033250265336621.749736600837401225647.c170
 29 171-  2^2.7.13.67.571.2053.3079.11971.14437.41203.73303.1386659.
          82947313.25870658059.644657071033.274773085966123.
          157193380600163813309.119916055173246032971792999.
          310629920727179958380414509.p95
 29 173-  2^2.7.347.58129.c245
\end{verbatim}

==> (inline-27) <==
\begin{verbatim}                           Table 29+
 
 29   1+  2.3.5
 29   2+  2.421
 29   3+  2.3^2.5.271
 29   4+  2.p6
 29   5+  2.3.5^2.11.31.401
 29   6+  2.37.61.313.421
 29   7+  2.3.5.p9
 29   8+  2.17.26209.p6
 29   9+  2.3^3.5.19.271.p8
 29  10+  2.421.1061.p9
 29  11+  2.3.5.5618383.p8
 29  12+  2.9001.353641.p8
 29  13+  2.3.5.53.3407.7489.p9
 29  14+  2.421.427822081.p9
 29  15+  2.3^2.5^2.11.31.271.401.p12
 29  16+  2.p24
 29  17+  2.3.5.1973.3877667.p14
 29  18+  2.37.61.313.421.757.p15
 29  19+  2.3.5.16759.p23
 29  20+  2.41.353641.p22
 29  21+  2.3^2.5.43.271.1035469.574995877.p10
 29  22+  2.421.402546025333.p18
 29  23+  2.3.5.47.p31
 29  24+  2.17.673.26209.561377.p21
 29  25+  2.3.5^3.11.31.401.p29
 29  26+  2.157.421.6917.p30
 29  27+  2.3^4.5.19.109.271.2924209.10435069.p18
 29  28+  2.353641.2865913.596882888281.p17
 29  29+  2.3.5.233.6864997.9487923853.p22
 29  30+  2.37.61.313.421.541.1061.111855481.470925821.p13
 29  31+  2.3.5.3697433.192554086217.p27
 29  32+  2.193.63354497.p37
 29  33+  2.3^2.5.271.661.727.632743.5618383.72384467.163097089.p10
 29  34+  2.421.354553.p42
 29  35+  2.3.5^2.11.31.281.401.141961.574995877.181767795581.p17
 29  36+  2.73.9001.353641.869689.55576681.p28
 29  37+  2.3.5.1259.9769.19085335524481.p33
 29  38+  2.421.p53
 29  39+  2.3^2.5.53.79.271.3407.7489.252918667.p34
 29  40+  2.17.26209.561377.1056241.128971441.4966942978351201.p17
 29  41+  2.3.5.20747.812129.1453369.5055629.3711544517.350069058439.p15
 29  42+  2.37.61.313.421.2989309.427822081.826031641.45517753174237.p15
 29  43+  2.3.5.1137465695629.2027049776208383967809.p29
 29  44+  2.89.353.617.353641.1521741545017.p40
 29  45+  2.3^3.5^2.11.19.31.271.401.32491.10435069.517475046481.p31
 29  46+  2.421.829.675608716093.3429444597413.p38
 29  47+  2.3.5.3740457218863.1363173240112199.148295428997500951.p23
 29  48+  2.97.125123236840173674393761.p45
 29  49+  2.3.5.574995877.734893353967822492171.p41
 29  50+  2.101.421.1061.4801.470925821.p53
 29  51+  2.3^2.5.271.1973.1288057.3877667.6212923.31618925959007.p34
 29  52+  2.353641.19589753.12453708073.1860604084769.p41
 29  53+  2.3.5.187091.102968016651034826283138186847.p42
 29  54+  2.37.61.313.421.757.4978801.467390730000853.
          42150482650323109.p30
 29  55+  2.3.5^2.11^2.31.401.5618383.72384467.78400741.41281260791.p39
 29  56+  2.17.113.26209.561377.9177760265723729.30956385805538033.p36
 29  57+  2.3^2.5.271.457.16759.12139270932215509058971.p51
 29  58+  2.421.p82
 29  59+  2.3.5.9677.134494159.p73
 29  60+  2.41.241.9001.87121.353641.1593841.55576681.
          6103563899172302171321.p34
 29  61+  2.3.5.367.20884950575579566643.p66
 29  62+  2.421.2685097.1827530475629.p70
 29  63+  2.3^3.5.19.43.127.271.379.1035469.10435069.574995877.
          8220076663.68630611242149057557.p29
 29  64+  2.257.641.7937.19289729.63739777.162858237363862164959617.p46
 29  65+  2.3.5^2.11.31.53.131.401.1301.3407.5981.7489.24571.
          252918667.8704694974608881.p41
 29  66+  2.37.61.313.421.285781.2294689.21437329.80484493.
          402546025333.439165605149799397.p32
 29  67+  2.3.5.14741.173297930629746886212468111614816863.p58
 29  68+  2.137.132329.353641.541195001.1680586273.69424250262848801.
          10774466250435548293033.p30
 29  69+  2.3^2.5.47.271.277.12697.32983.7637473.
          47204232433066302943.548044326578988272558591797.p31
 29  70+  2.421.1061.427822081.470925821.826031641.
          59696006212089310421.p51
 29  71+  2.3.5.83448009153877893908450153.
          253551009241878644908108309.p51
 29  72+  2.17.673.26209.561377.11419906609.159959409668307793.
          51264663088279763377.371837256582239379457.p24
 29  73+  2.3.5.877.17315747.209981873.19102002081955131137.p68
 29  74+  2.421.593.18353.32117.940705857471173.p79
 29  75+  2.3^2.5^3.11.31.271.401.293569501.517475046481.
          852924573919103628451.35398913504384285261362997701.p30
 29  76+  2.353641.58497827790147833.528379402040918177.
          1399752276764079841.p53
 29  77+  2.3.5.2927.133981.5618383.72384467.574995877.204379102313.
          386824251899659861778261.p45
 29  78+  2.37.61.157.313.421.6917.23738677.6751354741.
          307522545083957896837.115137932261932697952213846689.p33
 29  79+  2.3.5.2687.5689.49704771336528767.782010500896583251.
          126738690234155645194861037283793.p41
 29  80+  2.1197532001.125123236840173674393761.p85
 29  81+  2.3^5.5.19.109.163.271.9721.2924209.7419439.10435069.
          220093795620430651.p66
 29  82+  2.421.52973.p113
 29  83+  2.3.5.2776655773.192681282257.644438830301978050660247.p76
 29  84+  2.9001.353641.2865913.55576681.75947929.140267233.
          596882888281.612029831113.73181145732201697.p43
 29  85+  2.3.5^2.11.31.401.1871.1973.3061.3877667.4886432269951.
          31618925959007.2835593508614261.943037766072695582701.p38
 29  86+  2.421.85829.659298065555093.p104
 29  87+  2.3^2.5.233.271.349.72733.6864997.9487923853.
          1669604403700517413.369396141996750060133.
          5639663878716545087233.p36
 29  88+  2.17.881.26209.221233.289169.561377.114376939073.
          2198651116521905252639991329.p65
 29  89+  2.3.5.881951091271842749.28015761519519279983.
          4259658213212454471902129.p67
 29  90+  2.37.61.313.421.541.757.1061.111855481.470925821.662564521.
          4140278225341.467390730000853.p62
 29  91+  2.3.5.53.3407.7489.10610419.252918667.574995877.
          3015223463750317.p83
 29  92+  2.3313.353641.p126
 29  93+  2.3^2.5.271.18973.3697433.192554086217.1723472982337.
          101102903473178736400782421.p72
 29  94+  2.421.7572077.1584493477649.
          25766577171638128997515430785772027288775257233995642401.p61
 29  95+  2.3.5^2.11.31.191.401.16759.247006271.13909144433401291.
          12139270932215509058971.p79
 29  96+  2.193.577.31805569.63354497.
          675108764149059653091508213868465857.
          2560773582536027001020194716916748801.p48
 29  97+  2.3.5.30755597.7447421468645616700233785008906021.p100
 29  98+  2.421.2549.90749.427822081.826031641.
          2454061545278314079084693366176997.
          292936396506892480473709036489584278789.p43
 29  99+  2.3^3.5.19.271.661.727.632743.5618383.10435069.72384467.
          163097089.3691951429.5780295823027229857.
          221793672402750136970609659.p43
 29 100+  2.41.1601.1801.353641.41385415449401.
          6103563899172302171321.
          2088455277729508652018766819083001669601.p58
 29 101+  2.3.5.3600051071.p137
 29 102+  2.37.61.313.421.279073.354553.2998393.323802763403629.
          40203278481451553521.166705591430784847261.
          2162167805922061443457651681.p42
 29 103+  2.3.5.619.14627.42052841.10617820935965413.
          1151869947110526846443.
          3818308965892084456218266108517667681.p61
 29 104+  2.17.3121.26209.561377.p137
 29 105+  2.3^2.5^2.11.31.43.211.271.281.401.141961.1035469.
          574995877.847208251.8220076663.181767795581.517475046481.
          17860058418250021.p59
 29 106+  2.421.4481256547855489.21296278837582886236074794813.p109
 29 107+  2.3.5.9631.2292207020226957882541959443687.p121
 29 108+  2.73.9001.353641.854929.869689.55576681.120264913.
          79053352921.46184257742062361493641833.
          1971810216061538373537448753.p55
 29 109+  2.3.5.30088361.34203329.210063929.
          1667721246450941189582189.p111
 29 110+  2.421.1061.470925821.402546025333.439165605149799397.
          9582461125713211290721.
          438944644690200372296447087867710541.p60
 29 111+  2.3^2.5.271.1259.9769.19085335524481.
          182401761659414020505610936016307.p106
 29 112+  2.12097.4060897.125123236840173674393761.c130
 29 113+  2.3.5.29200779933941393761.p145
 29 114+  2.37.61.229.313.421.131101.41365157641.
          44239664898013321738694658016521051099258908813897161.p88
 29 115+  2.3.5^2.11.31.47.401.13878779543775756973646971.
          3061504055141429624638878278539.p104
 29 116+  2.59393.353641.c160
 29 117+  2.3^3.5.19.53.79.271.937.1171.3407.7489.10435069.252918667.
          69535037994881363782489.1639193821682322095416837009042879.p77
 29 118+  2.421.1368329.2222500551497561.c149
 29 119+  2.3.5.953.1973.3877667.32639083.574995877.31618925959007.p130
 29 120+  2.17.673.2161.26209.561377.1056241.128971441.209522641.
          4966942978351201.92552932737272641.371837256582239379457.
          9296366635981728214417365633736628881.p45
 29 121+  2.3.5.5618383.72384467.1718554322036072475329.c140
 29 122+  2.421.733.2441.28793.3349176209.11530498649.p146
 29 123+  2.3^2.5.271.20747.812129.1453369.5055629.3711544517.
          155330423557.350069058439.188259475347389.
          13632739973262903470899.6620482918172811043131908071.p56
 29 124+  2.2729.353641.p173
 29 125+  2.3.5^4.11.31.251.401.149251.903366251.
          35398913504384285261362997701.p130
 29 126+  2.37.61.313.421.757.272917.2989309.427822081.826031641.
          27073743534181.45517753174237.467390730000853.
          921120437522377.p87
 29 127+  2.3.5.509.31706567.p175
 29 128+  2.10753.18669569.417436605125812561409.
          6558616462662643363073.c134
 29 129+  2.3^2.5.271.241800198061.1137465695629.39746663511671707.
          1331779577899082090671.2027049776208383967809.
          3892812829976928715760488423.11045615817704604074776549073.p47
 29 130+  2.157.421.1061.6917.470925821.6184621210242371870741.
          115137932261932697952213846689.
          10324823066825854853015538628841.p88
 29 131+  2.3.5.263.1049.8123.263636048521.189896436042747293.p153
 29 132+  2.89.353.617.9001.353641.3260137.55576681.1521741545017.
          79232650372921.43976889138761041.
          2487250157167467906768435482204209.
          1062009809976544695855821703343010606777.p47
 29 133+  2.3.5.16759.574995877.593783023.27562179710798741.
          12139270932215509058971.2228021448504683912278151797607.p103
 29 134+  2.269.421.c191
 29 135+  2.3^4.5^2.11.19.31.109.271.401.32491.2924209.5355451.
          10435069.517475046481.220093795620430651.
          3853068039070290541742315720851.
          4960776722135494976052942584437236278351828461.p53
 29 136+  2.17^2.26209.561377.c186
 29 137+  2.3.5.823.14797.23007781.112862382371.p174
 29 138+  2.37.61.313.421.829.1657.675608716093.3429444597413.
          131357330712781.49861941198470143203021952633273.
          11521850777266091521752887984895185981.p80
 29 139+  2.3.5.557.8868479.256756631.1102610452393644001.c166
 29 140+  2.41.2521.353641.2865913.596882888281.2148701639633641.
          73181145732201697.800135746077627121.
          6103563899172302171321.p104
 29 141+  2.3^2.5.271.3740457218863.1363173240112199.
          148295428997500951.23822160035189223787291.c135
 29 142+  2.421.3690673936409.c193
 29 143+  2.3.5.53.3407.7489.5618383.72384467.252918667.c176
 29 144+  2.97.514081.125123236840173674393761.
          381883049677605302160856129.
          49819111403602642405634425548097.
          645601006076791529493074000851557442901613793.p77
 29 145+  2.3.5^2.11.31.233.401.6864997.9487923853.25383903001.
          5639663878716545087233.89785721522603910535369801.c128
 29 146+  2.293.421.139999693.c200
 29 147+  2.3^2.5.43.271.1035469.6614119.574995877.8220076663.
          34263282145373319277.734893353967822492171.
          35850200747111930759759472297949426924807.p97
 29 148+  2.353641.35239097.7300100057396473.c188
 29 149+  2.3.5.2683.c213
 29 150+  2.37.61.101.313.421.541.1061.4801.238201.111855481.
          470925821.4140278225341.8782538968648268701.
          64605104932575752480092837401921241716643808035325501.p93
 29 151+  2.3.5.55871.391393.246313013.c201
 29 152+  2.17.4561.26209.74177.561377.13949041.33617569441.
          1537247025953.c173
 29 153+  2.3^3.5.19.271.307.613.1973.1288057.3877667.6212923.
          10435069.8815408957.31618925959007.
          55341914519604970877716423.
          8094878406997267570275105440355211.
          1674431595317550733967466679176960741425701.p58
 29 154+  2.421.427822081.826031641.402546025333.439165605149799397.
          641330052066768184396277.360322728804807130659728003497.p123
 29 155+  2.3.5^2.11.31^2.311.401.3697433.5393215391.192554086217.
          101102903473178736400782421.c162
 29 156+  2.9001.38377.353641.19589753.55576681.12453708073.
          1860604084769.608776679102593.555591705083688693288017137.
          34524044971337004584133719742162880794721.p95
 29 157+  2.3.5.3769.61926596906295388331535397.c199
 29 158+  2.317.421.c226
 29 159+  2.3^2.5.271.187091.10369981.102968016651034826283138186847.
          556182589916521166194657822607927744529469.c146
 29 160+  2.193.631361.63354497.
          2560773582536027001020194716916748801.c182
 29 161+  2.3.5.47.967.574995877.41745119861327.
          3061504055141429624638878278539.p177
 29 162+  2.37.61.313.421.757.1621.4978801.15073706341.
          467390730000853.42150482650323109.
          13972029924335944872692053.211057409971705855362818568229.c120
 29 163+  2.3.5.44822172545603.c224
 29 164+  2.49529.353641.10093217.1796316677035393.
          201205899320595721.c190
 29 165+  2.3^2.5^2.11^2.31.271.331.401.661.727.95701.632743.5618383.
          72384467.78400741.163097089.3691951429.41281260791.
          517475046481.1438042036531.
          910284915914974573967290348149160534561.p98
 29 166+  2.421.3614153.8916399169.p224
 29 167+  2.3.5.45614437704274861.c227
 29 168+  2.17.113.337.673.2017.26209.561377.3512209.9873697.
          6415317553.9177760265723729.30956385805538033.
          371837256582239379457.488133367491821706551841486123304241.p112
 29 169+  2.3.5.53.3407.7489.252918667.11021675873131546962988897.p204
 29 170+  2.421.1061.138041.354553.1333141.470925821.3150122441.
          10140056628101.198395627447884950912733321.
          176416285087852792172419157313795755429257.c128
 29 171+  2.3^3.5.19^2.271.457.16759.7364971.10435069.1475720083.
          3329074388100583.12139270932215509058971.
          810361818854768313522496333.
          119365959511413803782500133566319326037.
          100257570077399847941360178402403674907980572081473.p61
 29 172+  2.353641.c246
 29 173+  2.3.5.6229.2000645359613.3868736097893.
          114822038253010154868797.c200
 29 174+  2.37.61.313.421.4177.115937336569.
          7830180737690995967783421720386927955722346842901104163321719186_
          184830340945285361.
          p150
\end{verbatim}

==> (inline-28) <==
\begin{verbatim}                           Table 30- 
 
 30   1-  29
 30   3-  7^2.19.29
 30   5-  29.p6
 30   7-  29.71.113.p5
 30   9-  7^2.19.29.p9
 30  11-  29.p15
 30  13-  29.911.13339.178907.p6
 30  15-  7^2.19.29.12211.837931.p8
 30  17-  29.103.409.p20
 30  19-  29.191.p25
 30  21-  7^3.19.29.71.113.93997.p17
 30  23-  29.277.461.148927117.1733583601.p10
 30  25-  29.837931.459946901.p21
 30  27-  7^2.19.29.757.3727.729027001.p21
 30  29-  29^2.9629.p36
 30  31-  29.373.1085423538431.p30
 30  33-  7^2.19.29.460087.5829525967.125673792020899.p15
 30  35-  29.71.113.93997.167021.837931.1618891.73276901251.p14
 30  37-  29.149.223.p49
 30  39-  7^2.19.29.157.911.13339.178907.252877.p34
 30  41-  29.83.2946343.3012431131.p42
 30  43-  29.947.1291.10704969713.638061101267.86600623517971.p21
 30  45-  7^2.19.29.1171.12211.837931.51941161.729027001.p33
 30  47-  29.1129.2351.218363.994991.p51
 30  49-  29.71.113.93997.1984109.71761730340566743.p39
 30  51-  7^2.19.29.103.409.10570676926829627653.p48
 30  53-  29.107.28027943525891113319.92062209914431198469.p36
 30  55-  29.1321.837931.81370145080291.610851724137931.
          9119031913911026141.p24
 30  57-  7^2.19^2.29.191.33189733.316011085610449051.
          2098323645062285611121141.p27
 30  59-  29.7583077905022163.8733964502075179.
          14198139768945840610067863.p29
 30  61-  29.296217221.2935763471.6147298583195971.
          1811929227218224761617.p34
 30  63-  7^3.19.29.71.113.127.379.93997.116047.729027001.
          73392189661173853.p44
 30  65-  29.911.5851.13339.59281.178907.252877.837931.
          135905582691841.400650121113389033862431.p25
 30  67-  29.5897.104921197.26401568180223414517611257.p61
 30  69-  7^2.19.29.139.277.461.691.2716117.148927117.1733583601.
          9846720119.1377813914401.6785569740223.p29
 30  71-  29.2557.55640287.7357260409416410663267.p71
 30  73-  29.500606982978582492107.p86
 30  75-  7^2.19.29.12211.62851.412651.837931.36035401.51941161.
          459946901.18648572851.24420785258851.285640965000362401.p21
 30  77-  29.71.113.72227.93997.287318044553.610851724137931.
          72070799700661763.2632214873507338957197977.p32
 30  79-  29.190391.1050944219653.1154466860873.1746687411487.
          4098662910211.p62
 30  81-  7^2.19.29.757.1783.3727.729027001.25065552102266095813.
          137317950448357919059.611535125150697982861749583.p31
 30  83-  29.997.1163.63247.172075933.
          492473402286599578881876657824360415964211234059.p55
 30  85-  29.103.409.2381.6121.837931.1193741.1072174531.
          10570676926829627653.490803779684117510489050130363595481.p37
 30  87-  7^2.19.29^2.9049.9629.53419.395677.157378520197.
          413997838119847.847499019384726257346113954958447091.p43
 30  89-  29.53683199.p123
 30  91-  29.71.113.911.13339.93997.178907.252877.p107
 30  93-  7^2.19.29.373.15177591259.41768442721.1085423538431.
          34674363633107025250512489157.
          526081259372584273819689055937.p40
 30  95-  29.191.837931.990641381.61740170743301.8157156087366437831.
          2098323645062285611121141.8453826069054900550564468491121.p34
 30  97-  29.389.17271239.7374756353.156384856979189.260356203362557.
          532959466841759.1549925033223620992984607420157017.p46
 30  99-  7^2.19.29.460087.83123569.729027001.5829525967.
          125673792020899.610851724137931.12003578912542933.p65
\end{verbatim}

==> (inline-29) <==
\begin{verbatim}                           Table 30+
 
 30   1+  31
 30   2+  17.53
 30   3+  13.31.67
 30   4+  241.3361
 30   5+  11.31.p5
 30   6+  17.53.p6
 30   7+  31.631.p7
 30   8+  337.401.p7
 30   9+  13.31.37.67.163.p6
 30  10+  17.53.54121.p8
 30  11+  23.31.88793.p9
 30  12+  73.241.3361.p10
 30  13+  31.547.207169.p10
 30  14+  17.53.572573.p12
 30  15+  11.13.31.67.271.4831.71261.p6
 30  16+  97.257.249352417.p11
 30  17+  31.613.7243.565727.p12
 30  18+  17.53.809101.p18
 30  19+  31.226758997.p19
 30  20+  41.241.3361.12241.9820801.p11
 30  21+  13.31.43.67.631.1118041.10214359.p10
 30  22+  17.53.5213693.p23
 30  23+  31.47.148414723.1982852173.p14
 30  24+  337.401.4855073.532856497.p15
 30  25+  11.31.101.20051.71261.55762801.p16
 30  26+  17.53.1249.1085657.41441475557.p16
 30  27+  13.31.37.67.163.23599.120871.211549483.p14
 30  28+  241.3361.6353807261257.p23
 30  29+  31.59.2184273529970454623.p22
 30  30+  17.53.61.181.54121.421381.809101.4234801.12109381.p8
 30  31+  31^2.4093.19469.48733.116189.139086132517.p15
 30  32+  p48
 30  33+  13.23.31.67.397.88793.11275111.279811489.p20
 30  34+  17^2.53.137.8093.404569958213.1727160261481.p17
 30  35+  11.31.631.44171.71261.1118041.1929481.1825230961.p16
 30  36+  73.241.3361.13681.203309569.8987660137.154589869729.p12
 30  37+  31.1259.9473.190181.197643419.223855477.p25
 30  38+  17.53.229.12229313.14324887741.9359399031533.p21
 30  39+  13^2.31.67.79.547.184627.207169.4538397397.p28
 30  40+  337.401.4855073.589750143841.p36
 30  41+  31.2789.p56
 30  42+  17.53.572573.809101.3466009.927132724337.78825757964689.p16
 30  43+  31.33187577337197705392824941.p37
 30  44+  89.241.3361.77155937.259715809.252778567915678303049.p21
 30  45+  11.13.31.37.67.163.271.4831.19801.71261.120871.341191.
          517831.p26
 30  46+  17.53.4969.178687921.19176222677.70443348543908273093.p23
 30  47+  31.283.2348386754555590051440283.p42
 30  48+  97.257.105601.249352417.17940767041.69250296257.p32
 30  49+  31.631.883.1118041.7373227.p53
 30  50+  17.53.1801.54121.12109381.39974961601.2441218904701.p33
 30  51+  13.31.67.613.7243.565727.165849348647.42840326829523.p34
 30  52+  241.313.3361.10708105609969.2017218763920257.p41
 30  53+  31.18348714939299.408748358195077.p49
 30  54+  17.53.109.809101.11004811314110641.531440999271000001.p36
 30  55+  11^2.23.31.71261.88793.279811489.
          492541370954042703727521011.p32
 30  56+  337.401.4855073.28004369.824509729.87235391377.
          290221578517697.p30
 30  57+  13.31.67.2281.226758997.60563288311.1653398801508051043.p40
 30  58+  17.53.233.1277.1038907789081.10740913221769.p53
 30  59+  31.269041.663968183.p72
 30  60+  41.73.241.3361.12241.63361.9820801.8987660137.87335713721.p43
 30  61+  31.5754549342828866862470636001654375469235641.p46
 30  62+  17.53.1028333.28722878633.11974742836578872916206719364929.p42
 30  63+  13.31.37.43.67.163.631.36037.120871.1118041.10214359.
          1250258563.p49
 30  64+  3102977.1015884157773292417.41439385338098953729.p51
 30  65+  11.31.131.547.1301.71261.207169.799777421.4538397397.
          468284941714112167321.p37
 30  66+  17.53.9241.22441.34981.809101.5213693.7642669.
          66803214075022052730257.p40
 30  67+  31.269.2090184529.10928988277.10246155837002088910369.
          248498502835922332676119.p31
 30  68+  241.3361.3673.141264028412449.p77
 30  69+  13.31.47.67.1933.89541163.148414723.1982852173.
          21956442933767.14380755448480627.34140313913055733.p22
 30  70+  17.53.54121.572573.12109381.460980075781.927132724337.p60
 30  71+  31.19597.18380339.
          6914384231924331500092352689697439862798457.p49
 30  72+  337.401.1297.4855073.532856497.807848290154833.p68
 30  73+  31.6133.1305971.9303851.6154752013844260765111.
          4978667413900828078949549.p43
 30  74+  17.53.593.973901569.95578129560914360450837.p72
 30  75+  11.13.31.67.101.151.271.4831.20051.71261.517831.1242601.
          55762801.3087614595569551.1215577980758032711803601.p27
 30  76+  241.3361.1412689.5264760313.
          112048309119336089464585243984154009425456777.p47
 30  77+  23.31.631.88793.1118041.279811489.
          1716691628254562033604744930247038669779.p50
 30  78+  17.53.1249.21061.56629.809101.1085657.7713109.41441475557.
          2569980556725661.5020391042518801.p40
 30  79+  31.635852187045784830403209410660680328615487061812593459.p62
 30  80+  97.257.898561.15769921.249352417.69250296257.477541808641.p70
 30  81+  13.31.37.67.163.23599.120871.6876253.23608747.211549483.
          77602732988653.19119643273083268302796603.p41
 30  82+  17.53.9677.47240693.p107
 30  83+  31.167.101149943.212311311299.8278688273929.
          1199347250473111.p72
 30  84+  73.241.3361.1033033.8987660137.6353807261257.
          109898371551824857.10393149808250008801.
          44450386388824175788393.p29
 30  85+  11.31.613.7243.71261.565727.165849348647.
          1387908466160290868070509521.
          5545409593947713426874506895031.p37
 30  86+  17.53.173.27670501.5441254865089.p102
 30  87+  13.31.59.67.2184273529970454623.1717891214153921330803.p83
 30  88+  337.353.401.30449.4855073.510424585757153.p97
 30  89+  31.179.18755683.31531735525370832882580261506361.p89
 30  90+  17.53.61.181.11161.54121.421381.809101.4234801.12109381.
          21872881.2200625521380361.11122038072349381.
          256662120029225761.531440999271000001.p19
 30  91+  31.547.631.56239.161071.207169.1118041.4538397397.p97
 30  92+  241.1289.3361.2772697.36889506708553.
          97438392848375667399943137953.
          182423437296421993495294761731633.p46
 30  93+  13.31^2.67.1489.4093.19469.48733.116189.87098131837.
          139086132517.102418432919437.p75
 30  94+  17.53.834123355493.24274869980616021618875753.p99
 30  95+  11.31.6271.71261.61799021.226758997.397645301.
          1653398801508051043.80451911996934444483653727156040931.p52
 30  96+  193.769.185302018885184100000000000000000000000000000001.p90
 30  97+  31.387613.3007583.44168893159.25851535569348409.
          1315456857459586583525432203.p76
 30  98+  17.53.197.572573.7097856781.927132724337.
          73024588977548985928817.p90
 30  99+  13.23.31.37.67.163.199.397.991.5347.56827.88793.120871.
          11275111.279811489.1422162335012761.80489293617655689493.p60
 30 100+  41.241.3361.12241.56401.376801.9820801.87335713721.
          11604504649882929699382801.p83
\end{verbatim}

==> (inline-30) <==
\begin{verbatim}                           Table 31- 
 
 31   1-  2.3.5
 31   3-  2.3^2.5.331
 31   5-  2.3.5^2.11.p5
 31   7-  2.3.5.p9
 31   9-  2.3^3.5.331.3637.p5
 31  11-  2.3.5.23.397.617.p9
 31  13-  2.3.5.42407.2426789.p7
 31  15-  2.3^2.5^2.11.331.2521.17351.p9
 31  17-  2.3.5.p24
 31  19-  2.3.5.571.14251.p20
 31  21-  2.3^2.5.43.331.6301.917087137.p13
 31  23-  2.3.5.1509997.61562537.p19
 31  25-  2.3.5^3.11.101.4951.17351.13277801.p17
 31  27-  2.3^4.5.331.3637.81343.1836205027201.p15
 31  29-  2.3.5.349.10789.49823.1482570191.11242578713.p12
 31  31-  2.3.5.p45
 31  33-  2.3^2.5.23.331.397.617.150332843.p30
 31  35-  2.3.5^2.11.17351.319061.203633641.917087137.p22
 31  37-  2.3.5.149.4219.152597832677.257803457371.386626708057.p14
 31  39-  2.3^2.5.79^2.331.13807.39703.42407.2426789.7908811.p24
 31  41-  2.3.5.83.42481797154433176612759.p36
 31  43-  2.3.5.146982701137.p52
 31  45-  2.3^3.5^2.11.271.331.2521.3637.17351.63901.81343.106291.
          327412201.p24
 31  47-  2.3.5.3128573142495569.170942984502845969696543.p30
 31  49-  2.3.5.6959.917087137.p59
 31  51-  2.3^2.5.331.1961163283.751670559138758105956097.p39
 31  53-  2.3.5.218149.2210276655188599.1593405992841712852324481273.p30
 31  55-  2.3.5^2.11^2.23.397.617.17351.150332843.167767051.p51
 31  57-  2.3^2.5.331.571.7639.14251.36068660903683.
          88770666332610762169.p37
 31  59-  2.3.5.125693727758648407613.p67
 31  61-  2.3.5.14519.50848444051.12712081567468100953.
          13578586277937589671409.p34
 31  63-  2.3^3.5.43.127.331.3637.6301.70309.81343.917087137.
          75077698123.2813432694367.p36
 31  65-  2.3.5^2.11.911.1951.17351.42407.2426789.7908811.
          31035996941.5979236519649901.p40
 31  67-  2.3.5.882659.447772934301264047325373.
          1334574386438395108609084044317.p39
 31  69-  2.3^2.5.139.331.1164859.1509997.61562537.
          2553526979752336381.7176374761323733117.p39
 31  71-  2.3.5.17609.611127785361198601.
          642443809919609072204778169817.p53
 31  73-  2.3.5.30223.122840087453.197340338942587.833039147209543.p63
 31  75-  2.3^2.5^3.11.101.151.331.2521.4951.17351.13277801.
          327412201.20235942281002951.997936488044528101.p40
 31  77-  2.3.5.23.397.617.2927.150332843.917087137.23503054499.
          16169321243923.p63
 31  79-  2.3.5.317.279977.290879.32846285357.9885529552310437.p77
 31  81-  2.3^5.5.331.2593.3637.13933.81343.477739.6757669.7822981.
          1836205027201.126901881805771.p54
 31  83-  2.3.5.167.499.182933.40003511.74824336159.
          51593443404264110239768071673.p65
 31  85-  2.3.5^2.11.17351.108971.391206807721.21736504684553261.
          751670559138758105956097.p63
 31  87-  2.3^2.5.331.349.2437.10789.29581.49823.6226417.24589681.
          1482570191.11242578713.19442411479.189343400041.p52
 31  89-  2.3.5.179.1476511.194382021317865834077.
          1895009826287880923167.p82
 31  91-  2.3.5.2549.42407.1661479.2426789.7908811.917087137.
          473516688426601.1122399563430440797573237387545143.p51
 31  93-  2.3^2.5.331.15799367012336491417.
          583404661652480206661058499237.
          31832165679517520595753203434274069882869.p45
 31  95-  2.3.5^2.11.571.14251.17351.793926617318201.
          88770666332610762169.p93
 31  97-  2.3.5.4657.14551.51217.116283302684682499.c114
 31  99-  2.3^3.5.23.199.331.397.617.991.3637.81343.204733.150332843.
          36093579787.294573316951.215792743120601131.
          3763784187326467459.869535983092745596321.p30
\end{verbatim}

==> (inline-31) <==
\begin{verbatim}                           Table 31+
 
 31   1+  2^5
 31   2+  2.13.37
 31   3+  2^5.7^2.19
 31   4+  2.409.1129
 31   5+  2^5.41.p5
 31   6+  2.13.37.p6
 31   7+  2^5.11971.p5
 31   8+  2.17.p11
 31   9+  2^5.7^2.19.577.p7
 31  10+  2.13.37.181.p10
 31  11+  2^5.757241.p10
 31  12+  2.409.1129.p12
 31  13+  2^5.17863.p14
 31  14+  2.13.29.37.7253.13469.p9
 31  15+  2^5.7^2.19.41.21821.p12
 31  16+  2.1889.1347329.6139297.p8
 31  17+  2^5.103.p22
 31  18+  2.13.37.922561.1536553.p12
 31  19+  2^5.191.p25
 31  20+  2.409.1129.p24
 31  21+  2^5.7^3.19.211.11971.71821.p15
 31  22+  2.13.37.2729.p27
 31  23+  2^5.47.45414448613.p21
 31  24+  2.17.97.25085030513.p22
 31  25+  2^5.41.1901.21821.4726301.p20
 31  26+  2.13^2.37.53.116337521.76037563733.p15
 31  27+  2^5.7^2.19.109.163.541.577.6427.1538083.18880993.p9
 31  28+  2.113.409.1129.36004683284137.p21
 31  29+  2^5.59.1838659.1671541885847.p22
 31  30+  2.13.37.61.181.25621.922561.1529401.4707206941.p12
 31  31+  2^5.373.1613.62869.145577.35789156484227.p16
 31  32+  2.4801.p44
 31  33+  2^5.7^2.19.67.297991.757241.1048563011.p23
 31  34+  2.13.37.1399577.224499664484159761.p25
 31  35+  2^5.41.71.11971.21821.71821.149269961.p26
 31  36+  2.73.409.1129.4683817.852890113921.p28
 31  37+  2^5.969963587051157584202299.p30
 31  38+  2.13.37.1217.23126269.53489941.2491389137.p27
 31  39+  2^5.7^2.19.157.17863.238213.42716694944587.p29
 31  40+  2.17.25085030513.136046551681.p37
 31  41+  2^5.7066933486329661873.p41
 31  42+  2.13.29.37.7253.13469.922561.163598989.277739477.
          4038949965541.p15
 31  43+  2^5.173.p61
 31  44+  2.89.409.1129.414407390867564627396249.p35
 31  45+  2^5.7^2.19.41.577.21821.1538083.2065411.880374069121.p30
 31  46+  2.13.37.829.1955865713101.23856848059764277.p35
 31  47+  2^5.659.20681.322825141.p53
 31  48+  2.193.1889.7393.1347329.6139297.23277313.27333034608226177.p26
 31  49+  2^5.11971.71821.2932755253.p54
 31  50+  2.13.37.181.1601.4707206941.p57
 31  51+  2^5.7^2.19.103.2796214962413636917873.
          6841661642646463343047.p27
 31  52+  2.409.1129.305688893141113.5603212901768856193.p39
 31  53+  2^5.107.1061.83423.185183.19503537629.88387933035190440551.p33
 31  54+  2.13.37.922561.1536553.512616735577.277477787226853.
          91556360840213317.p23
 31  55+  2^5.41.661.2531.11551.21821.757241.1048563011.p50
 31  56+  2.17.2129.27329.25085030513.3117962927633.p52
 31  57+  2^5.7^2.19^2.191.4903.1553023.98595072158281.
          3545592640701962728192781.p29
 31  58+  2.13.37.233.18329.646550190571213.p63
 31  59+  2^5.1048987974531167443121633837864965091749.p48
 31  60+  2.409.1129.35401.1546081.852890113921.
          727422334085254365392641.p37
 31  61+  2^5.977.60290903116166148697.p67
 31  62+  2.13.37.415153.p84
 31  63+  2^5.7^3.19.211.577.2143.11971.71821.1538083.45376431752737.
          550469850411853.1652484831253806817.p19
 31  64+  2.257.641.2689.9601.13768516609.17777097601059636481.
          7231746495781123585793.p32
 31  65+  2^5.41.131.521.17863.21821.197271101.42716694944587.p59
 31  66+  2.13.37.2729.922561.599382278617.169301958609793153.
          245911396799577828131028569.p31
 31  67+  2^5.561825821.434585936689.215725957975181.
          111558400193618429.1718795629713735456383.p26
 31  68+  2.137.409.953.1129.11833.63574561.p79
 31  69+  2^5.7^2.19.47.6073.117071611.45414448613.
          293006379555093281221.p54
 31  70+  2.13.29.37.181.281.7253.13469.106261.107941.277739477.
          4707206941.77890519715454496560396129461.p31
 31  71+  2^5.10603709.
          1331988009281919919112231122509158475284430963251.p50
 31  72+  2.17.97.1704673.476428033.25085030513.18210235769136721.
          7499207440683838894753.p41
 31  73+  2^5.293.9929.29983589425109912405377.p79
 31  74+  2.13.37^2.593.1071373.1939097.50121089.
          144448803773715099122659251615737.p51
 31  75+  2^5.7^2.19.41.1901.21001.21821.214651.4726301.880374069121.
          74770514303869505101.p51
 31  76+  2.409.1129.921121.99253763473.p91
 31  77+  2^5.11971.71821.757241.818819.1048563011.p84
 31  78+  2.13^2.37.53.922561.116337521.76037563733.141336778441.
          101686136508893.p61
 31  79+  2^5.68582587.29004567023.1869794964827.p86
 31  80+  2.1889.380641.1176641.1347329.6139297.23277313.8084410241.
          12229161229828123152356790761257921.p40
 31  81+  2^5.7^2.19.109.163.541.577.1621.6427.11503.1538083.
          18880993.599329963.3170561214600937.
          20561538346557397039189.p36
 31  82+  2.13.37.30341.2887427517866976061.p97
 31  83+  2^5.997.83613869.
          28344208625200288935832387786094453344539591563.p65
 31  84+  2.113.409.1129.337886977.852890113921.36004683284137.
          152490484148901066281.p64
 31  85+  2^5.41.103.21821.232122807601.6841661642646463343047.p85
 31  86+  2.13.37.2337025631729.123710288494287399090741372553.p84
 31  87+  2^5.7^2.19.59.1838659.1671541885847.208898666650411.
          5155437699613779037.3061037680116618496603.p51
 31  88+  2.17.25085030513.p120
 31  89+  2^5.6940416902143961.p116
 31  90+  2.13.37.61.181.25621.922561.1529401.1536553.8728381.
          14398921.4707206941.304643210761.512616735577.p58
 31  91+  2^5.547.1093.11971.17863.71821.647011.14407667.
          42716694944587.669665808855863.p74
 31  92+  2.409.1129.174885889899626761577.
          70041456691391954651488935214334019188833.p71
 31  93+  2^5.7^2.19.373.1613.23251.62869.145577.53780227.
          23171696419.35789156484227.2706690202468649.
          7513329295414649737.7255587057776337278077.p27
 31  94+  2.13.37.1094161.12560739661.773431790375113.
          5546061664670771593.p88
 31  95+  2^5.41.191.21821.3545592640701962728192781.
          235142933140869317522523932575601.p76
 31  96+  2.3457.4801.25537.4067137.8874745729.
          32191879548814246012327699627696897.
          2729531399980365467623685793868286209.p44
 31  97+  2^5.717169501.4406505331.410745219271559.
          221919942973876941675375096852437.p78
 31  98+  2.13.29.37.197.7253.13469.277739477.p123
 31  99+  2^5.7^2.19.67.577.8713.297991.430057.757241.1538083.
          291207313.1048563011.24763965905251.
          34731987261785578083133.p59
 31 100+  2.409.601.1129.7137001.727422334085254365392641.p110
\end{verbatim}

==> (inline-32) <==
\begin{verbatim}                           Table 33- 
 
 33   1-  2^5
 33   3-  2^5.1123
 33   5-  2^5.31.p5
 33   7-  2^5.421.p7
 33   9-  2^5.37.1123.p8
 33  11-  2^5.2113.p12
 33  13-  2^5.5586803.p12
 33  15-  2^5.31.1123.4951.39451.p9
 33  17-  2^5.82723.113357.191251.p10
 33  19-  2^5.75999152791.p17
 33  21-  2^5.421.463.631.1123.3163483.p13
 33  23-  2^5.461.3911.p28
 33  25-  2^5.31.39451.p31
 33  27-  2^5.37.1123.10760149.34905511.p21
 33  29-  2^5.3539.205940543.p31
 33  31-  2^5.80849.538897571221.p29
 33  33-  2^5.67.1123.2113.90619.91402147.747487377451.p16
 33  35-  2^5.31.421.39451.3163483.p37
 33  37-  2^5.149.223.678581.p45
 33  39-  2^5.859.1123.5586803.255333703.307870362047.2309756737861.p13
 33  41-  2^5.83.2543.p56
 33  43-  2^5.6451.p60
 33  45-  2^5.31.37.1123.4951.39451.34905511.275465191.p37
 33  47-  2^5.69412891.261473503.1100942133956936933797.p33
 33  49-  2^5.421.883.3163483.3576646417.p52
 33  51-  2^5.103.1123.82723.113357.191251.241333.1137388061.p42
 33  53-  2^5.107.6422603005129.4614550029643428870259710306803.p34
 33  55-  2^5.31.331.2113.8581.39451.204970261.47284185301.
          180115639771.747487377451.p25
 33  57-  2^5.1123.3877.9007.60767517259.75999152791.4862490466531.
          29228473104019333.p24
 33  59-  2^5.625283.26637127099650245465999.p60
 33  61-  2^5.8545613.24461333167483.728894223505535436867383800009.p41
 33  63-  2^5.37.379.421.463.631.1123.3163483.34905511.309521521.
          3317003886673.5536114346953.p32
 33  65-  2^5.31.131.39451.5586803.307870362047.825443633951.
          912556646431.p47
 33  67-  2^5.4289.1084112663.11098897650130502135455967441.
          18560847411975948968564462623.p32
 33  69-  2^5.461.1123.3911.350026513.1461106583208387755192310613.p59
 33  71-  2^5.569.2557.5187971.70643723.1067881020542521.
          2293884580685623957.95535853750558053319843.p30
 33  73-  2^5.293.4367600552348394349585382072842271870341.p68
 33  75-  2^5.31.1123.4951.5701.39451.262417951.275465191.
          304378638001.357574388647051.33793442002112289417001.p31
 33  77-  2^5.421.2113.3163483.747487377451.4735529723233.
          391310543553408193198336076327142258913.p40
 33  79-  2^5.631939215979.14030830088400835723142466737995213.p73
 33  81-  2^5.37.163.1123.14419.267301.10760149.21895921.34905511.
          4723130458171.200185507133105036887.1789008262145448971023.p29
 33  83-  2^5.167.12119.113174458210280925641.
          62240248962428001857409555240999533.p64
 33  85-  2^5.31.39451.82723.113357.191251.1137388061.
          50112366504728987716237814609284149850234291571.p51
 33  87-  2^5.1123.3539.205940543.4668010905662076447000128060593.p86
 33  89-  2^5.1208849395937114611.11942087275314943189.p97
 33  91-  2^5.421.1093.2731.3163483.5586803.307870362047.
          1147501175731.19781162444822125989299477.p66
 33  93-  2^5.1123.80849.144709.1236279133.538897571221.
          278284824563643216116963929.85035697636509588509310838547.p51
 33  95-  2^5.31.39451.75999152791.426753352493771.29228473104019333.
          1129138357340091663541.
          2059401337719562271408232209612964821.p38
 33  97-  2^5.2565353211241239499.3437522810185564004611846021.p100
 33  99-  2^5.37.67.199.991.1123.2113.19009.90619.34905511.91402147.
          747487377451.4098986195943739.
          987839961952536875400662210432222899.p46
\end{verbatim}

==> (inline-33) <==
\begin{verbatim}                           Table 33+
 
 33   1+  2.17
 33   2+  2.5.109
 33   3+  2.7.17.151
 33   4+  2.97.6113
 33   5+  2.17.p7
 33   6+  2.5.13.109.p5
 33   7+  2.17.29.197.p6
 33   8+  2.p12
 33   9+  2.7.17.19.151.307.p6
 33  10+  2.5^2.41.61.109.4721.p5
 33  11+  2.17.23.1871.p11
 33  12+  2.97.6113.15313.p8
 33  13+  2.17.79.313.19709.p10
 33  14+  2.5.109.p19
 33  15+  2.7.17.151.1151041.p13
 33  16+  2.577.110720417.p14
 33  17+  2.17^2.132345083573.p12
 33  18+  2.5.13.109.91141.p19
 33  19+  2.17.2699.143261.49225733.p12
 33  20+  2.97.521.6113.807281.p16
 33  21+  2.7^2.17.29.43.127.151.197.211.19531.219409.p8
 33  22+  2.5.109.125929.p26
 33  23+  2.17.47.139.26681.7390039.90503207.p11
 33  24+  2.3313.14320321.703204309121.p14
 33  25+  2.17.101.1151041.9165151.33641056301.p11
 33  26+  2.5.53.109.p35
 33  27+  2.7.17.19.151.271.307.221401.253681903999.p14
 33  28+  2.97.6113.p37
 33  29+  2.17.59.523.758740921.65803382989.p19
 33  30+  2.5^2.13.41.61.109.4721.23801.91141.106813673041.p14
 33  31+  2.17.4002907.p39
 33  32+  2.193.9473.3083329.p36
 33  33+  2.7.17.23.151.661.1871.2705341.658526221.34544013769.p13
 33  34+  2.5.109.130969.107201746410049.p30
 33  35+  2.17.29.71.197.3571.219409.1151041.95688881.12364839691.p13
 33  36+  2.73.97.6113.15313.251857.91844017.p30
 33  37+  2.17.6883.2030085143.22992024961.p32
 33  38+  2.5.109.p55
 33  39+  2.7.17.79.151.157.313.19709.5079673.3321744947.78911260819.p17
 33  40+  2.241.401.1251100321.703204309121.p35
 33  41+  2.17.665804387768740238351.p40
 33  42+  2.5.13.109.91141.77899333.5928274539013.6029358788322409.p19
 33  43+  2.17.173.947.545843.23964303573577.p40
 33  44+  2.89.97.6113.47609.p55
 33  45+  2.7.17.19.151.181.307.83071.221401.1151041.891687885391.
          1448986704001.p18
 33  46+  2.5.109.277.56857.77557.944343455669.p43
 33  47+  2.17.283.8179.p64
 33  48+  2.577.1153.165601.69789409.110720417.205779361.23363951137.
          15480661570849.p14
 33  49+  2.17.29.197.219409.20140079.2288452895246109846849799.p33
 33  50+  2.5^3.41.61.109.3701.4721.23801.81101.742226569901.
          12209956343835001.p24
 33  51+  2.7.17^2.151.5407.1435438759.132345083573.853299177421.p36
 33  52+  2.97.6113.394577.p68
 33  53+  2.17.618577813640557.p65
 33  54+  2.5.13.109.91141.123553.49552308901.878338391619313.
          1667889513661516993.p24
 33  55+  2.17.23.1871.1151041.34544013769.p61
 33  56+  2.113.258721.384497.14937537217.703204309121.p50
 33  57+  2.7.17.151.229.2699.143261.49225733.23596244629.
          109840597331.p42
 33  58+  2.5.109.233^2.1277.15559931209.
          13359072262646035080724944841.p39
 33  59+  2.17.17481701.40458071.p74
 33  60+  2.97.521.6113.15313.807281.91844017.4702840151252041.
          555357410666628001.p31
 33  61+  2.17.353384347.4481450375424591159680464717.p55
 33  62+  2.5.109.373.101681.11508831798337.48287631687301.p57
 33  63+  2.7^2.17.19.29.43.127.151.197.211.307.19531.219409.221401.
          10907947.143436432637.8746792806277.734307341342527.p16
 33  64+  2.3329.1404289.34232321.139982089033217.p66
 33  65+  2.17.79.313.19709.571741.1151041.3321744947.3795466351.p58
 33  66+  2.5.13.109.7129.91141.125929.3920401.
          18610345022908326918950809.p51
 33  67+  2.17.p101
 33  68+  2.97.137.6113.20809.2430316601.21373531350655016111130353.p57
 33  69+  2.7.17.47.139.151.26681.488797.4551103.7390039.90503207.
          107880397.235399159.21267490133.477102479059.p27
 33  70+  2.5^2.41.61.109.281.4721.23801.11001991508009041.
          1666359341086055617.p55
 33  71+  2.17.6108983.3648534830043396481338793.p75
 33  72+  2.3313.14320321.12304434817.703204309121.41691627521617.
          312954382353889.33882253717858551261937.p26
 33  73+  2.17.9895446145087.54100708138621.
          156957493352355866475767518819303.p51
 33  74+  2.5.109.67489.1486830180169.379309265271553.p78
 33  75+  2.7.17.101.151.639151.1151041.9165151.33641056301.
          75326565151.1448986704001.p55
 33  76+  2.97.6113.9092339105597273.403648659590180253233.p73
 33  77+  2.17.23.29.197.1871.219409.5540459.1055548187.34544013769.
          121899651652376060731086124153.p47
 33  78+  2.5.13^2.53.109.91141.271129.91871332506450121.
          36272985941256874524313.659454876947622833047109101.p35
 33  79+  2.17.2371.50087.68092471.15597976777.26775830239838061377.
          2093670987978862690049569.p49
 33  80+  2.577.110720417.15480661570849.
          1420345959712518884019415343047841.p65
 33  81+  2.7.17.19.151.271.307.221401.253681903999.31332290054833.
          167141010572952350425554799.p56
 33  82+  2.5.109.284009142661.7661896603428145601.
          571151371826966015154910054385790181074646549.p47
 33  83+  2.17.4483.462311.8550329.86898257160628663.
          193759312899745161344312465964409161392949329.p48
 33  84+  2.97.6113.8737.15313.257713.3991681.91844017.9341776621129.
          82491551697515353.1117316056909358841552950353.p37
 33  85+  2.17^2.34511.1151041.2334781.132345083573.853299177421.
          249536921989169261065035112257901.p54
 33  86+  2.5.109.4129.
          12336075717974376836786644923375407660149554033655554229.p69
 33  87+  2.7.17.59.151.523.676718191.758740921.5407498399.
          65803382989.2078403714973033157.
          56046110852046247901806538941.p38
 33  88+  2.881.72718097.136394897.703204309121.1981665371137.
          421026213204368695355652881.2855001160608486740759630129.p37
 33  89+  2.17.179.1497650527.c123
 33  90+  2.5^2.13.41.61.109.541.4721.23801.91141.106813673041.
          530956703701.18535094574001.1667889513661516993.p59
 33  91+  2.17.29.79.197.313.19709.219409.71133427.130478167.
          3321744947.p94
 33  92+  2.97.6113.21529.48442049.9865525057.
          1260459433704157675218654857.
          902170573704181482511191330654417988063553.p43
 33  93+  2.7.17.151.4093.4002907.
          871119466780654332258931903820493386611.p88
 33  94+  2.5.109.12409.35843893.137938421.c120
 33  95+  2.17.191.761.2699.143261.1151041.49225733.109840597331.
          3414143642731.23124383541241.829894154573072309620091.p55
 33  96+  2.193.9473.730753.3083329.
          347017491816472961400978920686387201.p92
 33  97+  2.17.6791.125131.174019.189151.1920601.2846641153.
          16876728753093049.p95
 33  98+  2.5.109.11173.137593.1666359341086055617.
          106470295054501171682071098707986658437.p81
 33  99+  2.7.17.19.23.151.307.397.661.1871.221401.2705341.658526221.
          34544013769.2052273058309.
          8743182395511955880392351441751640435462757.p46
 33 100+  2.97.521.6113.807281.4702840151252041.p122
\end{verbatim}

==> (inline-34) <==
\begin{verbatim}                           Table 34- 
 
 34   1-  3.11
 34   3-  3^2.11.397
 34   5-  3.11.61.p5
 34   7-  3.11.463.p7
 34   9-  3^3.11.37.397.p8
 34  11-  3.11^2.45343.p10
 34  13-  3.11.p19
 34  15-  3^2.11.61.397.22571.77431.p8
 34  17-  3.11.103.137.p21
 34  19-  3.11.575777.p22
 34  21-  3^2.11.211.397.463.3437617.p17
 34  23-  3.11.47.139.65413.p26
 34  25-  3.11.61.22571.194040151.16326235001.p13
 34  27-  3^4.11.37.397.541.5142259.13917511.p18
 34  29-  3.11.21333097.18882806334971.p23
 34  31-  3.11.10675037.p39
 34  33-  3^2.11^2.397.727.45343.4264333987.p28
 34  35-  3.11.61.463.631.6791.12251.18481.22571.3437617.p22
 34  37-  3.11.223.5107.38851.1157213.196591453916657.p25
 34  39-  3^2.11.397.11701.328837393.2458736461986831391.p25
 34  41-  3.11.57353507.p54
 34  43-  3.11.467927.2580689.2658042077.86102909407.p32
 34  45-  3^3.11.37.61.181.271.397.22571.77431.13917511.22385281.p33
 34  47-  3.11.941.p68
 34  49-  3.11.197.463.3437617.14582510251.234385605791.p41
 34  51-  3^2.11.103.137.397.919.1327.232846577043840572161.p43
 34  53-  3.11.107.1081307.2594987.12864479.p59
 34  55-  3.11^2.61.22571.45343.49831.4264333987.p57
 34  57-  3^2.11.397.6271.12541.575777.150586169165353.
          297141194226589.3748609209536524633.p22
 34  59-  3.11.763579.p83
 34  61-  3.11.22937.2214379423.480996815213.p67
 34  63-  3^3.11.37.127.211.397.463.3437617.13917511.51200353.
          30785593609.10977681387665581.p35
 34  65-  3.11.61.131.2341.12611.22571.498802573647613561.
          2458736461986831391.p47
 34  67-  3.11.915506774873063.p87
 34  69-  3^2.11.47.139.397.691.49957.65413.76039.
          11877483246539468276658679.p55
 34  71-  3.11.1279.575243.276394318547.p87
 34  73-  3.11.1607.3486919.14906752279.145731249475360409207.
          1792349871204010772831.p49
 34  75-  3^2.11.61.151.397.22571.77431.22385281.194040151.
          16326235001.166346242351.1345242882751.p48
 34  77-  3.11^2.463.2003.45343.204821.3437617.10463069.63083329.
          4264333987.p69
 34  79-  3.11.317.1292441.8752253.83685649.2860562983.p87
 34  81-  3^5.11.37.163.397.541.1459.5142259.13917511.3287086681051.
          441720993182570173.12580723724714597668206799.p40
 34  83-  3.11.255939797.11217820181.50914707398129.p94
 34  85-  3.11.61.103.137.7481.22571.2414456791.3505252488961.
          232846577043840572161.p73
 34  87-  3^2.11.397.21333097.18882806334971.19464991002732197423653.p86
 34  89-  3.11.23519364103.437596311967.37534001559883271.
          292604541768563818729800323.
          46283251348636856120098537817443111.p36
 34  91-  3.11.463.3437617.2458736461986831391.
          394077814326878494133888747332784423343371.p69
 34  93-  3^2.11.397.1117.10675037.983952546870871.
          7096437814497703531.2534964385981577047453083577.
          3799631716075494043347108439.p39
 34  95-  3.11.61.191.761.22571.207671.575777.6596767401715374644543.p100
 34  97-  3.11.558139.8259551.631382794867241721251.
          6140662202405397677204254708519.
          69594255276743092228981715632699520574821.p42
 34  99-  3^3.11^2.37.397.727.45343.13917511.4264333987.51799055221.
          5689708313548494885711602113.p82
\end{verbatim}

==> (inline-35) <==
\begin{verbatim}                           Table 34+
 
 34   1+  5.7
 34   2+  13.89
 34   3+  5.7.1123
 34   4+  p7
 34   5+  5^2.7.p6
 34   6+  13.89.1069.1249
 34   7+  5.7^2.29.71.p6
 34   8+  47441.p8
 34   9+  5.7.19.109.1123.p6
 34  10+  13.89.p13
 34  11+  5.7.23.p14
 34  12+  1336337.p13
 34  13+  5.7.2009983.p13
 34  14+  13.89.281.p16
 34  15+  5^2.7.31.1123.259631.p11
 34  16+  97.257.2583249857.p11
 34  17+  5.7.307.443.1531.28051.112643.p7
 34  18+  13.89.1069.1249.54829.p14
 34  19+  5.7.421461812731.p16
 34  20+  41.1321.1336337.6220385881.p10
 34  21+  5.7^2.29.43.71.1123.104119.p17
 34  22+  13.89.353.15797.50777.p20
 34  23+  5.7.3985773656677.p22
 34  24+  47441.37642417.116404609.p17
 34  25+  5^3.7.259631.2741251.p24
 34  26+  13^2.53.89.171542593.p26
 34  27+  5.7.19.109.1123.2161.3673.24517.47737.745903.p12
 34  28+  1336337.p37
 34  29+  5.7.59.457590247.1648994628874121.p18
 34  30+  13.89.421.1069.1249.419161.1784250435661.p17
 34  31+  5.7.10789.p42
 34  32+  65959705961729.p36
 34  33+  5.7.23.67.331.1123.3433.6596899.56706079.154031791.p14
 34  34+  13.89.6009977.35794249.5397131237.p25
 34  35+  5^2.7^2.29.71.11131.104119.259631.p33
 34  36+  73.1336337.1785792568561.1062752044739689.p20
 34  37+  5.7.3734683792412648487053.p34
 34  38+  13.89.229.457.19457.21972009770377241.p30
 34  39+  5.7.79.1123.1483.572833.2009983.1153361613301.p26
 34  40+  47441.74161.37642417.146030641.81428485012798241.p20
 34  41+  5.7.83.3553061.8077247.743440373206297391437.p25
 34  42+  13.89.281.1069.1249.3613.539732593.122230011037.
          23913606373357.p16
 34  43+  5.7.173.5419.105437.4599156088564925144271983.p29
 34  44+  3257.1336337.791754459642521.1732429451995903321.p25
 34  45+  5^2.7.19.31.109.1123.6661.259631.745903.59299046581.p33
 34  46+  13.89.829.1617671053.186301449656789.7170136256368009.p26
 34  47+  5.7.8179.2572040051929.3070899174042608439765029.p30
 34  48+  97.257.375841.49805953.2583249857.23775511777.49521227489.
          3928666141537.p13
 34  49+  5.7^3.29.71.104119.166700843.p56
 34  50+  13.89.101.2801.663001.1784250435661.
          41595701549695208056901.p28
 34  51+  5.7.307.443.1123.1531.7753.28051.112643.681259.4708729.p40
 34  52+  521.7177.1336337.2536873.133669433.3346237441.
          1296816525740341450729.p22
 34  53+  5.7.687636463277.1658423715104692910299.
          1900676816200539211871.p26
 34  54+  13.89.1069.1249.54829.1678429.43524789475429.
          888695745733365949.p31
 34  55+  5^2.7.23.259631.56233934021.87191110109357.
          75163328903964097539601.p28
 34  56+  113.47441.37642417.18614617919369921.p56
 34  57+  5.7.1123.50506651087.421461812731.8497147335047089.
          1867518117232382203.p27
 34  58+  13.89.5032081.1076312344344269.p65
 34  59+  5.7.14869.361336951504123657.5942770823154896362982945993.p40
 34  60+  41.1321.74521.1336337.6220385881.9465822281.1785792568561.
          243489425809747617001.p24
 34  61+  5.7.977.8595023.1937783707.12066103736081.
          894918334993191527.486463673172169891637.p21
 34  62+  13.89.30133.44021.16927861.
          141048406381633206084256734073353889.p41
 34  63+  5.7^2.19.29.43.71.109.1123.104119.745903.28072816507.
          57129000606695137.30822165800142669793.p26
 34  64+  7477121.207413006868032513.
          1016641647219995495371861784486017.p41
 34  65+  5^2.7.16381.259631.2009983.13303573531.1153361613301.p60
 34  66+  13.89.353.1069.1249.15797.50777.15037874431339441793.
          180671731958047148281.p42
 34  67+  5.7.269.381097.930229.57424093.p80
 34  68+  62017.1336337.p94
 34  69+  5.7.277.1123.349831.6527539.3985773656677.
          2332350350789787637.1200699736113456442159.p35
 34  70+  13.89.281.6581.24893280301.97600331641.1784250435661.
          1065635017297481.8485260107435861.p34
 34  71+  5.7.569.853.1847.2699.2862814878908925903954231791.p68
 34  72+  1297.6337.47441.37642417.116404609.1268484804861121.
          27396336778743169.195748470438189286256497.p29
 34  73+  5.7.30661.1523219.p100
 34  74+  13.89.149.77304705913.23467359560257.25040587137877.
          514621776363588617.16559808334927536278909.p31
 34  75+  5^3.7.31.751.1123.259631.2741251.59299046581.
          310927778423866221499151.p59
 34  76+  4409.7297.1336337.25414553.267915961.p87
 34  77+  5.7^2.23.29.71.104119.87191110109357.p92
 34  78+  13^2.53.89.157.1069.1249.171542593.31014195889.
          4231285315573993.1902816424398273541.
          48142350646002821087841053.p27
 34  79+  5.7.18803.483323.42588743.134419133.68357321961763.
          13379500015364656371376823.1544180561625757387792243309.p28
 34  80+  97.257.2583249857.49521227489.
          76215347916929950054226775542587449971711741281.p52
 34  81+  5.7.19.109.487.1123.2161.3673.24517.47737.745903.49252537.
          396846324109.101777051246549113.
          3005675190971498896845664249.p28
 34  82+  13.89.p123
 34  83+  5.7.167.17431.12628944847.396643771793.p98
 34  84+  1336337.1785792568561.976016019321407726675833.
          5694999417905925480974811126039383281.p50
 34  85+  5^2.7.307.443.1531.28051.30091.112643.259631.4708729.
          20916121.p87
 34  86+  13.89.1033.9353799977.182195626458311509.
          2937307532258518368425474683873.p68
 34  87+  5.7.59.1123.457590247.62738712964339.1648994628874121.
          166062869378751343.p72
 34  88+  1409.8273.47441.53857.2086481.37642417.5664496617121.p92
 34  89+  5.7.179.3739.213835653133.28063347901775099.
          767763954216729885740677034838304705129330146217.p54
 34  90+  13.89.421.1069.1249.13681.14401.54829.419161.1480718341.
          7818373261.1784250435661.43524789475429.18087362125157641.p47
 34  91+  5.7^2.29.71.104119.2009983.103564007.1153361613301.
          515678644469617821212749.p79
 34  92+  1336337.2162028521.p126
 34  93+  5.7.1123.5581.10789.
          792131330410090247114406788531202261175279.p89
 34  94+  13.89.31291097.19486501886077.p121
 34  95+  5^2.7.1901.15391.259631.6227821.421461812731.
          8497147335047089.66899621768914871.
          2063534252008839729319961.p55
 34  96+  193.769.2113.33409.10758806977.47004215809.65959705961729.
          154186600910808898663635581124287233.p65
 34  97+  5.7.23964433.p140
 34  98+  13.89.281.8485260107435861.p129
 34  99+  5.7.19.23.67.109.199.331.1123.3433.745903.2028907.6596899.
          56706079.154031791.9165277702747.87191110109357.
          177589597495657116727.794729188168554284559343.p27
 34 100+  41.1321.1336337.6220385881.9465822281.37813465801.
          19408807644672903916021990919584589631794026234516861801.p57
\end{verbatim}

==> (inline-36) <==
\begin{verbatim}                           Table 35- 
 
 35   1-  2.17
 35   3-  2.13.17.97
 35   5-  2.17.31.p5
 35   7-  2.17.43.p8
 35   9-  2.13.17.19.97.p8
 35  11-  2.17.23.55903.p10
 35  13-  2.17.443.p16
 35  15-  2.13.17.31.97.421.49831.p10
 35  17-  2.17^2.1780003.p18
 35  19-  2.17.131058353.p20
 35  21-  2.13.17.43.97.44007727.p19
 35  23-  2.17.51378407953.83212722673.p13
 35  25-  2.17.31.1951.49831.p28
 35  27-  2.13.17.19.97.109.6427.96753079.p22
 35  29-  2.17.59.45706379.9190825971617.p21
 35  31-  2.17.47431.10003119252256513063.p23
 35  33-  2.13.17.23.67.97.55903.2208546869.9814104037.p20
 35  35-  2.17.31.43.281.49831.6469961.44007727.6662221325761.p15
 35  37-  2.17.388230138454493.1578885875119577.p26
 35  39-  2.13^2.17.97.157.443.4759.3500252342029.7852391301419627.p18
 35  41-  2.17.821.12301.944969.16350253851226236901.p30
 35  43-  2.17.964493527.6320945927587.p44
 35  45-  2.13.17.19.31.97.271.421.1621.49831.96753079.651811141.
          5196169021.p23
 35  47-  2.17.12503.17203.p63
 35  49-  2.17.43.225989.44007727.190753265393077226220781.p37
 35  51-  2.13.17^2.97.1780003.1714059307.172507579403449211.p41
 35  53-  2.17.107.1061.p76
 35  55-  2.17.23.31.49831.55903.72271.2208546869.
          2260908423193372856201.p36
 35  57-  2.13.17.97.131058353.110994071937949.48792067336049769437.p42
 35  59-  2.17.4603.128960549.2322377756400939037.p60
 35  61-  2.17.2005847011022203920677223924210612017.p57
 35  63-  2.13.17.19.43.97.127.3843127.44007727.96753079.
          50271355983367.3282747916283682841.p34
 35  65-  2.17.31.131.443.49831.7852391301419627.p72
 35  67-  2.17.7907.p99
 35  69-  2.13.17.97.139.27739.51378407953.83212722673.2244479939269.
          715589319888957668605573.p38
 35  71-  2.17.79379.23281886333.12680264331981888792633271.
          6582672768514974369599903678066543.p34
 35  73-  2.17.950446620528092882935694035277214709.p76
 35  75-  2.13.17.31.97.421.1951.49831.2349001.5365351.5196169021.
          3900350408237898825485900551.p49
 35  77-  2.17.23.43.55903.492647.44007727.2208546869.
          22242969487529181802027.p65
 35  79-  2.17.1423.7188718504085583437653203392843.p87
 35  81-  2.13.17.19.97.109.163.487.3079.6427.96753079.1812686527.
          8867271386989288065907.8232324655449366751983499.p41
 35  83-  2.17.317227.p122
 35  85-  2.17^2.31.1531.4421.11731.49831.291041.1780003.
          2509407896891131.172507579403449211.p68
 35  87-  2.13.17.59.97.437263.45706379.9190825971617.
          711722995847507981153.p81
 35  89-  2.17.284724707.p128
 35  91-  2.17.43.443.547.44007727.19618573703.7852391301419627.
          87154223719938649.p82
 35  93-  2.13.17.97.47431.109741.28471080637.10003119252256513063.
          2034795332513101819279.30579896405882453840257.
          45544163558193181843237.p34
 35  95-  2.17.31.1901.49831.44479381.131058353.48792067336049769437.
          551596578764505702278141.28808489789690398418429084471.p49
 35  97-  2.17.389.372481.5577822955681.c128
 35  99-  2.13.17.19.23.67.97.199.55903.109891.54266257.96753079.
          193613311.2208546869.9814104037.11242332582674535079.p70
\end{verbatim}

==> (inline-37) <==
\begin{verbatim}                           Table 35+
 
 35   1+  2^2.3^2
 35   2+  2.613
 35   3+  2^2.3^3.397
 35   4+  2.p6
 35   5+  2^2.3^2.11.p6
 35   6+  2.277.613.5413
 35   7+  2^2.3^2.29.5209.p5
 35   8+  2.113.449.p8
 35   9+  2^2.3^4.397.p9
 35  10+  2.181.613.p11
 35  11+  2^2.3^2.p16
 35  12+  2.5737.750313.p9
 35  13+  2^2.3^2.p19
 35  14+  2.613.305369.p14
 35  15+  2^2.3^3.11.397.2251.132631.p10
 35  16+  2.577.p22
 35  17+  2^2.3^2.307.51817.p18
 35  18+  2.37.73.277.613.5413.p16
 35  19+  2^2.3^2.13246687.p21
 35  20+  2.41.401.761.2441.3761.9601.750313.p7
 35  21+  2^2.3^3.29.397.5209.11831.p19
 35  22+  2.353.613.60457.3981209.6913457.p11
 35  23+  2^2.3^2.47.8107823.p26
 35  24+  2.113.449.41809.22191649.p21
 35  25+  2^2.3^2.11.37501.132631.772451.p21
 35  26+  2.53.313.613.5981.28976429.p22
 35  27+  2^2.3^5.397.612740917.2569159891729.p15
 35  28+  2.6217.750313.4056641.8127841.p20
 35  29+  2^2.3^2.15636504580133.p31
 35  30+  2.61.181.277.613.5413.199081.12431152621.p18
 35  31+  2^2.3^2.23623.1775239415849.p30
 35  32+  2.193.257.83969.p40
 35  33+  2^2.3^3.397.4159.3800347.11816773.41905801191409.p16
 35  34+  2.613.3673.11650237.p39
 35  35+  2^2.3^2.11.29.71.701.5209.11831.16661.132631.2358371.
          7601598131.p12
 35  36+  2.433.5737.9001.750313.392517673.2420496433.p22
 35  37+  2^2.3^2.149.1852073.2508617557697099.p32
 35  38+  2.613.47881.301682835425375850779941.p28
 35  39+  2^2.3^3.79.397.937.1483.22543.19073890993.248827600204171.p19
 35  40+  2.113.449.4481.22191649.3930254561.20020167221441.p23
 35  41+  2^2.3^2.83.2531778485007234865183.p39
 35  42+  2.277.613.1597.5413.305369.11056997307329.p34
 35  43+  2^2.3^2.173.5693287.14463699096545759.940698020515363183.p22
 35  44+  2.89.750313.347731913.5803652050704688841.p33
 35  45+  2^2.3^4.11.397.2251.132631.612740917.1028947411.
          235554165829621.p23
 35  46+  2.613.1124576725295981.17881783852634882214225337.p28
 35  47+  2^2.3^2.6855123337.1169998714395426255963736661117.p32
 35  48+  2.577.13921.188833.767008609.4394231174092284521569.p32
 35  49+  2^2.3^2.29.491.5209.11831.3200070539.9749772905251.
          5662939263847472419.p21
 35  50+  2.101.181.613.12431152621.407991287029853801.p43
 35  51+  2^2.3^3.103.307.397.51817.124615474273.309915724674603539.p37
 35  52+  2.3329.750313.45467449.112487060401.p52
 35  53+  2^2.3^2.836420846435311309.p63
 35  54+  2.37.73.277.613.5413.28297.1251099780162301.p52
 35  55+  2^2.3^2.11^2.991.4951.132631.2681921038140191.
          1777716539623484791.p36
 35  56+  2.113.337.449.22191649.p72
 35  57+  2^2.3^3.397.19609.13246687.265414653839119.
          455914145581257265993.p37
 35  58+  2.349.613.p84
 35  59+  2^2.3^2.24781.18545117.1111584191.44865317981742568759439.p47
 35  60+  2.41.401.761.2441.3761.5737.9601.750313.4598201.392517673.
          111194154961.p39
 35  61+  2^2.3^2.367.12323.143107.458599.1653101.p69
 35  62+  2.613.6664269889.3669026207719481442068577030169696656277.p44
 35  63+  2^2.3^4.29.397.631.5209.6301.11831.612740917.
          3475688599752347161.p49
 35  64+  2.p99
 35  65+  2^2.3^2.11.132631.373361.3285353271721733941.p69
 35  66+  2.277.353.613.5413.60457.3981209.6913457.12944192537.
          2964674178069172537.p44
 35  67+  2^2.3^2.38459.p98
 35  68+  2.137.2857.7481.20129.750313.5576852993.p76
 35  69+  2^2.3^3.47.397.8107823.98665447.338724757292881.
          23782658632422541223512211.p46
 35  70+  2.181.613.305369.12431152621.147808623761.11056997307329.p63
 35  71+  2^2.3^2.853.20023.40471.
          18575810670633143415574472124608183.p62
 35  72+  2.113.449.1153.1873.32401.41809.22191649.
          121288305745180331089.p64
 35  73+  2^2.3^2.293.303827.6437141.47333025433425089.
          382516442304286441.28816192191420257132407501.p37
 35  74+  2.613.16022524549.574385472811947253.p84
 35  75+  2^2.3^3.11.151.397.2251.37501.132631.772451.1028947411.
          318962906963401.262692147114134155051.
          438133050808395102451.p25
 35  76+  2.750313.1394753.48447780376529.55384397113563731561.
          2307507456555640558410181179977.p42
 35  77+  2^2.3^2.29.5209.11831.2681921038140191.p93
 35  78+  2.53.277.313.613.5413.5981.10141.13417.28976429.
          529706855043203175313.1900811103440669085433.
          3968622685359895554941.p24
 35  79+  2^2.3^2.p121
 35  80+  2.577.641.632016012663361.4394231174092284521569.
          403648570530480065054722418881.p52
 35  81+  2^2.3^6.397.2917.56701.612740917.2569159891729.
          805957999377373.p75
 35  82+  2.613.4545327733.p114
 35  83+  2^2.3^2.167.1993.11481059.376841581.
          187753185577241787909791421410744059.p71
 35  84+  2.1009.5737.6217.750313.4056641.8127841.392517673.
          1967188777.55707046407589949513.p62
 35  85+  2^2.3^2.11.307.51817.132631.309915724674603539.p99
 35  86+  2.613.3613.4786187330129.5234024973689.
          5385994161344827630642381.
          712001533173343314478937479675937.p44
 35  87+  2^2.3^3.397.523.80737.736537999.15636504580133.
          32910043383701053.43638352516614943.
          1065445179954527941832095118977.p37
 35  88+  2.113.449.22191649.45374737.53511862307201.
          365054351555558532141715937.5778628794412085027333309393.p48
 35  89+  2^2.3^2.179.3287270537.38002502780389379.
          3487327778360281711.p89
 35  90+  2.37.61.73.181.277.613.5413.199081.12431152621.
          1251099780162301.417910653326137261.p75
 35  91+  2^2.3^2.29.5209.11831.6276271.594780551.1172027872471.
          3285353271721733941.3281197532676737263885470301062301.p51
 35  92+  2.750313.p136
 35  93+  2^2.3^3.397.23623.26227.29761.1775239415849.
          315886841541957577.486647943120513611408211497333.p67
 35  94+  2.613.1129.117877.850590773.15039885469837.p112
 35  95+  2^2.3^2.11.191.132631.13246687.31934121325541.
          139799513748161.455914145581257265993.p82
 35  96+  2.193.257.83969.3087009813347230359401340244735992802177.p99
 35  97+  2^2.3^2.109553159.641512217.334359797147.540510568883.
          420479896307899.512705972068271235272141.
          30507933086604255124118443.p45
 35  98+  2.197.613.305369.11056997307329.25043150227481.
          72276240728021419876529.2683511455666019163472782949853197.p58
 35  99+  2^2.3^4.397.4159.3800347.11816773.88752511.612740917.
          3170564094259.41905801191409.2681921038140191.
          19913385928381630215103.p50
 35 100+  2.41.401.761.2441.3761.9601.61001.750313.781801.4598201.
          932497340533001.13115494528862322579022409698201.p67
\end{verbatim}

==> (inline-38) <==
\begin{verbatim}                           Table 37- 
 
 37   1-  2^2.3^2
 37   3-  2^2.3^3.7.67
 37   5-  2^2.3^2.11.41.4271
 37   7-  2^2.3^2.71.p8
 37   9-  2^2.3^4.7.67.73.127.p5
 37  11-  2^2.3^2.2663.p13
 37  13-  2^2.3^2.p19
 37  15-  2^2.3^3.7.11.41.67.2671.4021.4271.p6
 37  17-  2^2.3^2.613.109172471.p15
 37  19-  2^2.3^2.4413131.p22
 37  21-  2^2.3^3.7^2.67.71.25453.4497991.7992349.p8
 37  23-  2^2.3^2.47.1845029930335901.p18
 37  25-  2^2.3^2.11.41.101.2801.4271.332951.p21
 37  27-  2^2.3^5.7.67.73.127.8803.92251.4085047.p18
 37  29-  2^2.3^2.233.38629.348365053.1414177229.p20
 37  31-  2^2.3^2.385894816539270919.p30
 37  33-  2^2.3^3.7.67.2663.1855860368209.765012258288367.p17
 37  35-  2^2.3^2.11.41.71.4271.641761.37140797.2431478911.p23
 37  37-  2^2.3^2.149.1999.7993.16651.17317.10192715656759.p26
 37  39-  2^2.3^3.7.67.157.16381.1414921.6765811783780036261.p26
 37  41-  2^2.3^2.83.739.2953.28123899653.p45
 37  43-  2^2.3^2.99576393613.798246265376983.96390918207548052857.p20
 37  45-  2^2.3^4.7.11.41.67.73.127.2671.4021.4271.92251.318211.
          16133851.108998178168331.p17
 37  47-  2^2.3^2.11939.169997350583.4004953934692253.p42
 37  49-  2^2.3^2.71.197.491.119267.37140797.
          264423311286840201546264901.p30
 37  51-  2^2.3^3.7.67.613.109172471.161934782169241.189475557532747.p36
 37  53-  2^2.3^2.107.743.1061.340690573.65705244907.p55
 37  55-  2^2.3^2.11^2.41.2663.4271.16831.27611.325271.1336275931.
          1855860368209.p39
 37  57-  2^2.3^3.7.67.229.4413131.75203859636364813.
          3933538789573170812717.p38
 37  59-  2^2.3^2.1065262887626860537583.p70
 37  61-  2^2.3^2.1237300943.329526175817.p74
 37  63-  2^2.3^4.7^2.67.71.73.127.379.25453.92251.4497991.7992349.
          37140797.p54
 37  65-  2^2.3^2.11.41.4271.6765811783780036261.
          2153555189014162710765708277712188711.p39
 37  67-  2^2.3^2.269.446221.152396765001287591.p79
 37  69-  2^2.3^3.7.47.67.139.2224147.1845029930335901.
          375176717285846681.p61
 37  71-  2^2.3^2.p110
 37  73-  2^2.3^2.88483009.p105
 37  75-  2^2.3^3.7.11.41.67.101.151.2671.2801.3001.4021.4271.318211.
          332951.512101.257990101.16649136770729101.
          245482016086923528751.p27
 37  77-  2^2.3^2.71.2663.37140797.1855860368209.19698731045891129.
          23816006539979521508600605664225131.p44
 37  79-  2^2.3^2.191339.p118
 37  81-  2^2.3^6.7.67.73.127.8803.92251.95581.4085047.
          156560434885225009.p80
 37  83-  2^2.3^2.10794151.339721574426023001.p105
 37  85-  2^2.3^2.11.41.613.4271.332011.109172471.189475557532747.
          3777806208244204373416771.4961310651993885199923918842791.p40
 37  87-  2^2.3^3.7.67.233.38629.348365053.1414177229.1850770837.
          18825203918364174449.227442222310011211323010170047574601.p44
 37  89-  2^2.3^2.11393.1058389.89764776399430493.c111
 37  91-  2^2.3^2.71.2549.26573.37140797.6765811783780036261.
          11041293238428365159659092985103273542237997771399.p57
 37  93-  2^2.3^3.7.67.54338807279130949.209701012315406761.
          385894816539270919.569537188069443996973.
          296129722925570310535267183093.p40
 37  95-  2^2.3^2.11.41.4271.4413131.101607631.
          3933538789573170812717.182229645794191581409666510841.p76
 37  97-  2^2.3^2.417633113.p142
 37  99-  2^2.3^4.7.67.73.127.397.2663.92251.454609.639739.
          1855860368209.765012258288367.29408673640347607.
          8228789365908154901616252809505433.p47
\end{verbatim}

==> (inline-39) <==
\begin{verbatim}                           Table 37+
 
 37   1+  2.19
 37   2+  2.5.137
 37   3+  2.19.31.43
 37   4+  2.89.p5
 37   5+  2.19.p7
 37   6+  2.5.13.137.p6
 37   7+  2.19.p10
 37   8+  2.17.p12
 37   9+  2.19.31.43.199.p8
 37  10+  2.5^2.61.137.p11
 37  11+  2.19.23.2069.p11
 37  12+  2.89.10529.p13
 37  13+  2.19.53.591163.p12
 37  14+  2.5.29.137.673.745529.p9
 37  15+  2.19.31.43.601.1824841.p10
 37  16+  2.5566657.p19
 37  17+  2.19.103.p24
 37  18+  2.5.13.137.144061.p19
 37  19+  2.19^2.191.8096700889.p15
 37  20+  2.89.10529.p26
 37  21+  2.19.31.43.1655684479.2498207293.p10
 37  22+  2.5.137.1277.1525285299913.p17
 37  23+  2.19.397073.1495231.1555898389.p14
 37  24+  2.17.102769.409441.432097.678567217.p12
 37  25+  2.19.25951.1824841.2141401.p21
 37  26+  2.5.137.p38
 37  27+  2.19.31.43.163.199.12892843.p27
 37  28+  2.89.281.10529.13721.51913.12008417.p20
 37  29+  2.19.59.349.39499.p35
 37  30+  2.5^2.13.61.137.144061.239020081.11507920001.p17
 37  31+  2.19.683.1117.1861.6449.85313.781148144317.p18
 37  32+  2.449.577.2424833.1967909761.66931191083201.p15
 37  33+  2.19.23.31.43.2069.4621.173042431.2533429537.11722233667.p11
 37  34+  2.5.137.273625201.644883919741.p30
 37  35+  2.19.1824841.2498207293.p38
 37  36+  2.89.433.1009.10529.3512477579761.p32
 37  37+  2.19.593.134135213.4356032201.6190006021.p27
 37  38+  2.5.137.176549.50604949357520823437009.p29
 37  39+  2.19.31.43.53.79.591163.29991391.204576480239.p29
 37  40+  2.17.103308219233.809300384771692001.p33
 37  41+  2.19.821.58331861039.501452405702859749917.p29
 37  42+  2.5.13.29.137.337.673.144061.745529.452091109.8264338657.p26
 37  43+  2.19.173.1033.1055189557.633412840509556667989937.p28
 37  44+  2.89.10529.16849632889.267892220390609.p39
 37  45+  2.19.31.43.181.199.601.1531.51031.1824841.12892843.
          6002229721.p28
 37  46+  2.5.137.277.461.54316709.p57
 37  47+  2.19.941.42677.2445622952400877178321483907583.p35
 37  48+  2.97.5566657.1108161677126609953.p49
 37  49+  2.19.2498207293.351185187025039935877.
          351405021365451201191.p25
 37  50+  2.5^3.61.137.81701.11507920001.20537546119484501.
          5153406763721063801.p23
 37  51+  2.19.31.43.103.115873.560276923.159012729398779.
          15142988434621452581641.p24
 37  52+  2.89.10529.219509124812279641.257572786301234791762248953.p32
 37  53+  2.19.24624967.2478616339.3769340299477.
          19140189134660171629621.p30
 37  54+  2.5.13.109.137.2917.144061.6582952003274308873.p51
 37  55+  2.19.23.2069.1824841.3511033241.98389112119.478826530601.p42
 37  56+  2.17.113.7118330801.103308219233.20655497029553.p51
 37  57+  2.19^2.31.43.191.53685451.8096700889.559698440382833.
          113486778854966833.p32
 37  58+  2.5.137.188862267838638894183617588461.p59
 37  59+  2.19.673781.1048366055338267.118930771686451557373.p51
 37  60+  2.89.10529.3512477579761.289164210765572956376401.
          12337505331268672999818721.p27
 37  61+  2.19.1709.238267.142937153.p78
 37  62+  2.5.137.4217.8733941.p84
 37  63+  2.19.31.43.199.631.12892843.1655684479.2498207293.
          4083348151.18449627617.25538742433.303340612177.p22
 37  64+  2.1212165617153.p88
 37  65+  2.19.53.131.521.2341.591163.1824841.26668430231.
          204576480239.4230861918113529109820495971.p30
 37  66+  2.5.13.137.1277.144061.716402017.11858150701.1525285299913.
          11862476916440261.1455882262151801749.p26
 37  67+  2.19.31153274141213881.p87
 37  68+  2.89.10529.3378377.42066623761.5556078973369.p71
 37  69+  2.19.31.43.397073.1495231.3600283.88578337.1555898389.
          33365387742119.469773284253201926058667.p31
 37  70+  2.5^2.29.61.137.421.673.4481.745529.13625501.452091109.
          11507920001.p62
 37  71+  2.19.2273.289158719.28049392936166839.p82
 37  72+  2.17.102769.409441.432097.678567217.103308219233.
          498274109478433.4404904770900609812737.p39
 37  73+  2.19.293.173741.2807384282495130727.
          10288673717821406478629.17128808269499346248623.p43
 37  74+  2.5.137.9769.3724250109913.20401980252457.239812662070697.
          1212353061848561.p54
 37  75+  2.19.31.43.601.1801.25951.1824841.2141401.1374307801.
          6002229721.416085303355584502351.8019919099735122626551.p29
 37  76+  2.89.457.10529.2380831514657.106334476215097849.
          31282289600300304668927808586441.p50
 37  77+  2.19.23.2069.2739353.1456937021.2498207293.98389112119.p79
 37  78+  2.5.13^2.137.6553.80341.144061.1349713.13746949103941.
          1101033742847235133.13440973854472597873068665401.p38
 37  79+  2.19.317.75209.577807.25578015493.
          9839196370569022626504973957632637.p65
 37  80+  2.641.5566657.44375856516323681.1108161677126609953.
          13614819252135041276458688439542306881.p44
 37  81+  2.19.31.43.163.199.487.12892843.353518929793.
          651763374537566917.103619962027994912811126631.p53
 37  82+  2.5.137.17802405001.10845656230655112050361336077.
          94725615444232703865687947377.p59
 37  83+  2.19.167.499.7018089254593.
          37751997680359435207877826081345233947860029352354277.p59
 37  84+  2.89.281.10529.13721.51913.12008417.3512477579761.
          25118873537689.66611805379393.18029644929709066361.p49
 37  85+  2.19.103.2551.1824841.1826651.77002351.
          116629519884015113797687.
          316372126753167962183045224725520484341.p45
 37  86+  2.5.137.898362452197129.p117
 37  87+  2.19.31.43.59.349.39499.8196967.
          1515849656678952837755116483141.
          97230576780751775428681519129367909.p51
 37  88+  2.17.19889.21679681.103308219233.13928651000075388261169.
          6501469158928621171970376489127016129.p55
 37  89+  2.19.179.1069.2137.280631007582181377323746981.
          38822310650324926172545031708686044693008461543.p57
 37  90+  2.5^2.13.61.137.144061.239020081.11507920001.
          51654756031569841.6582952003274308873.p76
 37  91+  2.19.53.591163.56596541.2498207293.204576480239.
          18721935881654045433928007471255158721.p68
 37  92+  2.89.10529.12697.1516300391633.18083092776632633.
          202397002873599403827291857915148426578430257.p62
 37  93+  2.19.31^2.43.373.683.1117.1861.6449.85313.418484377.
          17934403093.781148144317.177422462708803667.
          199758532069235221.p54
 37  94+  2.5.137.11941106364363770141.p126
 37  95+  2.19^2.191.671081.1824841.8096700889.559698440382833.
          1519466836675201951.5046607859578109026483575611.
          106393530323861507393584927231.p33
 37  96+  2.193.449.577.493249.2424833.1967909761.66931191083201.
          919787393819009.p93
 37  97+  2.19.424861.228316079.15212606272625962261.c118
 37  98+  2.5.29.137.673.745529.1689521.208544981.452091109.
          610194403152928410396280847096864781025865506409.p70
 37  99+  2.19.23.31.43.199.2069.4621.10099.9181261.12892843.
          173042431.2533429537.11722233667.98389112119.
          10698834482745861633993249769.p56
 37 100+  2.89.10529.7406857180228793401.12337505331268672999818721.p107
\end{verbatim}

==> (inline-40) <==
\begin{verbatim}                           Table 38- 
 
 38   1-  37
 38   3-  37.1483
 38   5-  11.37.p6
 38   7-  37.p10
 38   9-  37.109.163.1483.p6
 38  11-  37.224027.p11
 38  13-  37.79.443.p15
 38  15-  11.31.37.151.1483.9871.91621.p6
 38  17-  37.137.4269211.p17
 38  19-  37.946961.p23
 38  21-  37.43.127^2.1483.136963.92928739.p10
 38  23-  37.59494606445741.p21
 38  25-  11.37.6301.194681.105638949601.p17
 38  27-  37.109.163.1483.169471.87158971.p21
 38  29-  37.233.21989657.1092713238210941.p20
 38  31-  37.36767.1687081567.p34
 38  33-  37.661.1483.2311.224027.28781768489.p26
 38  35-  11.37.71.194681.3092313043.p37
 38  37-  37^2.25679.5826391.p45
 38  39-  37.79.443.1483.7411.4967367318343.266044456723943.p22
 38  41-  37.83.25913.142189.22323209900233969.p36
 38  43-  37.860828009.2910147166183.88551864386911823.p29
 38  45-  11.31.37.109.151.163.181.1483.9871.91621.169471.194681.
          1649019241.p27
 38  47-  37.283.385662299007667579.p53
 38  49-  37.883.1471.1295953.3092313043.6089952760761349033.p36
 38  51-  37.103.137.1483.151471.4269211.33193361176106273.p44
 38  53-  37.743.1114177494385601.74299888772887067959.p45
 38  55-  11^2.37.991.194681.224027.28781768489.
          1247726246121751293068161.p36
 38  57-  37.1483.946961.2730529.2472887089.5814949641992539.
          29604281041250521291043.p26
 38  59-  37.1063.1181.12037.46021.1894609.p71
 38  61-  37.15739.p91
 38  63-  37.43.109.127^2.163.1483.39439.136963.169471.92928739.
          3092313043.635444013053181403.p35
 38  65-  11.37.79.131.443.194681.48594521.77816243441.262751819201.
          266044456723943.p44
 38  67-  37.269.1969519919767.58689823485624250571.p70
 38  69-  37.139.1483.414691.16837657.208538563.59494606445741.
          13664506664708209.982524530409065489663.p31
 38  71-  37.80230427.570576242805599.136443734867987898193481.
          2854759056470259667283977.p41
 38  73-  37.293.877.21619586981843724770188826449.p81
 38  75-  11.31.37.151.1483.6301.9871.91621.194681.3493929001.
          105638949601.59215906765653301.p54
 38  77-  37.224027.284432149.3092313043.3678917243.28781768489.
          4949936024573.511548143100022777485270717569.p35
 38  79-  37.317.577333.46396344619831686127181.p93
 38  81-  37.109.163.1483.169471.87158971.313179008463693424243.
          511662075163970762060417538436484323.p50
 38  83-  37.167.2884392263.8250985486645827842604722521.p90
 38  85-  11.37.137.126481.194681.4269211.31418551.28736517950111.
          14154897208091221.33193361176106273.74478859129498751.
          937723799805035823071.p22
 38  87-  37.233.1483.31321.139201.536443.21989657.1092713238210941.
          31437065289114216911.p74
 38  89-  37.142757.33911671.501193177.1578478741136417.
          27023196373486302997649.433925712120750701477765123851.p51
 38  91-  37.79.443.25117.50958181.3092313043.2201999208319.
          2972728287257.24029531003297.64143988040861.
          266044456723943.p50
 38  93-  37.373.1483.36767.1687081567.18418137757.
          11856360601067224569639354253.
          4097278601877296041323283851155027.p54
 38  95-  11.37.571.2851.194681.946961.37014281.
          29604281041250521291043.
          18703283609663178908011408594552081.p66
 38  97-  37.60917.99788329409.24477823144903307.p120
 38  99-  37.109.163.661.1483.2311.30097.169471.224027.1883773.
          28781768489.25124450358450952608945649.p85
\end{verbatim}

==> (inline-41) <==
\begin{verbatim}                           Table 38+
 
 38   1+  3.13
 38   2+  5.17^2
 38   3+  3^2.7.13.67
 38   4+  41.p5
 38   5+  3.13.p7
 38   6+  5.17^2.p7
 38   7+  3.13.29.239.p6
 38   8+  539089.p7
 38   9+  3^3.7.13.67.p10
 38  10+  5^2.17^2.61.38201.p6
 38  11+  3.13.23.331.463.1123.p7
 38  12+  41.409.18217.50857.p6
 38  13+  3.13^2.53.547.368369.p8
 38  14+  5.17^2.8233.1162253.p9
 38  15+  3^2.7.13.67.421.94111.112621.p7
 38  16+  1495297.71918657.p12
 38  17+  3.13.307.289001.45909793.p10
 38  18+  5.17^2.73.577.6733.2083693.p11
 38  19+  3.13.191.2557253710679.p14
 38  20+  41.4201.50857.p22
 38  21+  3^2.7^2.13.29.67.211.239.423277.p16
 38  22+  5.17^2.535100369.p23
 38  23+  3.13.47.322921.9475541.p21
 38  24+  241.337.360769.539089.8065073.p15
 38  25+  3.13.2031671.111567851.p24
 38  26+  5.17^2.8737.2838421.p28
 38  27+  3^4.7.13.67.1003627171.2429368687.p19
 38  28+  41.281.50857.495769.p30
 38  29+  3.13.59.17749.160284802061.19898268421319.p14
 38  30+  5^2.17^2.61.38201.372901.2083693.67581516781.p15
 38  31+  3.13.13331.p44
 38  32+  180073466328198404609.p31
 38  33+  3^2.7.13.23.67.331.463.1123.1545391.p32
 38  34+  5.17^3.81725597.24050721095377.p29
 38  35+  3.13.29.239.631.423277.2031671.130986871.p28
 38  36+  41.409.1297.18217.23761.50857.583537.30681290964889.p17
 38  37+  3.13.593.1397491.p48
 38  38+  5.17^2.202921.3019633.378783161873.16529116201857929.p18
 38  39+  3^2.7.13^2.53.67.547.368369.13664353.63625693.169450120009.p20
 38  40+  91921.539089.8065073.9541056283305131201.p27
 38  41+  3.13.6788863.246440005795303973025847.p33
 38  42+  5.17^2.8233.34273.1162253.2083693.946768313.p34
 38  43+  3.13.173.1033.1721.5849.1941881.1057926185892349.p33
 38  44+  41.89.50857.p62
 38  45+  3^3.7.13.67.421.811.94111.112621.127261.2031671.1003627171.
          21471693391.p20
 38  46+  5.17^2.277.461.98873184304052969.p48
 38  47+  3.13.5641.13247559967.17828764795256160548561567779.p31
 38  48+  97.11329.1495297.71918657.91752481.476743489.175779617473.p28
 38  49+  3.13.29.239.423277.519107.156268094118473.
          251921653503938153.p30
 38  50+  5^3.17^2.61.101.38201.372901.720301.1712401.p49
 38  51+  3^2.7.13.67.307.289001.45909793.4521822181.p51
 38  52+  41.50857.5946019561.p67
 38  53+  3.13.107.2969.5239571773129.p64
 38  54+  5.17^2.73.577.6733.2083693.31966557661.174889487881.p46
 38  55+  3.13.23.331.463.1123.156971.1545391.2031671.p59
 38  56+  113.539089.8065073.23755649.461254585180157187328960488929.p37
 38  57+  3^2.7.13.67.191.3079.25537.34388297791.2557253710679.
          15854528121577.54452339548543.p26
 38  58+  5.17^2.349.4177.p83
 38  59+  3.13.13018462432992822178052993720857.p61
 38  60+  41.409.1201.4201.4441.18217.50857.74161.583537.3058466641.
          4499711357732458971721.p30
 38  61+  3.13.367.7321.17408260052741.58371947090011.
          7802043670722721331.p43
 38  62+  5.17^2.p95
 38  63+  3^3.7^2.13.29.67.211.239.423277.1003627171.4481119419463.
          6299350303205107.p45
 38  64+  769.1153.4617960833.p86
 38  65+  3.13^2.53.547.368369.2031671.63625693.
          133464055195154910688541.p53
 38  66+  5.17^2.2113.2083693.535100369.1063619833.
          73609866148901550291869.p51
 38  67+  3.13.14071.3651271397.57485522291.1239965870454121.p65
 38  68+  41.50857.2214026043915374579009716433.p74
 38  69+  3^2.7.13.47.67.322921.352867.9475541.2229561259.
          252168061874673830113.385620357928263632621.p35
 38  70+  5^2.17^2.61.8233.38201.372901.1162253.946768313.p76
 38  71+  3.13.2131.871597.56065861.8367565111102948612305883554989.p63
 38  72+  241.337.32833.360769.539089.8065073.12136502737.
          645151022338177.9728839828199521.124476198490316008657.p26
 38  73+  3.13.1607.7907453149.8107352526327362037139.
          100717030843098175577381.p56
 38  74+  5.17^2.149.242616319084109.p98
 38  75+  3^2.7.13.67.421.17401.94111.112621.2031671.111567851.
          353291231815198684985251.152458242038525053959158851.p33
 38  76+  41.1217.50857.7498769.100384007809.648467536993.p81
 38  77+  3.13.23.29.239.331.463.1123.423277.1545391.p95
 38  78+  5.17^2.157.313.937.8737.28393.1440349.2083693.2838421.
          774332989.1444640201569858333.3311818424825014302140638489.p31
 38  79+  3.13.245178294355336121005739.p100
 38  80+  2081.724481.1495297.71918657.175779617473.
          78484946023258766765659099116528463880054081.p49
 38  81+  3^5.7.13.67.1003627171.2429368687.18820241299.176081172031.
          3745329704045244037.p64
 38  82+  5.17^2.821.53629.356050555021289.11037985553447711281.
          2077962425886889988389.p64
 38  83+  3.13.108233.1811723514451.
          711406326729202472151759820910011381.p77
 38  84+  41.281.409.18217.50857.495769.583537.918793.51281497.
          136897449332619246681621861553.
          589957088122382775081473148929.p34
 38  85+  3.13.307.3061.289001.2031671.7393471.45909793.4521822181.
          20093984191.28641823774231.360348521930251.p53
 38  86+  5.17^2.179560261.c125
 38  87+  3^2.7.13.59.67.523.1741.4003.17749.160284802061.
          19898268421319.49994952894739.189954573695045077.p62
 38  88+  353.539089.8065073.p124
 38  89+  3.13.179.21354196175235667.c121
 38  90+  5^2.17^2.61.73.541.577.6733.22861.38201.372901.2083693.
          357079321.31966557661.67581516781.1376255224621.
          279904747626841.p49
 38  91+  3.13^2.29.53.239.547.16927.368369.423277.63625693.
          10266536220316255483758618648521254491255005689.p64
 38  92+  41.50857.c140
 38  93+  3^2.7.13.67.1861.13331.
          18086900926003832436267558565631731732651757.p92
 38  94+  5.17^2.2069.4304546671237.p130
 38  95+  3.13.191.761.2031671.1274717791.2557253710679.
          54452339548543.152534412777371020101940888807247213877161.p61
 38  96+  193.1297351873.180073466328198404609.
          1984382402808654046521812854273.p90
 38  97+  3.13.839682247.115049291380938731911.
          164174702417842847479337.p100
 38  98+  5.17^2.197.1373.8233.1162253.34371149.946768313.
          27192042949.212514297524367469.
          3111565470391807632274640466923474869347436937.p47
 38  99+  3^3.7.13.23.67.199.331.463.1123.99397.1545391.1003627171.
          742359149629806853.40452468477519020577386549678719.p70
 38 100+  41.4201.10601.50857.1278601.20347674601.
          4499711357732458971721.p106
\end{verbatim}

==> (inline-42) <==
\begin{verbatim}                           Table 39- 
 
 39   1-  2.19
 39   3-  2.7.19.223
 39   5-  2.19.31.191.401
 39   7-  2.19.2857.p7
 39   9-  2.7.19.181.223.p8
 39  11-  2.19.23.89.2531.p10
 39  13-  2.19.131.157.p15
 39  15-  2.7.19.31.191.223.401.1741.p10
 39  17-  2.19.312971.p20
 39  19-  2.19^2.146681.106808885663.p12
 39  21-  2.7^2.19.223.379.2857.606733.1264033.p10
 39  23-  2.19.599.69695429.p25
 39  25-  2.19.31.191.401.p32
 39  27-  2.7.19.181.223.487.305047.19440901.p21
 39  29-  2.19.313396331.4957119523717831.p21
 39  31-  2.19.1427.83760737926141.108989018880787.p17
 39  33-  2.7.19.23.67.89.223.463.2531.1612564493.28663434031.p17
 39  35-  2.19.31.191.401.2857.1264033.p39
 39  37-  2.19.149.4233750625646206571.p37
 39  39-  2.7.19.131.157.223.3121.8379073.617853265920983.p28
 39  41-  2.19.2885417.3596683919.330870180284577457.p31
 39  43-  2.19.177677.214820928823.p51
 39  45-  2.7.19.31.181.191.223.271.401.1741.31321.2461861.19440901.
          2995328101.p25
 39  47-  2.19.156958009406747970486961183.p48
 39  49-  2.19.2857.398273.1264033.125273303.372358437809.
          3105873038176091.p27
 39  51-  2.7.19.223.312971.93931363225910189411.p51
 39  53-  2.19.107.3923.2368685761590563.p62
 39  55-  2.19.23.31.89.191.401.2531.1612564493.p64
 39  57-  2.7.19^2.223.146681.106808885663.150213543013.
          1337171007589.p46
 39  59-  2.19.54741499.1184471021.p76
 39  61-  2.19.3539.1144483.9494708317.8779416156809261.p60
 39  63-  2.7^2.19.181.223.379.2857.606733.1264033.19440901.72796627.
          7494915289.46203580155727.p36
 39  65-  2.19.31.131.157.191.401.911.3251.19442203086541.
          617853265920983.p57
 39  67-  2.19.1710181378935167809319928954519193424455741201.p60
 39  69-  2.7.19.223.599.967.1133809.3905953.69695429.3665541511.
          373804574955319867.2477828517325131089887891.p28
 39  71-  2.19.1929071.383122765591.41220293802283.
          1091873151362856559.p62
 39  73-  2.19.293.1128143.2699286253.
          8335482855751903323829931139800056404817.p57
 39  75-  2.7.19.31.151.191.223.401.1741.3301.539101.2995328101.
          4490479406251.66266211966286073829165018111601.p40
 39  77-  2.19.23.89.2531.2857.132287.1264033.1612564493.p91
 39  79-  2.19.1423.2371.350886357668274073.47129991468833078051.
          1093333354184532676811004191423.p51
 39  81-  2.7.19.163.181.223.487.811.4861.12637.305047.19440901.
          342705331.16774816353571850347.293269708160847260569.p46
 39  83-  2.19.499.4483.30163987157.17407785714469781.
          302220447831320315737484722268970254401040836429.p50
 39  85-  2.19.31.191.401.312971.729665161.93931363225910189411.
          75081570809262748250653381.p68
 39  87-  2.7.19.223.17749.22621.313396331.3859997109926119.
          4957119523717831.234296989762599808181.p65
 39  89-  2.19.179.1069.53401.96716805047140720889.c111
 39  91-  2.19.131.157.2857.1264033.2077125779.101002266457.
          617853265920983.p95
 39  93-  2.7.19.223.373.1117.1427.5581.83760737926141.
          108989018880787.42498344259733589.p87
 39  95-  2.19^2.31.191.401.146681.532001.106808885663.150213543013.
          152831804481434791.p92
 39  97-  2.19.1553.c150
 39  99-  2.7.19.23.67.89.181.223.463.2179.2531.4796749.19440901.
          1612564493.28663434031.381584043523.72616353706995451.p74
\end{verbatim}

==> (inline-43) <==
\begin{verbatim}                           Table 39+
 
 39   1+  2^3.5
 39   2+  2.761
 39   3+  2^3.5.1483
 39   4+  2.p7
 39   5+  2^3.5^2.11.p5
 39   6+  2.761.p7
 39   7+  2^3.5.43.71.p7
 39   8+  2.17.3457.p8
 39   9+  2^3.5.1483.2089.p7
 39  10+  2.41.101.761.p10
 39  11+  2^3.5.12211.p12
 39  12+  2.1156721.p13
 39  13+  2^3.5.p20
 39  14+  2.29.281.761.5153.p12
 39  15+  2^3.5^2.11.61.1483.5641.41011.p8
 39  16+  2.1409.3745537.p16
 39  17+  2^3.5.103.2487713.p18
 39  18+  2.37.613.761.2311921.p15
 39  19+  2^3.5.7297.83520733.p17
 39  20+  2.1156721.p26
 39  21+  2^3.5.43.71.547.1483.727063.1123739.p11
 39  22+  2.761.3433.260592377.p20
 39  23+  2^3.5.47.139.24473.174938461.p19
 39  24+  2.17.3457.45534289.p26
 39  25+  2^3.5^3.11.41011.6089351.453327701.p16
 39  26+  2.53.313.761.18149.48779030253409.p17
 39  27+  2^3.5.1483.2089.1684387.331056937.p21
 39  28+  2.337.1156721.p36
 39  29+  2^3.5.59.p43
 39  30+  2.41.101.761.2311921.1291594501.28459294141.p16
 39  31+  2^3.5.4217.17981.p40
 39  32+  2.193.21377.2590248638759686081.p26
 39  33+  2^3.5.1483.2707.12211.22441.649979193601.p25
 39  34+  2.137.761.1021.545497.10048251881.1032860584933.p19
 39  35+  2^3.5^2.11.43.71.41011.1123739.15697291.42840841.
          30385017461.p13
 39  36+  2.73.1153.1873.1156721.1215593641.5352006947041.p21
 39  37+  2^3.5.1481084502874787724581.p37
 39  38+  2.761.p58
 39  39+  2^3.5.79.1483.30650569.1112201325769.58383427946248159.p20
 39  40+  2.17.1361.3457.49121.17954081.45534289.p36
 39  41+  2^3.5.83.19294027.27943070272849883.p38
 39  42+  2.29.281.761.5153.2311921.372498337.294662850413.p30
 39  43+  2^3.5.31649.89527.67838335323899526766423.p35
 39  44+  2.1156721.2904529.p58
 39  45+  2^3.5^2.11.61.1171.1483.2089.5641.41011.1684387.13658401.
          15952141.25835671.p21
 39  46+  2.761.3221.4049.5484150361.662961159337.p42
 39  47+  2^3.5.283.193547067732653.p57
 39  48+  2.97.1409.5857.2240737.3745537.2713804961192257.p39
 39  49+  2^3.5.43.71.197.1123739.6771507792824739072112812646693.p34
 39  50+  2.41.101.761.1901.24170501.1291594501.
          72218350982497903814401.p31
 39  51+  2^3.5.103.919.1327.1483.2487713.7585029579997.
          108993557443570343.p32
 39  52+  2.521.398113.1156721.11825321.80082913.
          1211020240017749481737.p32
 39  53+  2^3.5.5407.170010978689372035136190196567.p50
 39  54+  2.37.109.613.761.9613.15013.2311921.545899989068281.p48
 39  55+  2^3.5^2.11^2.12211.41011.47741.71232151.649979193601.
          16344485873101.p37
 39  56+  2.17.113.449.1009.3457.45534289.p69
 39  57+  2^3.5.1483.7297.20749.83520733.88520264890723.
          69699377407912279.p40
 39  58+  2.349.761.6061697.1616210112221.33099537219253.p55
 39  59+  2^3.5.362647729469645531483708582635843944440410721.p48
 39  60+  2.1156721.5352006947041.98477949003961.27653409549409201.
          301286680130415504601.p26
 39  61+  2^3.5.977.p93
 39  62+  2.761.4740931025208063757.p77
 39  63+  2^3.5.43.71.127.547.1483.2089.727063.1123739.1684387.
          31930371901.p56
 39  64+  2.501015937.p93
 39  65+  2^3.5^2.11.3511.41011.890150815065246151.
          12072018714187014493.818590775898418767898525561.p28
 39  66+  2.761.3433.22573.1671121.2311921.260592377.5387785552117.
          74023768574167426961.p41
 39  67+  2^3.5.11927.1447067.1077516868525091.
          8439745730700814436191.p58
 39  68+  2.953.1156721.150946477016946024834952969.p73
 39  69+  2^3.5.47.139.277.1483.24473.174938461.6402027210150127.
          3513506815655136247.p52
 39  70+  2.29.41.101.281.761.5153.1291594501.294662850413.
          52599955567122769116833363043161.p45
 39  71+  2^3.5.72955773291998591122529.p89
 39  72+  2.17.3457.10657.45534289.2245886284542170719247137.
          28644003124269028499090881.p48
 39  73+  2^3.5.493925009.3955920943927.p94
 39  74+  2.593.761.1777.811337.61149881057.6303126087737.
          89513336634828709.p63
 39  75+  2^3.5^3.11.61.1483.5641.41011.55351.6089351.15952141.
          453327701.4801079145467051.p59
 39  76+  2.1217.44537.1156721.380121424810577.
          58916353431905811424543698977.p64
 39  77+  2^3.5.43.71.12211.1123739.239505375803.649979193601.
          1348078187611.4786877217013139732177.p51
 39  78+  2.53.313.761.1249.18149.162553.187513.2311921.
          48779030253409.10431795393877729.p63
 39  79+  2^3.5.317.23191873.27177778808516004671.
          3277375652473102372457.p74
 39  80+  2.1409.3361.3745537.246406352161.2713804961192257.p87
 39  81+  2^3.5.1483.2089.1684387.331056937.131601316519221960979.
          2443003616566663069989278441133518059.p50
 39  82+  2.761.190903873.5758181192709851444706749.p95
 39  83+  2^3.5.167.15937.883121.6313147.62652920347.43917991583927.
          158317327874422812737.p67
 39  84+  2.337.673.65521.1156721.5352006947041.
          392563035555861507071668753.
          454904758789853391485256892837322833.p43
 39  85+  2^3.5^2.11.103.2551.3911.16661.41011.2487713.
          162618272245271.108993557443570343.1655360356834978794941.p56
 39  86+  2.173.761.1721.p129
 39  87+  2^3.5.59.1483.1829802198200467.5877785909756323.
          1602013265303262053528887.
          7487244925783303913980636218105343.p43
 39  88+  2.17.353.3457.67409.1044209.45534289.p114
 39  89+  2^3.5.1207909.2975449.c128
 39  90+  2.37.41.101.541.613.761.7741.19081.1260901.2311921.
          34949701.286403941.1291594501.28459294141.545899989068281.
          1007152015904341.2503026151596471597121.p22
 39  91+  2^3.5.43.71.1123739.26337557611.12072018714187014493.
          16689573779305161076085262292044564911012936358637.p55
 39  92+  2.2393.416761.1156721.234078914374889.10578436131786137.
          5255644972116727990537.p79
 39  93+  2^3.5.1483.4217.17981.285697.403496497.1931150209.
          9529686937.6936260327398288497521944424053879485403.p63
 39  94+  2.761.6581.66656053489.c132
 39  95+  2^3.5^2.11.7297.41011.83520733.1444356631.1176338979509861.
          69699377407912279.478343816538797941.
          73926527687245093502088363285607351.p38
 39  96+  2.193.21377.232965829633.683504424701377.
          2590248638759686081.38387683794523727366862721.p76
 39  97+  2^3.5.11059.8891275693.2127445285204501121.
          254552381969898653477.46491169452204542786178421631.
          239044748808095530515651355267.p42
 39  98+  2.29.281.761.5153.8821.5679101.294662850413.1000057253497.
          53405231780209.202568832574949.10323857618768195791129.p61
 39  99+  2^3.5.199.991.1483.2089.2707.12211.22441.51481.665677.
          1684387.649979193601.60596360960009730571.
          1118793004135989550329523.p60
 39 100+  2.1156721.7786808201.393670569001.
          28643990742722076938873281.
          15650007717397004045592231688339746763650098405039801.p54
\end{verbatim}

==> (inline-44) <==
\begin{verbatim}                           Table 40- 
 
 40   1-  3.13
 40   3-  3^2.13.547
 40   5-  3.13.p7
 40   7-  3.13.p10
 40   9-  3^3.13.163.547.p7
 40  11-  3.13.67.148721.p10
 40  13-  3.13^2.677.6917.p12
 40  15-  3^2.13.31.547.2625641.p12
 40  17-  3.13.239.331205867.p15
 40  19-  3.13.p29
 40  21-  3^2.13.43.547.631.8317.9199.7879999.p10
 40  23-  3.13.p36
 40  25-  3.13.28151.2625641.80584001.p20
 40  27-  3^4.13.163.547.1756999.8376409.p23
 40  29-  3.13.p45
 40  31-  3.13.1117.12959.p41
 40  33-  3^2.13.67.199.547.148721.176089.1079314963.1114861039711.p13
 40  35-  3.13.71.2521.2625641.488291231.4201025641.8681094311.p15
 40  37-  3.13.2266991.1147332409.209905331813.p31
 40  39-  3^2.13^2.79.157.547.677.6917.282660734773.p35
 40  41-  3.13.83.474289.4280483.2361320821558176427807877.p26
 40  43-  3.13.476178733.18786714449.p49
 40  45-  3^3.13.31.163.547.2625641.8376409.206124513031.p39
 40  47-  3.13.1289733970477.p62
 40  49-  3.13.197.4201025641.36470521116165877118530363.p40
 40  51-  3^2.13.239.547.2347.331205867.556492509861557.
          25161597834306874249.p29
 40  53-  3.13.107.3710337187.1740695540599129.10682573878867427387.p38
 40  55-  3.13.67.148721.910361.2625641.1079314963.34800349194161.
          86193242841822798001.p25
 40  57-  3^2.13.547.62929.52960639.5071725282008449.
          70481514601025641025641025641.p30
 40  59-  3.13.4013.1183077323.13415463873849056807213.p59
 40  61-  3.13.2441.21839.298584631.p80
 40  63-  3^3.13.43.163.547.631.8317.9199.7879999.8376409.4201025641.p58
 40  65-  3.13^2.677.6917.2625641.282660734773.3020999518681.p65
 40  67-  3.13.1609.27477907.353559835357.p84
 40  69-  3^2.13.547.48163.2458609.52686404107.192793042004258923.
          25087541723201340872218867838203.p36
 40  71-  3.13.2681387.34644161509058339516956930639.
          148723899188425103379559135169.p49
 40  73-  3.13.293.58307729.106145793227.p95
 40  75-  3^2.13.31.151.547.28151.2625641.80584001.206124513031.
          48468231961260185351.p62
 40  77-  3.13.67.148721.6226067.229412723.1079314963.4201025641.
          3934587866133884483516147.p57
 40  79-  3.13.66361.10816997.21644432937199.8047516900168147.
          1018774689088212533894469599893.p54
 40  81-  3^5.13.163.547.1756999.8376409.24960151.68228569.
          2360094690061117.13037282460225316414333.p56
 40  83-  3.13.997.15107.431933.114524799547.
          5492941774843283372324900973173.p77
 40  85-  3.13.239.42841.2625641.331205867.556492509861557.
          41785080380382301064480288601712795174601.p58
 40  87-  3^2.13.547.5873957599.
          141465424846153036883933648040467973613.
          609241951455052220483079295340987115203203.p45
 40  89-  3.13.195462685820759216895753009455489.
          23587999416336693433714217276684369195864201.p66
 40  91-  3.13^2.677.6917.109201.4201025641.282660734773.
          336226691642917469759.
          919991967246516509397205222914051879814871.p48
 40  93-  3^2.13.373.547.1117.12959.776551.433923493.40781887933.
          6981222185049933102932488543091677.
          36217637310092856926666534432708239.p41
 40  95-  3.13.191.89681.2625641.70481514601025641025641025641.p109
 40  97-  3.13.6791.44356764105313325507.c131
 40  99-  3^3.13.67.163.199.547.991.3169.4951.148721.176089.8376409.
          1079314963.1114861039711.2744133185641.p86
\end{verbatim}

==> (inline-45) <==
\begin{verbatim}                           Table 40+
 
 40   1+  41
 40   2+  1601
 40   3+  7.41.223
 40   4+  769.3329
 40   5+  11^2.41.p5
 40   6+  61.1601.p5
 40   7+  41.211.p8
 40   8+  17^2.113.337.641.929
 40   9+  7.19.37.41.223.379.p5
 40  10+  241.281.1601.5501.p5
 40  11+  23.41.p15
 40  12+  769.3329.p13
 40  13+  41.53.85558721.p10
 40  14+  29.1601.53040821.p11
 40  15+  7.11^2.41.223.20641.p13
 40  16+  8641.p22
 40  17+  41.647.4007921.p17
 40  18+  61.1601.41941.p20
 40  19+  41.419.1597.p24
 40  20+  769.3329.202481.p21
 40  21+  7^2.41.127.211.223.6007.18938851.p13
 40  22+  89.1601.2069.409861.6398261.p15
 40  23+  41.47.796583.p28
 40  24+  17^2.113.337.641.929.13685010721.p16
 40  25+  11^2.41.251.20641.41051.2080173530401.p13
 40  26+  1601.143729.p34
 40  27+  7.19.37.41.223.379.3727.15373.61291.p21
 40  28+  769.953.3329.441281.p30
 40  29+  41.59.434128957.110664708720000823.p18
 40  30+  61.181.241.281.1601.5501.17581.41941.22151820001.p14
 40  31+  41.1356347093.25180103029306651.p23
 40  32+  184132673.p44
 40  33+  7.23.41.223.444783032873807.p33
 40  34+  409.1601.3061.20809.17686121.427897549.103272348409.p14
 40  35+  11^2.41.211.20641.18938851.38189971.147704971.49475467721.p13
 40  36+  73.769.3329.6553597440001.p37
 40  37+  41.3571439579.8949979877.1381447800149369.p24
 40  38+  1601.2129.5701.165880354100389.p37
 40  39+  7.41.53.223.85558721.211494037.3609573397.p31
 40  40+  17^2.113.337.641.929.14401.30241.3480641.p37
 40  41+  41^2.2543.346369.123251070029752087.p37
 40  42+  29.61.1601.41941.53040821.10900346689.1231682529008460481.p21
 40  43+  41.173.1291.3011.15166961.p52
 40  44+  769.881.3329.6073.6689.516209.4846608286096885634129.p27
 40  45+  7.11^2.19.37.41.223.379.15373.20641.6717334976041.
          336244505171718601.p21
 40  46+  1601.24841.p67
 40  47+  41.7333.128969.83061617339.526353700325012837.p37
 40  48+  97.8641.1044193.4970451679203795856961.p44
 40  49+  41.211.18938851.p68
 40  50+  101.241.281.1601.5501.17581.174101.2198701.13437901.
          145152101.253759201.p27
 40  51+  7.41.103.223.647.4007921.16158928623546703.p50
 40  52+  313.769.3329.1532427957386458474991124529.p48
 40  53+  41.p84
 40  54+  61.109.1601.4969.41941.81649.100549.6961681.
          16777215995904000001.p36
 40  55+  11^3.23.41.20641.3687047401291.444783032873807.
          28819072829090287811.p32
 40  56+  17^2.113.337.641.929.p77
 40  57+  7.41.223.419.1597.100192921300171974614927.p58
 40  58+  1601.74435461.13376719841263353095343548507171021.p48
 40  59+  41.1547453.188764040334851.1070111457289937336107279568567.p43
 40  60+  769.3329.202481.34095552961.42160962241.298756141921.
          6553597440001.4295312810772302881.p21
 40  61+  41.367.733.65881.210838639830971.
          17577309021102349201386018089.p44
 40  62+  1601.27281.29683741.9934573793351813543760747276183581.p51
 40  63+  7^2.19.37.41.127.211.223.379.1009.6007.15373.18938851.
          3220160975767.957723887056210659504251623.p28
 40  64+  438913.72209449209995137.275265972634797415553.
          36456537995564380745801814913.p32
 40  65+  11^2.41.53.131.20641.85558721.3609573397.138203542361.
          14818584429611.50345419305822396211.p31
 40  66+  61.89.1601.2069.41941.409861.6398261.11926729.
          227551358517341.55847122150040300641.p38
 40  67+  41.p106
 40  68+  137.769.3329.399433.117735340397457825448150313.p69
 40  69+  7.41.47.139.223.277.1933.154699.796583.2762761.
          18241436870651915851597.4584236894178838426420754161.p29
 40  70+  29.241.281.1601.5501.17581.53040821.83461561.10900346689.
          68142155783941.2495743097852000649681841.p31
 40  71+  41.853.4483651.p103
 40  72+  17^2.113.337.641.929.615313.7388230897.13685010721.
          3138446424019681.p62
 40  73+  41.514802515624642433191029317519845543354063179767.p68
 40  74+  149.1601.p114
 40  75+  7.11^2.41.223.251.20641.41051.2080173530401.5129827885801.
          6717334976041.334306215467070993673029858001.p35
 40  76+  457.769.3329.21458449.21758801.p99
 40  77+  23.41.211.18938851.444783032873807.5178497556301348509539.p75
 40  78+  61.1601.3121.41941.143729.447010981.
          99807495807049261078069.1957149668700805430429357588165969.p42
 40  79+  41.317.4583.47717.13921223.5550916044899.
          763694448923526908163259099516434022682597.p53
 40  80+  8641.9281.217236830471681.515467502860481.7370145699865601.
          4970451679203795856961.101988545011241593915600961.p28
 40  81+  7.19.37.41.223.379.487.811.3727.7129.15373.61291.325783.
          269192647.282397785049.530385594877693.
          300831801168346183693.p37
 40  82+  821.1601.p126
 40  83+  41.167.126400139614877.11512271650876866398118493.
          284306677950208612583897214169914179.p55
 40  84+  769.953.3329.441281.703753.6553597440001.
          669316440746655870923282323657.p72
 40  85+  11^2.41.647.8161.20641.740011.2953411.4007921.
          16158928623546703.p87
 40  86+  1601.80669.1521774301.105919165201.p110
 40  87+  7.41.59.223.18247903.434128957.83864008587379.
          110664708720000823.248013876244081889.p69
 40  88+  17^2.113.337.641.929.1409.907090588273.
          19200993584115188469713.p91
 40  89+  41.179.18455219.8790681530443003022305535539686161.p98
 40  90+  61.181.241.281.1601.5501.17581.27361.41941.1476154261.
          9340310341.22151820001.10718727293821.16777215995904000001.
          6882519600429573121000381.p29
 40  91+  41.53.211.2005277.18746183.18938851.85558721.3609573397.p102
 40  92+  769.3329.114633987256946526632209869452446769.
          1705778379592182762579542342675004294658057.p64
 40  93+  7.41.223.1356347093.25180103029306651.
          32934231260958676505327.p97
 40  94+  941.1601.13600861.p138
 40  95+  11^2.41.419.1597.20641.100192921300171974614927.p116
 40  96+  193.184132673.219400132949953.
          10018180789516671827166708213701975640140737.p86
 40  97+  41.14939.810533.c144
 40  98+  29.1601.2549.223441.53040821.10900346689.p126
 40  99+  7.19.23.37.41.223.379.397.15373.91081.23419441.
          30858475756681.444783032873807.
          112698180937962844061863933376041.p68
 40 100+  401.769.3329.25601.151201.202481.24653201.
          10951770458696801.13285023146173201.212116969902314555921.
          138758283586740472956001.p54
\end{verbatim}

==> (inline-46) <==
\begin{verbatim}                           Table 41- 
 
 41   1-  2^3.5
 41   3-  2^3.5.1723
 41   5-  2^3.5^2.p6
 41   7-  2^3.5.43.p9
 41   9-  2^3.5.487.1723.p7
 41  11-  2^3.5.23.132947.p10
 41  13-  2^3.5.11831.110969.p11
 41  15-  2^3.5^2.31.1723.22381.579281.p8
 41  17-  2^3.5.201815909.p18
 41  19-  2^3.5.12541.87423871753.p15
 41  21-  2^3.5.43.1723.113229229.p20
 41  23-  2^3.5.28429.866802946161469.p17
 41  25-  2^3.5^3.16651.259001.579281.712301.7043251.p10
 41  27-  2^3.5.487.541.1723.4969.9753949.p23
 41  29-  2^3.5.59.349.248879.69238518539.p25
 41  31-  2^3.5.373.5563013.3021012311.p30
 41  33-  2^3.5.23.1723.132947.303931.3889843.4499415031.p21
 41  35-  2^3.5^2.43.491.217771.579281.113229229.p31
 41  37-  2^3.5.223.1481.18131.p49
 41  39-  2^3.5.1723.7411.11831.110969.2962207.17615988547.p29
 41  41-  2^3.5.83.1752341.20567159.1876859311090803007.p31
 41  43-  2^3.5.947.p65
 41  45-  2^3.5^2.31.271.487.811.1723.22381.579281.9753949.11228251.
          2355405711202441.p18
 41  47-  2^3.5.9958064719328486531.78094180566830018266230133.p30
 41  49-  2^3.5.43.6763.113229229.262710757.125400466409.p45
 41  51-  2^3.5.103.1723.791419.201815909.323824851129646973.p44
 41  53-  2^3.5.107.78160903.1285362831383.p62
 41  55-  2^3.5^2.23.3631.132947.579281.38570071.4499415031.p54
 41  57-  2^3.5.1723.8209.12541.8836483.87423871753.100200775387183.
          3291273019692283.p32
 41  59-  2^3.5.3659.181721.199083701.2847621359767557919841.p55
 41  61-  2^3.5.4846906894369035343510985818467094997241059.p55
 41  63-  2^3.5.43.127.379.487.631.1723.4159.8339563.9753949.
          113229229.633071522245681.22013480670406449841.p26
 41  65-  2^3.5^2.131.1171.11831.110969.579281.17615988547.p73
 41  67-  2^3.5.269.466723.862559.168225209.
          196633877057848946743623103.77245547442917125165296411739.p30
 41  69-  2^3.5.139.1723.28429.243433.866802946161469.
          3954718049908777.12597569150489143.p48
 41  71-  2^3.5.3873193.203455897.p99
 41  73-  2^3.5.158373285033251.114039706082749105891.p82
 41  75-  2^3.5^3.31.1723.16651.22381.24151.259001.287851.579281.
          712301.7043251.11228251.1665438701.
          182410287114557545524379651.p29
 41  77-  2^3.5.23.43.132947.113229229.4499415031.p97
 41  79-  2^3.5.183439.78772481.19622800139263744414357.p91
 41  81-  2^3.5.163.487.541.1723.2593.4969.7119901.9753949.116762959.
          589742017091833766851.39869717560346276949727.p46
 41  83-  2^3.5.p133
 41  85-  2^3.5^2.1361.579281.201815909.323824851129646973.
          238039618675925089910620586438071.p68
 41  87-  2^3.5.59.349.523.1723.248879.69238518539.
          278057920943764716235993.4155835943262726558454439.p65
 41  89-  2^3.5.465293.146106329048860847.p120
 41  91-  2^3.5.43.11831.110969.113229229.17615988547.
          2935774772763594795190189579.
          4892316696753551668086636661697972603.p52
 41  93-  2^3.5.373.1723.18973.5563013.100339003.3021012311.
          1408947273241.395428680229844082806414355529.p73
 41  95-  2^3.5^2.12541.579281.3837241.424351321.87423871753.
          100200775387183.
          7172380920400695651061749170242571155451198221.p56
 41  97-  2^3.5.5821.4395653.1233535283345500229.
          1041210933554697404398914319.p100
 41  99-  2^3.5.23.487.1723.51283.132947.303931.3889843.9753949.
          4499415031.148679981536959025297.3021465264371129400859.p71
\end{verbatim}

==> (inline-47) <==
\begin{verbatim}                           Table 41+
 
 41   1+  2.3.7
 41   2+  2.29^2
 41   3+  2.3^2.7.547
 41   4+  2.137.p5
 41   5+  2.3.7.11.61.4111
 41   6+  2.13.29^2.109.1993
 41   7+  2.3.7^2.71.p7
 41   8+  2.17.p12
 41   9+  2.3^3.7.19.37.73.547.p5
 41  10+  2.29^2.101.761.p9
 41  11+  2.3.7.2311.p13
 41  12+  2.137.10313.432121.p8
 41  13+  2.3.7.79.432589.p12
 41  14+  2.29^2.p20
 41  15+  2.3^2.7.11.61.547.4111.p13
 41  16+  2.p26
 41  17+  2.3.7.p26
 41  18+  2.13.29^2.109.397.1009.1993.4380589.p8
 41  19+  2.3.7.191.p27
 41  20+  2.137.241.6121.10313.391810481.p12
 41  21+  2.3^2.7^2.71.547.9329993.p20
 41  22+  2.29^2.1277.p30
 41  23+  2.3.7.47.277.461.967.291503.p21
 41  24+  2.17.234850742033.p26
 41  25+  2.3.7.11.61.151.401.751.4111.35801.68498701.p13
 41  26+  2.29^2.53.157.2081.9829.p28
 41  27+  2.3^4.7.19.37.73.547.30853.15210995887.p19
 41  28+  2.113.137.10313.p37
 41  29+  2.3.7.2089.3372601998820898849.p24
 41  30+  2.13.29^2.101.109.761.1621.1993.382021.4555261.103826101.p11
 41  31+  2.3.7.311.80167.5837371301.119880657877.p21
 41  32+  2.31468795771145892353.p32
 41  33+  2.3^2.7.67.547.2311.5669871130991.1341815197245931.p16
 41  34+  2.29^2.2381.207401.9735618617.275514283249.p22
 41  35+  2.3.7^2.11.61.71.4111.9329993.249337611184480141.p22
 41  36+  2.137.10313.432121.2203849.18478441.p33
 41  37+  2.3.7.1259.p55
 41  38+  2.29^2.4284121.6550669.p45
 41  39+  2.3^2.7.79.547.432589.644522798011.p39
 41  40+  2.17.7841.234850742033.172971350500321.p34
 41  41+  2.3.7.18041.20396681.p53
 41  42+  2.13.29^2.109.337.1993.59473.114576514249.
          22550075621233982641.p21
 41  43+  2.3.7.173.2700487.809742915767321.886585272539761175429.p24
 41  44+  2.89.137.10313.86857.218404913.5464786215794929.p34
 41  45+  2.3^3.7.11.19.37.61.73.547.4111.30853.100697041.
          8179560752161.p31
 41  46+  2.29^2.19318316874022005768653.p49
 41  47+  2.3.7.659.1223.2021377.p62
 41  48+  2.97.334177.2333857.18096796400991457.
          2969334894856405949761.p26
 41  49+  2.3.7^3.71.197.1583093.9329993.57338233.1321395937.
          12151537468866066797.p23
 41  50+  2.29^2.101.761.40312301.103826101.
          1069778710978086022057601.p33
 41  51+  2.3^2.7.547.1021.62240958750018457814374721.p49
 41  52+  2.137.10313.10867897.67794169.p63
 41  53+  2.3.7.46747.p80
 41  54+  2.13.29^2.109.397.433.1009.1993.4380589.12858553.p56
 41  55+  2.3.7.11^2.61.2311.4111.18701.5914591.5669871130991.
          3965546268971820391.p34
 41  56+  2.17.23633.30689.1945700849.234850742033.3165968065606081.
          1090658541704502389921.p23
 41  57+  2.3^2.7.191.547.571.2573209.83306471920220930893.
          547785610778958259612376471.p29
 41  58+  2.29^3.5801.873133.17629681.252817284224865523775654613793.p43
 41  59+  2.3.7.13003324711223675162020886035234448231.p57
 41  60+  2.137.241.6121.10313.86161.156241.321961.432121.18478441.
          391810481.110312844281.p36
 41  61+  2.3.7.213623.679297.80823245238011.18138980389253695381.
          52977539531681055373519.p30
 41  62+  2.29^2.19254211601.12175812483469.p74
 41  63+  2.3^3.7^2.19.37.71.73.547.30853.604801.9329993.
          532231354645142167.23113483969970021041.p35
 41  64+  2.120577.93040814849.80350880823867160961.
          326549946497470306390924033.p41
 41  65+  2.3.7.11.61.79.4111.432589.644522798011.9335596834981.
          33574965983093338194578727584591.p33
 41  66+  2.13.29^2.109.1277.1993.2377.3037.11174530093.
          296823196796698573.141002872158635579680840653413.p31
 41  67+  2.3.7.317179.p101
 41  68+  2.137.10313.1082747935685153061536036858940388241.p68
 41  69+  2.3^2.7.47.277.461.547.967.291503.174755703626689559599.
          184977083317489342183.73374208495091594321779.p28
 41  70+  2.29^2.101.761.103826101.8472932306581.
          22550075621233982641.4890980052304892511321665818601.p34
 41  71+  2.3.7.569.853.2660087.73695871.5735657515502267.p78
 41  72+  2.17.234850742033.54051069972774241.2542833311028431413537.
          63759030914645069421203521.p40
 41  73+  2.3.7.4673.79279.583700271712769298348311408989.p78
 41  74+  2.29^2.149.389916991472933.p100
 41  75+  2.3^2.7.11.61.151.401.547.751.4111.7351.35801.39901.
          68498701.3714545851.1615616874101.8179560752161.p47
 41  76+  2.137.10313.5389180363581866906777.
          75715299337880347390872613234272753394711217.p51
 41  77+  2.3.7^2.71.2311.3851.9329993.92058854581.5669871130991.
          356755209367280970164431505609.p53
 41  78+  2.13^2.29^2.53.109.157.1993.2081.9829.15471929063084448709.
          2594883966368120529649.2989491658530444718058393389.p36
 41  79+  2.3.7.2213.3443137.p116
 41  80+  2.62401.180001.186650881.67151921281.
          31879515457326527173216321.129993765808652259791427947521.p45
 41  81+  2.3^5.7.19.37.73.547.30853.34388551.15210995887.
          2348716059613413901.43584573320631131423641283059226866189.p42
 41  82+  2.29^2.p130
 41  83+  2.3.7.167.1264883647.
          111339449562245035061934528481799854096187203674945224927287.
          p62
 41  84+  2.113.137.4201.10313.432121.18478441.
          4505406321831856325317104323495351537.p74
 41  85+  2.3.7.11.61.4111.62240958750018457814374721.p104
 41  86+  2.29^2.p136
 41  87+  2.3^2.7.547.2089.3372601998820898849.
          199332916650605452818601.
          3598671358416653713524040071144097.p57
 41  88+  2.17.353.3697.684289.954977.234850742033.
          15565580399398229377.
          47284540205852491578926850100575688529.p55
 41  89+  2.3.7.179.c140
 41  90+  2.13.29^2.101.109.181.397.761.1009.1621.1993.382021.
          1482661.4380589.4555261.12858553.103826101.2265067621.
          22616035021.p60
 41  91+  2.3.7^2.71.79.432589.9329993.644522798011.353080458514603.
          19349180813146588866220703309.p74
 41  92+  2.137.2393.10313.p139
 41  93+  2.3^2.7.311.547.80167.28291531.5837371301.119880657877.
          651465375349.135309350975068430449.
          1249943208701123727913153.p54
 41  94+  2.29^2.886609.345082065953.c131
 41  95+  2.3.7.11.61.191.4111.565441.10402647689418130106591.
          547785610778958259612376471.p89
 41  96+  2.193.577.769.479041.729217.31468795771145892353.
          64591191425620523439405712506497.p84
 41  97+  2.3.7.389.20759.132697.513734186002849033.p126
 41  98+  2.29^2.7057.51941.3286442518717.22550075621233982641.
          2501527808687760597697.80912207359051153602360341.p68
 41  99+  2.3^3.7.19.37.67.73.199.547.2311.30853.5669929.37469521.
          5669871130991.1341815197245931.2052904552210513.
          351164769694182172912580713243238257.p45
 41 100+  2.137.241.1801.6121.10313.391810481.110312844281.
          234370420227297398931574601.p100
\end{verbatim}

==> (inline-48) <==
\begin{verbatim}                           Table 42- 
 
 42   1-  41
 42   3-  13.41.139
 42   5-  11.41.181.1601
 42   7-  41.3851.p7
 42   9-  13.19.41.139.p9
 42  11-  41.991.2971.p10
 42  13-  41.53.119999023.p10
 42  15-  11.13.41.61.139.181.1601.p12
 42  17-  41.1158007.p20
 42  19-  41.229.457.4523.1482402079.p12
 42  21-  13.41.139.1009.3851.1460117.7124839.p10
 42  23-  41.47.241391288891.p23
 42  25-  11.41.181.1601.134475618065651.p19
 42  27-  13.19.41.139.23599.288900307.p25
 42  29-  41.27055667.p39
 42  31-  41.26051177423.p39
 42  33-  13.41.139.859.991.2971.279039619.528128833.5942675707.p13
 42  35-  11.41.181.1601.3851.1460117.209388486581.2064058539341.p16
 42  37-  41.593.3331.1920380291.2429335789.43059534339617.p20
 42  39-  13^2.41.53.79.139.130261.119999023.4852922309.p31
 42  41-  41^2.821.828769232849.399117075942382166881.p28
 42  43-  41.13910243.3542371317981806123086359389.p34
 42  45-  11.13.19.41.61.139.181.1601.518131.288900307.154954759291.
          23214437040060361.p17
 42  47-  41.283.169483.233753749.476181198178427051.p41
 42  49-  41.197.491.3851.145139.1460117.p59
 42  51-  13.41.139.1158007.82935963690420160273.p52
 42  53-  41.107.18869.2969688024031.1313372442855743981.p48
 42  55-  11^2.41.181.881.991.1601.2971.531922931.5942675707.p53
 42  57-  13.41.139.229.457.4523.1482402079.241439529047.p59
 42  59-  41.6491.27967.p86
 42  61-  41.853814767889.3011347243007.380374960373003.
          81759426276425182777.p39
 42  63-  13.19.41.127.139.1009.3851.1460117.7124839.25516009.
          288900307.4091341129.1985468030407.p37
 42  65-  11.41.53.181.1601.1602901.119999023.4852922309.
          34492551826295291.p56
 42  67-  41.13361935412165990230552514221797560879.p71
 42  69-  13.41.47.139.241391288891.2001592081963.
          252093501527562388819.46465473901144044140491.p39
 42  71-  41.355427.7027723.5958768641294017244091463.p77
 42  73-  41.22193.107962601897.132132726824059229.p85
 42  75-  11.13.41.61.139.151.181.1601.1801.154954759291.
          2399499269851.134475618065651.961288902706592101.
          2169413119674785051.p30
 42  77-  41.991.2971.3851.1460117.5942675707.p98
 42  79-  41.317.2687.660574049895481.
          25811771416851428847341301341700629265898403816347.p57
 42  81-  13.19.41.139.2917.23599.288900307.121541129533.
          12705810946903.7007992476039027183886543.
          560961210132690414543714583.p34
 42  83-  41.167.3128876732619743377408105201.
          15090582881760554568834969721.
          30938036124273758938264175707288661.p41
 42  85-  11.41.181.1601.12071.24481.1158007.8233632101.218269855421.
          82935963690420160273.1751213833395557228146137678467341.p41
 42  87-  13.41.139.523.27055667.35918136703.3651703581583.
          106951608321977885276757295946644455293.p66
 42  89-  41.179.1069.18698582905289477.14444379222199215931.
          5735037882936470515855886923634466519997049.p60
 42  91-  41.53.3851.1460117.119999023.4852922309.
          27022015343838524148433897554238305475734147013398836309.p62
 42  93-  13.41.139.430152901.26051177423.5351336500729.
          17214603734147011.195937150989227031287837599765935494249.p60
 42  95-  11.41.181.229.457.1601.4523.10831.486307091.1482402079.
          241439529047.102696171422104463986904170781328596751870731.p61
 42  97-  41.389.24381429986184461.46190532124990391411467.
          1079650278318606699092022251.
          17226761180341004526485947731719037932471.p47
 42  99-  13.19.41.139.859.991.2971.4159.22120957.279039619.
          288900307.528128833.5942675707.2249714066623.
          234373090934137193434426100841739.p55
\end{verbatim}

==> (inline-49) <==
\begin{verbatim}                           Table 42+
 
 42   1+  43
 42   2+  5.353
 42   3+  43.1723
 42   4+  17.p6
 42   5+  43.131.p5
 42   6+  5.353.673.4621
 42   7+  29.43.337.p6
 42   8+  113.p11
 42   9+  43.1723.p10
 42  10+  5^2.353.2521.9181.p5
 42  11+  23^3.43.67.p11
 42  12+  17.183041.p13
 42  13+  43.18461.1153517.p10
 42  14+  5.353.17825893.p13
 42  15+  31.43.131.1723.23201.45481.p7
 42  16+  97.193.p22
 42  17+  43.103.3877.p21
 42  18+  5.37.353.673.4621.p18
 42  19+  43.15277.p26
 42  20+  17.183041.51536026081.p16
 42  21+  29.43.337.547.1723.19489.548591.p13
 42  22+  5.89.353.63361.1418881993.p17
 42  23+  43.7591.2026691783.p23
 42  24+  113.177553.85687185809.p21
 42  25+  43.131.23201.p33
 42  26+  5.353.521.17864549.470274793.14240965493.p11
 42  27+  43.1723.5488957657.p30
 42  28+  17.183041.46070641.179929681.p24
 42  29+  43.59.1741.p41
 42  30+  5^2.353.673.2521.4621.9181.15541.83621.p22
 42  31+  43.4093.33727567.804009677.1196618911.p20
 42  32+  577.155777.989441.10401857.p31
 42  33+  23^3.43.67.199.1723.20465173367.160640573413.p19
 42  34+  5.353.2635459477030656434633.p31
 42  35+  29.43.71.131.211.337.4271.5881.23201.548591.232173481.p20
 42  36+  17.73.19009.183041.9682648884721.45331106719321.p20
 42  37+  43.149.1259.6143.66576169588193.p36
 42  38+  5.353.2357.702368735493955315832860301.p29
 42  39+  43.157.1723.18461.1153517.11981659.1381952443.58465998631.p19
 42  40+  113.16481.85687185809.p48
 42  41+  43.83.3299581344571.p51
 42  42+  5.353.673.4621.11257.1350553.17825893.1689250516969.
          60652423637401.p15
 42  43+  43^2.1033.117563.216803431799147308608401.p36
 42  44+  17.183041.154185769.p57
 42  45+  31.43.131.1723.23201.45481.7030981.5488957657.
          27171831445741.p26
 42  46+  5.277.353.173735224109.267249548501187589.p41
 42  47+  43.6299.p71
 42  48+  97.193.205633.385713217.97921741921.5007945605667365550817.p28
 42  49+  29.43.337.5783.548591.3262238798491.p52
 42  50+  5^3.101.353.2521.9181.83621.1087301.60031801.408815101.
          58728331301.p30
 42  51+  43.103.1723.3877.89188964023736497.229317107671612604641.p36
 42  52+  17.313.183041.p76
 42  53+  43.743.47701.645329.31168559.15810572130737.
          402070443112853237.p33
 42  54+  5.37.109.353.673.4621.41966317.814309985977044589.
          242939258767771734529.p29
 42  55+  23^3.43.67.131.23201.618421.20465173367.p60
 42  56+  113.2689.218401.2552816449.5538775313.85687185809.p50
 42  57+  43.1723.15277.23029.1531094329.455459569835623.
          10573773017297431501875439.p31
 42  58+  5.353.p91
 42  59+  43.3541.41183.2823269.747270440711.p68
 42  60+  17.1201.183041.2651041.51536026081.9682648884721.
          1819187987193361.p43
 42  61+  43.17863283569307161736407.p76
 42  62+  5.353.27653.4947196423396642966182984831168841.p60
 42  63+  29.43.337.547.1723.19489.548591.5488957657.1579727718577.
          2893529445073.p47
 42  64+  257.641.4481.15233.720569345052631937.
          59532284236561896692702595847851521.p39
 42  65+  43.131.18461.23201.120641.1153517.3473731.1381952443.
          367645736101541.p52
 42  66+  5.89.353.673.3301.4621.63361.1418881993.36440252058534413.p62
 42  67+  43.3194561.p101
 42  68+  17^2.137.953.1361.183041.365569.622354927246293001.
          6088347637355187137.982289514124867099849.p32
 42  69+  43.1723.7591.2026691783.32672211023990473084691.p72
 42  70+  5^2.353.421.2521.9181.83621.17825893.1689250516969.
          383425547951516342373155731368301.p43
 42  71+  43.1316591151899237791.
          3589406053057926886457013867048374983.p59
 42  72+  113.433.4177.177553.85687185809.38680733804833.
          528032473028836842097.p59
 42  73+  43.439.14466235327009612050469.18483720164101215791756623.p67
 42  74+  5.353.2221.12433.p110
 42  75+  31.43.131.1723.4201.23201.45481.7030981.90154089885751.
          291733165643534548817834118722401.p48
 42  76+  17.183041.p117
 42  77+  23^3.29.43.67.337.548591.20465173367.6200139810227903.p82
 42  78+  5.353.521.673.4621.17864549.470274793.14240965493.
          14555124533.79362049573.18905020982173.p54
 42  79+  43.79543986484742002765297757130592026320876923401280201.p74
 42  80+  97.193.14401.10043121927253601.5007945605667365550817.
          23229276764984558747824749716321.p53
 42  81+  43.163.1723.2823396913.5488957657.406497454453.
          3855247223098087.165381614442044189169770829313.p49
 42  82+  5.353.81094229.131135713.45676172916135264172887757.
          1602464562207341700373738762979734472344789.p46
 42  83+  43.47543671084663933191696637271683.p102
 42  84+  17.15121.183041.735169.46070641.179929681.9682648884721.
          115092931286572849.109510500837424817832241.p51
 42  85+  43.103.131.1021.3877.23201.147201012701.148501056998171.
          2593626609933611801.229317107671612604641.
          7691873892771087667830234931.p30
 42  86+  5.173.353.c135
 42  87+  43.59.349.1723.1741.33415055701.
          26860258206080929359075137204766887886269.p78
 42  88+  113.6624817.85687185809.104793876353.568664178168903697.p95
 42  89+  43.345143.5694458699.41781486991.c117
 42  90+  5^2.37.353.541.673.2521.4621.9181.15541.83621.
          814309985977044589.5463399479729007961.
          246778237173570716881.6036091503171179242801.p37
 42  91+  29.43.337.18461.548591.1153517.2461733.27861289.1381952443.
          963920450929160345071356472693510110468439838141.p56
 42  92+  17.179033.183041.37124746685464681.p122
 42  93+  43.1723.4093.33727567.804009677.1196618911.
          36645078004273990859.226634051949035225389.
          4682209247052541960246153960553101.p44
 42  94+  5.353.941.498980585372177.8058570744078961.
          563797868431463411088116021.p90
 42  95+  43.131.191.571.761.15277.23201.13445161.77955685201.
          10573773017297431501875439.p91
 42  96+  577.155777.209089.989441.10401857.1946070532186324993.
          9501613538479437917179235335169.
          39469030165867548167057661254690553409.p43
 42  97+  43.3881.57362891.p145
 42  98+  5.353.17825893.1689250516969.c137
 42  99+  23^3.43.67.199.397.1723.2377.5488957657.20465173367.
          67998722221.94823844391.160640573413.151729049917567.
          9343095525951304657.p56
 42 100+  17.183041.51536026081.329713535414201.1819187987193361.
          114919215143967827647801.
          317524831209485963952705891613308001.p57
\end{verbatim}

==> (inline-50) <==
\begin{verbatim}                           Table 43- 
 
 43   1-  2.3.7
 43   3-  2.3^2.7.631
 43   5-  2.3.7.p7
 43   7-  2.3.7^2.5839.p6
 43   9-  2.3^3.7.19.181.199.631.3079
 43  11-  2.3.7.6038099.p10
 43  13-  2.3.7.p20
 43  15-  2.3^2.7.631.3500201.p14
 43  17-  2.3.7.647.56770350869.p13
 43  19-  2.3.7.229.2699.4219.46399.p16
 43  21-  2.3^2.7^2.211.631.5839.158341.84110461.p10
 43  23-  2.3.7.11264087821629961.p20
 43  25-  2.3.7.3500201.p33
 43  27-  2.3^4.7.19.181.199.631.3079.1102642863391.p17
 43  29-  2.3.7.523.10499.3208002856867129.p24
 43  31-  2.3.7.7069.37712369.p38
 43  33-  2.3^2.7.631.859.77419.188431.6038099.3664405207.p20
 43  35-  2.3.7^2.71.5839.158341.3500201.2024407053042571.p23
 43  37-  2.3.7.11795676517.12857916473.1097982497857379.p24
 43  39-  2.3^2.7.631.11311.40911050578149780601.p36
 43  41-  2.3.7.12547.225679567387603745233.p41
 43  43-  2.3.7.173.120401.p62
 43  45-  2.3^3.7.19.181.199.631.3079.6211.9001.3500201.
          11416525335601.p32
 43  47-  2.3.7.108788243190817386661.p56
 43  49-  2.3.7^3.491.5839.158341.p66
 43  51-  2.3^2.7.613.631.647.1022492881.56770350869.3807926835707.p41
 43  53-  2.3.7.444853169.p77
 43  55-  2.3.7.3500201.6038099.3664405207.4701988171.
          366423971294701.p42
 43  57-  2.3^2.7.229.631.2699.4219.4789.46399.1849563931.
          2137444528747943.5364496730517951157.p28
 43  59-  2.3.7.22067.988205107174469.
          6549070656905979504778461434303.p45
 43  61-  2.3.7.8663.1040227478461885061399.p74
 43  63-  2.3^3.7^2.19.181.199.211.631.3079.5839.158341.84110461.
          2199253519.13188379540771.p46
 43  65-  2.3.7.131.2081.3500201.4479676558681871.
          40911050578149780601.p58
 43  67-  2.3.7.20771.6346420489715920947286448761214934304148905043.p58
 43  69-  2.3^2.7.631.11264087821629961.78492680453872857413.p72
 43  71-  2.3.7.1279.82372639.p104
 43  73-  2.3.7.877.862861.1107015494933731.
          2740025023844365298412790061950435207.p58
 43  75-  2.3^2.7.151.631.3500201.11416525335601.12650292259951.
          6304087797377367584344951.18115005107848013590687951.p33
 43  77-  2.3.7^2.3389.5839.158341.6038099.16079911.3664405207.
          1325141927736594006864934686681124424581871.p46
 43  79-  2.3.7.317.5531.6637.81078518121351668623.
          79263731889777621129071.20289339883578060906341264491.p47
 43  81-  2.3^5.7.19.163.181.199.631.3079.1102642863391.
          56140528551319.76361785536696841.p72
 43  83-  2.3.7.2251957.398031979.p120
 43  85-  2.3.7.647.1871.302941.3500201.56770350869.3807926835707.
          18453718955996787521171.87041952219155048989901.p51
 43  87-  2.3^2.7.523.631.10499.79693.7496791.3208002856867129.
          317286468181844536610497.p80
 43  89-  2.3.7.179.38115923664687505891753.
          57045337430445427002460457.p94
 43  91-  2.3.7^2.5839.6553.158341.260807.56581799.104490569.
          8881111833959.1043575088701711567.40911050578149780601.p62
 43  93-  2.3^2.7.631.7069.358051.37712369.422048646843837943.
          4057326938244844842641894917.
          38764218807661859561560979794277966513.p48
 43  95-  2.3.7.191.229.2699.4219.46399.112291.118751.351691.3500201.
          101327903641.193497948517451.2137444528747943.p75
 43  97-  2.3.7.4657.31801792993.71062007093773.5834938594675376449.
          1803081421171876152421.p89
 43  99-  2.3^3.7.19.181.199.631.859.1783.3079.77419.188431.6038099.
          3664405207.36405108913842101599.275517589734541179829.
          7730132599447398702937.164738643741821754329671.p30
\end{verbatim}

==> (inline-51) <==
\begin{verbatim}                           Table 43+
 
 43   1+  2^2.11
 43   2+  2.5^2.37
 43   3+  2^2.11.13.139
 43   4+  2.17.193.521
 43   5+  2^2.11.p7
 43   6+  2.5^2.37.p7
 43   7+  2^2.11.p10
 43   8+  2.p13
 43   9+  2^2.11.13.109.139.p8
 43  10+  2.5^3.37.41.4481.p8
 43  11+  2^2.11^2.23.67.359063.p7
 43  12+  2.17.73.97.193.313.521.p7
 43  13+  2^2.11.53.55147.p14
 43  14+  2.5^2.29.37.210113.297641.p8
 43  15+  2^2.11.13.31.139.6481.3341101.p8
 43  16+  2.769.19681.p19
 43  17+  2^2.11.4917999089.p17
 43  18+  2.5^2.37.829.3416953.p17
 43  19+  2^2.11.p30
 43  20+  2.17.193.521.70937201.463847201.p10
 43  21+  2^2.11.13.139.4831.6177695707.p16
 43  22+  2.5^2.37.15973.p29
 43  23+  2^2.11.47.18351737491.p24
 43  24+  2.1009.5844100138801.p24
 43  25+  2^2.11.101.3341101.p31
 43  26+  2.5^2.37.9138169.1777203377.3621021769.p14
 43  27+  2^2.11.13.109.139.1953451.57993427.11796289957.p14
 43  28+  2.17.193.337.521.56113.2591472913.82588247953.p12
 43  29+  2^2.11.59.683821.6922066493.p29
 43  30+  2.5^3.37.41.61.2341.4481.3416953.12716981.351237541.p13
 43  31+  2^2.11.3765685293589.6462696873928037.p21
 43  32+  2.1153.46856585655552715457.p30
 43  33+  2^2.11^2.13.23.67.139.397.1321.359063.3470039.p27
 43  34+  2.5^2.37.5849.178501.p44
 43  35+  2^2.11.281.2381.863801.3341101.6177695707.p28
 43  36+  2.17.73.97.193.313.521.5273617.p40
 43  37+  2^2.11.670811.9109553699.902262173255076222109.p23
 43  38+  2.5^2.37.141570977.39560786737875358953197.p29
 43  39+  2^2.11.13^2.53.79.139.55147.487457023.13361016018611.p28
 43  40+  2.241.378401.1678961.5844100138801.107649636323194321.p22
 43  41+  2^2.11.83.24683.695771.1098328341544385311.p36
 43  42+  2.5^2.29.37.210113.297641.3416953.22021301.4320256496557.
          8567262545269.p14
 43  43+  2^2.11.947.1291.6709.86689.485926008972226664331036683.p28
 43  44+  2.17.89.193.521.2113.89849.267606343535521.489324727930193.p26
 43  45+  2^2.11.13.31.109.139.6481.3341101.33007141.57993427.
          59528191.13775424211.p22
 43  46+  2.5^2.37.p72
 43  47+  2^2.11.283.659.13913.24921448261.14108231161651413422411.p34
 43  48+  2.769.19681.20929.149377.878593.966913.103776599233.
          4513274958253588609.p20
 43  49+  2^2.11.197.18229.6177695707.12324475400273.
          111426688573308893.p32
 43  50+  2.5^4.37.41.4481.243701.12716981.187654333501.p48
 43  51+  2^2.11.13.103^2.139.28867.4917999089.1098988543267429.
          27147048848953409.p29
 43  52+  2.17.193.521.50440205609.359967267341875337.p51
 43  53+  2^2.11.107.2396723879629.223403759365757.p57
 43  54+  2.5^2.37.829.3416953.222980186914561.48202208432980957.p45
 43  55+  2^2.11^2.23.67.359063.3341101.3470039.7545890441.p56
 43  56+  2.113.3713921.7155121.5844100138801.857869846157969.p48
 43  57+  2^2.11.13.139.790819.246858439628645832157006697407.p53
 43  58+  2.5^2.37.p92
 43  59+  2^2.11.26147589158960053404590254331.p67
 43  60+  2.17.73.97.193.313.521.25321.5273617.70937201.463847201.
          4151893201.633573428881.58781008890632761.p20
 43  61+  2^2.11.375028741517.p87
 43  62+  2.5^2.37.12401.p94
 43  63+  2^2.11.13.109.127.139.4831.57993427.65299879.6177695707.
          66222479233.390939633981037.8463757040413879.p24
 43  64+  2.178061441.827493655762177.p82
 43  65+  2^2.11.53.1301.3121.21841.55147.3341101.9093478224091.
          13361016018611.193075608041161.4654543684527542521.p22
 43  66+  2.5^2.37.6337.15973.53593.568657.3416953.
          29224547986227053551568061157.p52
 43  67+  2^2.11.269.119812066333.p95
 43  68+  2.17^2.137.193.409.521.27140853656632033.
          450876961022194177.p65
 43  69+  2^2.11.13.47.139.1933.455953.18351737491.107519823830773.
          978468289765242196189991.1681026848870194549095157.p25
 43  70+  2.5^3.29.37.41.4481.4621.210113.297641.12716981.22021301.
          3393065507166043681816621.p51
 43  71+  2^2.11.569.192520349293279720741211541571553758025454493.p68
 43  72+  2.433.1009.14843089.630408673.5844100138801.
          135395466530525674194289.p60
 43  73+  2^2.11.293.831976752283009.364848436470008159114609.p77
 43  74+  2.5^2.37^2.149.99901.571873.950934337.
          3598090687436719312725762257.p67
 43  75+  2^2.11.13.31.101.139.6481.3341101.59528191.
          4823981820475940627352383101.
          4624318461389381883708744315401.p38
 43  76+  2.17.193.457.521.
          45625698875068739808813839643567341330554261633.p69
 43  77+  2^2.11^2.23.67.617.359063.3470039.6177695707.
          501159002769006121.p78
 43  78+  2.5^2.37.157.19813.3416953.8029009.9138169.1777203377.
          3621021769.27138176679329.354989260751918053.
          8535457518862454175217.p26
 43  79+  2^2.11.6163.114611153476235540078441298609080376416663.p83
 43  80+  2.769.1601.19681.278561.155955642864961.
          4513274958253588609.p82
 43  81+  2^2.11.13.109.139.487.4051.5347.16363.1953451.14889583.
          57993427.11796289957.10961859702601.1225520983218997.
          10969476779765826307.p33
 43  82+  2.5^2.37.164821.18263713885240954063501.
          579755634526258926252113.132505139162673037416035761.p54
 43  83+  2^2.11.167.35436187.p125
 43  84+  2.17.73.97.193.313.337.521.5881.56113.5273617.2591472913.
          82588247953.394534050289.17133002190530059883592635401.p47
 43  85+  2^2.11.3341101.14264191.56556791.4917999089.
          27147048848953409.p90
 43  86+  2.5^2.37.p138
 43  87+  2^2.11.13.59.139.683821.6922066493.13240785945915679513.
          19103032877562263677855635463.
          1177419345573383458291226131245220291.p37
 43  88+  2.353.9857.5844100138801.268403319303834417649.p104
 43  89+  2^2.11.25148598218591.c131
 43  90+  2.5^3.37.41.61.829.2341.4481.90901.126001.3416953.12716981.
          351237541.433105021.1719473941.2725197172861.
          26563086199081.48202208432980957.p38
 43  91+  2^2.11.53.55147.2879978011.6177695707.13361016018611.
          1147057124869771207.p91
 43  92+  2.17.193.521.1289.283883113.9670275369233.
          10475986139393050489.
          13791402732599599729046392069873309529.p64
 43  93+  2^2.11.13.139.458872231.3765685293589.6462696873928037.
          405332696552137572299.p90
 43  94+  2.5^2.37.3330329731753851769721.p129
 43  95+  2^2.11.3341101.44604967216104029227868681.
          3358242209342053459387601971.
          246858439628645832157006697407.p65
 43  96+  2.1153.15361.45697.72577.17783041.46856585655552715457.
          172727161580072249388685367681.p84
 43  97+  2^2.11.47143.350981049593.3245397572372494387092668895749.c111
 43  98+  2.5^2.29.37.210113.297641.327517.22021301.
          52467916531840016964523539382797601.
          46754677356975352835775743472759533013214829309.p51
 43  99+  2^2.11^2.13.23.67.109.139.397.1321.359063.3470039.57993427.
          323084645463491298110593.5463702075727620831520459.
          911285680033119157086050677.p50
 43 100+  2.17.193.401.521.11801.70937201.463847201.1544774801.
          4151893201.10092282504864042085674406576775865148690801.p72
\end{verbatim}

==> (inline-52) <==
\begin{verbatim}                           Table 44- 
 
 44   1-  43
 44   3-  7.43.283
 44   5-  43.p7
 44   7-  43.239.1163.p5
 44   9-  7.19.37.43.283.p8
 44  11-  43.6337.p13
 44  13-  43.53.313.4759.62297.p8
 44  15-  7.43.283.391801.3835261.p8
 44  17-  43.14519.p23
 44  19-  43.229^2.1177621.p19
 44  21-  7^2.43.239.283.1163.3739.26713.p16
 44  23-  43.139.1013.484703.379927521287.p14
 44  25-  43.151.1301.26801.761251.3835261.151040051.p10
 44  27-  7.19.37.43.283.10322047.p30
 44  29-  43.9803.19147377833.p32
 44  31-  43.p50
 44  33-  7.43.283.6337.4391645526973.p33
 44  35-  43.239.1163.2381.26713.3835261.p37
 44  37-  43.849621307.p51
 44  39-  7.43.53.79.283.313.4759.62297.10955023.68384707.
          93750650683.p19
 44  41-  43.83.49939.4179541.773583695051341994653.p32
 44  43-  43^2.758771382833029.p53
 44  45-  7.19.37.43.181.271.283.391801.2062891.3835261.10322047.
          35041021.107890772359411.p15
 44  47-  43.659.4231.152939.224409680922367.384826871364277.p36
 44  49-  43.239.1163.1373.26713.545959.p61
 44  51-  7.43.283.14519.113744216251.13908821686834391538539.p42
 44  53-  43.107.182639.54279739.45939298661.
          2956375229099640912752761.p36
 44  55-  43.3301.6337.3835261.12958962721.1818796420541.
          4391645526973.p40
 44  57-  7.43.229^2.283.1177621.121954879987.6330760607333186161.p49
 44  59-  43.709.p93
 44  61-  43.384694061.275843501360449314073499968475209143446929.p49
 44  63-  7^2.19.37.43.127.239.283.1163.3739.6679.26713.41077.
          10322047.1235512909.35972410313701.1966072325539897.p26
 44  65-  43.53.131.313.4759.62297.126491.3835261.10955023.992079791.p63
 44  67-  43.269.3217.1638692011329379.299522412766607399011109.p64
 44  69-  7.43.139.283.1013.484703.379927521287.56512223613203.
          13205280817542051710803207.p48
 44  71-  43.3986597603.4193106569143.452015309718173.p79
 44  73-  43.3699078945031132081.p100
 44  75-  7.43.151.283.1301.26801.391801.761251.3835261.35041021.
          151040051.213437101.1221879251.p58
 44  77-  43.239.1163.6337.26713.14046649.1041117385309.
          4391645526973.2445340754104902629435354103577430174729.p41
 44  79-  43.2371.
          9478985140791865063023745407596535476282206128730211.p73
 44  81-  7.19.37.43.283.240733.10322047.28234819.2796693157.
          5871711984588271.3035709504785145671389.
          164609205714846429039128407321.p30
 44  83-  43.167.3955048804740417253.26903824533771823904209.
          232064176047748437960887531.
          75048842198470377644392568946943.p34
 44  85-  43.1531.14519.1176911.3835261.22297435306351.
          13908821686834391538539.p83
 44  87-  7.43.283.5569.9803.44371.19147377833.115405672188757938511.
          56648818007927162212177715982079.p64
 44  89-  43.313637.65419820293595038517.
          65512181468524741269399554399.
          102826240968639225604108069889.p62
 44  91-  43.53.239.313.547.1163.4759.26713.51871.62297.10955023.
          193587758932214557.p94
 44  93-  7.43.283.39619.49560631.143538247.566433639157.
          14380773600673947463.
          172282912719567094108126216621125767432821858717.p50
 44  95-  43.229^2.1177621.3835261.6330760607333186161.p119
 44  97-  43.3881.2658577.4238229731.8329604776983871.p123
 44  99-  7.19.37.43.283.6337.10322047.4391645526973.95197169264077.
          774149283226441.722893645502400579335521868049301.p70
\end{verbatim}

==> (inline-53) <==
\begin{verbatim}                           Table 44+
 
 44   1+  3^2.5
 44   2+  13.149
 44   3+  3^3.5.631
 44   4+  41.113.809
 44   5+  3^2.5^2.421.1741
 44   6+  13.149.1753.2137
 44   7+  3^2.5.p10
 44   8+  17.241.3457.p6
 44   9+  3^4.5.631.15139.p6
 44  10+  13.101.149.541.p9
 44  11+  3^2.5.23.89.991.3037.p7
 44  12+  41.113.809.p14
 44  13+  3^2.5.18539.p16
 44  14+  13.29.149.701.24109.p12
 44  15+  3^3.5^2.31.421.631.1741.413521.p7
 44  16+  p27
 44  17+  3^2.5.9014673097.p17
 44  18+  13.149.1753.2137.15776749.p13
 44  19+  3^2.5.6689.p26
 44  20+  41.113.641.809.11161.67801.239441.p10
 44  21+  3^3.5.631.55819.7095062437.p15
 44  22+  13.149.2269900598417.p21
 44  23+  3^2.5.47.p35
 44  24+  17.97.241.3457.991873.p25
 44  25+  3^2.5^3.421.1741.p33
 44  26+  13^2.149.79287072853.p28
 44  27+  3^5.5.487.631.15139.159769.207275113.944122177.p10
 44  28+  41.113.809.12377.44633.663559289.1336029073.p13
 44  29+  3^2.5.59.9375763176031013.p29
 44  30+  13.61.101.149.541.1753.2137.9601.256967681.p21
 44  31+  3^2.5.7120167917.51135172639.29588075495317.p16
 44  32+  257.156935873.p42
 44  33+  3^3.5.23.67.89.631.991.3037.28447.38611.620929.4316489.p17
 44  34+  13.137.149.29717.393109.3677021763513486433.p22
 44  35+  3^2.5^2.71.421.1741.216371.7095062437.414986789911.p21
 44  36+  41.73.113.809.15193.14048219877121.p34
 44  37+  3^2.5.1938484816525937.p44
 44  38+  13.149.7508573.3498033865033.p40
 44  39+  3^3.5.157.631.18539.25117.1419639703.2777064559610927.p24
 44  40+  17.241.1201.3457.4481.18401.25841.991873.3537841.67768241.
          78277840961.p12
 44  41+  3^2.5.1553610623.721180408749707.13739465078620273.p26
 44  42+  13.29.149.701.1753.2137.24109.107377339021.
          2969775561819170917.p21
 44  43+  3^2.5.154027.2910241.p58
 44  44+  41.113.353.809.9857.21889297.515247198207611779162177.p29
 44  45+  3^4.5^2.31.421.631.1621.1741.15139.159769.413521.1120771.p37
 44  46+  13.149.66977.101638289.127237013.863831609.p43
 44  47+  3^2.5.8073473.368082287.111180004905719552711742659081.p32
 44  48+  197352587024076973231046657.p53
 44  49+  3^2.5.20287.643273.2192261.7095062437.12724778641.
          14266041791.318781334420123.p18
 44  50+  13.101.149.541.5126701.256967681.
          94054066706799371868853565701.p31
 44  51+  3^3.5.103.631.19891.9014673097.21405875942779901.p47
 44  52+  41.113.809.100673.10306817.662209601.
          29858953764973737037041733001.p30
 44  53+  3^2.5.23321.5246239663591.215078346901001.p55
 44  54+  13.109.149.1753.2137.53353.15776749.63101809.3337448720869.
          889247314335298801357.p24
 44  55+  3^2.5^2.23.89.421.991.1321.1741.3037.16061.2625811.4316489.
          439776041.24561393887581.p30
 44  56+  17.241.449.1009.3457.991873.2300965548823537.
          11877622714413569.684164473040964833.p24
 44  57+  3^3.5.631.6689.96787.55850510034912951239060741.p55
 44  58+  13.149.5401865082113.4830846294099437.p64
 44  59+  3^2.5.1181.31153.673073.8848563979237361.
          26281449623277513529586747689.p38
 44  60+  41.113.641.809.11161.67801.239441.1699209601.
          14048219877121.59456780552203889508601.p30
 44  61+  3^2.5.367.4271.41603.81250639105739.131970140524635594157.
          53012781617970566757908717.p29
 44  62+  13.149.8751214858349487946085643199510773255089.p59
 44  63+  3^4.5.379.631.15139.55819.159769.7095062437.
          964727825565799.p57
 44  64+  11079795073.19997433904995365869542768320257176961.p58
 44  65+  3^2.5^2.421.1741.18539.2777064559610927.
          6962625655637855802110187911.p52
 44  66+  13.149.1753.2137.46993.1006897.2269900598417.
          325703497841450045153.p56
 44  67+  3^2.5.4423.458683.574025157091294056457.
          1104494481060620772729675642253.p49
 44  68+  41.113.809.2528816564858441012283673.
          1119621333527322644718469008960761.p48
 44  69+  3^3.5.47.631.24467320497185977.421234820564969797.
          29792104830530139028154769423107179.p39
 44  70+  13.29.101.149.541.701.24109.256967681.948437561.
          107377339021.p70
 44  71+  3^2.5.2430047.p109
 44  72+  17.97.241.3457.991873.2029110913.2034562752825390979457953.p70
 44  73+  3^2.5.3943.474522246326451452191043632753.p86
 44  74+  13.149.6427164338494155595153.p97
 44  75+  3^3.5^3.31.421.631.1741.413521.1120771.310072801.
          147939287505861753105546340356301.p58
 44  76+  41.113.457.809.17229049.25159649.
          19715515633976165076957029940737.p70
 44  77+  3^2.5.23.89.463.991.3037.6469.82699.134597.2536381.4230227.
          4316489.7095062437.1532859505244473388435080153373.p39
 44  78+  13^2.149.1753.2137.79287072853.9763363733680037209.
          4998578987071102736639857.2688402130503374559337628449.p36
 44  79+  3^2.5.317.15605503.601948559.728270981.
          460817371752184621012682479.p75
 44  80+  8161.732528053281.197352587024076973231046657.p90
 44  81+  3^6.5.163.487.631.8101.15139.159769.440641.207275113.
          944122177.1336357333.4910789431.139482005885417233.p50
 44  82+  13.149.143501.p127
 44  83+  3^2.5.147409.1294967.165182505051489467146169.
          5202989452530756593835043.15950284458888547755344989.p51
 44  84+  41.113.809.12377.44633.301057.663559289.1336029073.
          5661050225993.8821047597937.14048219877121.p61
 44  85+  3^2.5^2.421.1741.4591.9014673097.21405875942779901.
          612022893406427441.p84
 44  86+  13.149.173.p136
 44  87+  3^3.5.59.631.16879.76213.30733099.11018871689983.
          55756189152409.9375763176031013.582505514816637864769.
          7805347569422630888125339219.p29
 44  88+  17.241.3457.43649.243233.479777.991873.6634933537.
          395612100929.1976143084961.908242511106268785917537.p59
 44  89+  3^2.5.179.1251731779.p134
 44  90+  13.61.101.149.541.1753.2137.9601.15776749.256967681.
          3337448720869.337148154506804103781.p79
 44  91+  3^2.5.911.1093.6917.18539.2301209.7095062437.
          11996810224127.2777064559610927.30814315571232103.p73
 44  92+  41.113.809.764521.9963493398638957183574353.
          82483343055528513943065582653645683193.p76
 44  93+  3^3.5.631.5041903.8095651.7120167917.51135172639.
          29588075495317.1825970583612011.899131289457447702547.
          1720569920616466370961019015999.p34
 44  94+  13.149.941.1580141.10097669.c136
 44  95+  3^2.5^2.191.421.1741.1901.6689.27784651.
          55850510034912951239060741.
          83945024747638731003924396410001161.p71
 44  96+  193.257.2516929.156935873.22985231403362324589062757973633.
          965673462063893284326422496862349705521217.p66
 44  97+  3^2.5.389.85361.c151
 44  98+  13.29.149.197.701.8233.24109.107377339021.p132
 44  99+  3^4.5.23.67.89.199.397.631.991.3037.15139.27127.28447.
          38611.159769.620929.820909.4316489.11404999.3103030459.
          6513996259.528166378829629.16555564737877771.p43
 44 100+  41.113.401.641.809.11161.67801.239441.1699209601.
          1181685836382766223734320401.
          1228242405618365701538260872542401.p69
\end{verbatim}

==> (inline-54) <==
\begin{verbatim}                           Table 45- 
 
 45   1-  2^2.11
 45   3-  2^2.11.19.109
 45   5-  2^2.11.1471.2851
 45   7-  2^2.11.29.71.p7
 45   9-  2^2.11.19.109.10009.p6
 45  11-  2^2.11^2.89.p14
 45  13-  2^2.11.131.374665201.p10
 45  15-  2^2.11.19.31.109.1471.2851.183451.p7
 45  17-  2^2.11.1531.p24
 45  19-  2^2.11.p30
 45  21-  2^2.11.19.29.71.109.4124569.1624694359.p11
 45  23-  2^2.11.139.p35
 45  25-  2^2.11.1471.2851.4051.8101.6654451.1037415601.p10
 45  27-  2^2.11.19.109.10009.829639.p30
 45  29-  2^2.11.59.31664132957224894409.p26
 45  31-  2^2.11.1892551.18499561.864912029.p28
 45  33-  2^2.11^2.19.89.109.33529.50359.35571508524949.p24
 45  35-  2^2.11.29.71.1471.2851.947171.3050951.4124569.32847361.
          50943131.p12
 45  37-  2^2.11.1481.25328869.3059387161111279.13749013621460809.p18
 45  39-  2^2.11.19.79.109.131.8191.149839.1288951.13938289.
          374665201.1436796791.p16
 45  41-  2^2.11.11719188031495795931.p48
 45  43-  2^2.11.19609.172001.551681831.39294929007235620656221.p29
 45  45-  2^2.11.19.31.109.181.1471.2851.10009.135721.183451.283771.
          829639.2891101.134407081.1803639511.p10
 45  47-  2^2.11.1129.154724189.51837304274143573658745029.p40
 45  49-  2^2.11.29.71.1199521.4124569.916663899843735821.p46
 45  51-  2^2.11.19.109.1531.188879518520424412857091.
          33009788025075117650794669.p28
 45  53-  2^2.11.p86
 45  55-  2^2.11^2.89.881.1471.2851.34211.10695631.35341681.
          789398501.35571508524949.189042704081237051.p18
 45  57-  2^2.11.19^2.109.585578449280908796570517800071.p59
 45  59-  2^2.11.31271.277301.950432036620886988739.p65
 45  61-  2^2.11.4759.27329.3410630737301.14390821700656021.p63
 45  63-  2^2.11.19.29.71.109.10009.829639.3561391.4124569.
          1624694359.23709916819.41497642159.p43
 45  65-  2^2.11.131.1471.2851.48491.374665201.411590401.1436796791.
          85127742311.1987607593147801.p40
 45  67-  2^2.11.2614999599612154178059.1066441441821674655676171.
          137914194447007338401767571.p38
 45  69-  2^2.11.19.109.139.691.545880529.
          17275090853111702402424313337526889.p62
 45  71-  2^2.11.7472046391.1741283218483835774860241041727651.
          2015164490977364533999275166554791.p40
 45  73-  2^2.11.31391.40338454292159.
          286497977382492142304250061026258887239.p63
 45  75-  2^2.11.19.31.109.151.1471.2851.4051.8101.183451.411751.
          2891101.6654451.8395351.1037415601.5117812801.
          18645205555635003244127101.p27
 45  77-  2^2.11^2.29.71.89.4621.4124569.35571508524949.
          222101449727389.64687804330310691163789.p59
 45  79-  2^2.11.
          1102028068140248409183546334158857458539966767866504309.p75
 45  81-  2^2.11.19.109.10009.829639.6216751.91691749624141.
          24893645834439001.572565594852444913327371093751.p53
 45  83-  2^2.11.20470291.c129
 45  85-  2^2.11.1471.1531.2851.8161.29411.86871871.107353471.
          1436530091.1889571251.2079258860071.2697696266731.
          4359964579226441641.42056200901035030991.p24
 45  87-  2^2.11.19.59.109.11311.201634159.31664132957224894409.
          10673100796067497492449991.
          14930598449151235264213549279291.p50
 45  89-  2^2.11.179.1069.169404559.767932051.66636889149731.
          5818835324058714516026011.8849562088743751306779488337329.p54
 45  91-  2^2.11.29.71.131.4124569.111626789.374665201.1436796791.
          207631608697964740504874729747041.
          74807875551194181391637124470261567021.p41
 45  93-  2^2.11.19.109.1489.1892551.18499561.864912029.
          26701880946061.1333381112956892277910402409.p83
 45  95-  2^2.11.191.1471.2851.6841.47584041181.
          127969797382562014981.585578449280908796570517800071.
          3526593221493376148135907518968915571701.p43
 45  97-  2^2.11.2099435985268729.4406106779101755382410605881330801.p110
 45  99-  2^2.11^2.19.89.109.199.10009.33529.50359.829639.3894163219.
          55111042999.35571508524949.14073821393721139909.
          671424996836004868036471.p58
\end{verbatim}

==> (inline-55) <==
\begin{verbatim}                           Table 45+
 
 45   1+  2.23
 45   2+  2.1013
 45   3+  2.7.23.283
 45   4+  2.401.5113
 45   5+  2.23.41.p5
 45   6+  2.13.37.1013.8521
 45   7+  2.23.43.p9
 45   8+  2.17.p12
 45   9+  2.7.23.283.7309.p7
 45  10+  2.1013.p14
 45  11+  2.23.67.p15
 45  12+  2.401.5113.35569.p9
 45  13+  2.23.2003.2529229.p11
 45  14+  2.1013.110861969.p12
 45  15+  2.7.23.41.61.283.97841.p12
 45  16+  2.97.449.191137.1383169.p11
 45  17+  2.23.29335436267.p16
 45  18+  2.13.37.1013.8521.157933.237277.p10
 45  19+  2.23.1483.62549.2140807.p16
 45  20+  2.401.2161.5113.p24
 45  21+  2.7^2.23.43.283.883.274723.188912767.p11
 45  22+  2.1013.19946653.p26
 45  23+  2.23^2.47.461.27647.32569.p22
 45  24+  2.17.433.494562511489.p24
 45  25+  2.23.41.101.97841.54795701.p24
 45  26+  2.53.157.1013.5498512064777161.p21
 45  27+  2.7.23.283.7309.8641.481303.1136089.p21
 45  28+  2.401.5113.21836785504297.p27
 45  29+  2.23.349.4865447.p38
 45  30+  2.13.37.1013.5641.8521.220963691761.226953882601.p14
 45  31+  2.23.655363379581.p38
 45  32+  2.94163429485220072478209.p30
 45  33+  2.7.23.67.283.7129.513943.19412774041.16663248001423.p15
 45  34+  2.1013.2035853.87754271556641.p33
 45  35+  2.23.41.43.281.421.10781.97841.188912767.p31
 45  36+  2.73.401.5113.35569.5399281.472746529.970308430129.p20
 45  37+  2.23.149.139343.4895767.28915427.p39
 45  38+  2.761.1013.162641.22004662804933.p39
 45  39+  2.7.23.283.2003.2529229.13314833663.560955985747.p28
 45  40+  2.17.641.4481.494562511489.209454465219361.p33
 45  41+  2.23.83.437881.73300867.139078954232381994893443.p28
 45  42+  2.13.37.1013.8521.68921329.110861969.1906383277.
          621660343529.p23
 45  43+  2.23.947.79118396399911139615195123.p41
 45  44+  2.401.5113.224929.758728125409.2057008868256197080206697.p25
 45  45+  2.7.23.41.61.283.7309.97841.1136089.44573401.427841641.
          1099730881.281780428261.p15
 45  46+  2.1013.76598585809.p62
 45  47+  2.23.1055439443203.5007871893259011010762923469.p37
 45  48+  2.97.449.35521.191137.1383169.12278127457.p49
 45  49+  2.23.43.15146783.188912767.14515265795378503.p47
 45  50+  2.601.1013.683401.2076001.16806825723601.
          182921405634402336001.p31
 45  51+  2.7.23.103.283.409.68443.102103.29335436267.
          2769417107629327.9428928689731043.p24
 45  52+  2.401.5113.14801333702715041.
          558349069635422030890372117489.p34
 45  53+  2.23.107.12721.39715089823374481.224623416402142669.p46
 45  54+  2.13.37.1013.8521.157933.237277.1840016161.23839875721.
          17870950328293.p36
 45  55+  2.23.41.67.97841.497170117203343.102816644479677642158921.p44
 45  56+  2.17.113.494562511489.p78
 45  57+  2.7.23.229.283.1483.62549.2140807.2820596041428749.p58
 45  58+  2.1013.2089.177481.443237.10157059076413.
          656988022380357443330197.p42
 45  59+  2.23.709.287921.2018981.39507581.
          135339943242693481811787472491293563.p39
 45  60+  2.241.401.2161.5113.35569.472746529.6871250180401.
          130841449768595473867441.p38
 45  61+  2.23.367.12689.8003201.19180018758221.
          214553033898100484087.p52
 45  62+  2.373.1013.1117.1863991276087044361.
          1173092525145410298163600487053.p46
 45  63+  2.7^2.23.43.127.283.883.7309.274723.1136089.188912767.
          41508491767.1921676813029.7100197990996321.p30
 45  64+  2.1902641631856641539329.p85
 45  65+  2.23.41.2003.97841.2529229.13314833663.
          13941960463051394148848528041003476421.p43
 45  66+  2.13.37.1013.1321.8521.17293.19946653.
          120211346149990502089.58098621688071123199743517.p39
 45  67+  2.23.269.1609.3083.16173667.2094638845314061289.
          36114633974533259977939309.p49
 45  68+  2.137.401.953.3673.5113.733177.274444057.
          112146714927558953.p66
 45  69+  2.7.23^2.47.283.461.27647.32569.98947.4846561.5608321.
          2124886741.34515332471647.5118596897570249957287.p32
 45  70+  2.1013.110861969.23957519321.621660343529.16806825723601.
          1371627691646708574178225441.p42
 45  71+  2.23.40241381.1398825822635315127227.
          692298161874034730813881603.p61
 45  72+  2.17.433.10513.494562511489.652998711091050216426097.p76
 45  73+  2.23.252289.p114
 45  74+  2.1013.329597.1106065083565957.
          100323712807780078472018513474053.p67
 45  75+  2.7.23.41.61.101.283.97841.54795701.19547758801.
          281780428261.130184639711123401.1738862108530756801.
          303793650333584931001.p24
 45  76+  2.401.5113.208393.1355239770499009.p99
 45  77+  2.23.43.67.2927.188912767.497170117203343.
          850720893403778629.23808695412632132041377120503183.p47
 45  78+  2.13^2.37.53.157.1013.8521.5498512064777161.
          103864040350869209321.186453285633746135932302961.p52
 45  79+  2.23.293757042825225852966219246471179761.
          20003203446143328734706173687044199621.p57
 45  80+  2.97.449.23041.35201.191137.1383169.1312552321.12278127457.
          9744090039041.p75
 45  81+  2.7.23.163.283.7309.8641.28027.65449.481303.1136089.
          48331729.6296970593792007901.137671065661649703787.p52
 45  82+  2.1013.5413.p129
 45  83+  2.23.167.p134
 45  84+  2.401.2689.5113.35569.2311009.472746529.16795365889.
          21836785504297.217726612930863136957810633.p60
 45  85+  2.23.41.19381.97841.6498761.92116201.29335436267.
          9428928689731043.218136090485068920975060625740020221.p52
 45  86+  2.173.1013.21157.p133
 45  87+  2.7.23.283.349.97441.4865447.975217506463.16511894693263.
          1203357039145579027.11231994826722819797838345766992384827.p45
 45  88+  2.17.2141569.27471841.494562511489.
          1026131109915448312699969.p95
 45  89+  2.23.13597157807.330640500023.p124
 45  90+  2.13.37.1013.5641.8521.157933.237277.1840016161.
          220963691761.226953882601.16806825723601.47528607043081.
          34568801989831017109801.p44
 45  91+  2.23.43.2003.20021.419147.2529229.7833827.143001769.
          188912767.13314833663.
          78818613951029044467691197398810879041.p57
 45  92+  2.401.5113.8965497337.c136
 45  93+  2.7.23.283.42409.655363379581.74999688216238523724061.
          58931558307762420139014419513777627401.p72
 45  94+  2.1013.3344333.p146
 45  95+  2.23.41.1483.3041.12161.62549.97841.2140807.
          2820596041428749.8382503589639137741.
          49536994818898178890506781.
          52980497255362992476044221547921.p36
 45  96+  2.193.5953.9601.94163429485220072478209.
          424510246893709573774289518657.
          42743402819930190654363062498824998337.p59
 45  97+  2.23.389.1747.c153
 45  98+  2.197.1013.1373.110861969.621660343529.c134
 45  99+  2.7.23.67.283.7129.7309.513943.1136089.19412774041.
          16663248001423.497170117203343.p100
 45 100+  2.401.2161.5113.382001.54452233596001.8050911836362001.
          130841449768595473867441.p98
\end{verbatim}

==> (inline-56) <==
\begin{verbatim}                           Table 46- 
 
 46   1-  3^2.5
 46   3-  3^3.5.7.103
 46   5-  3^2.5^2.p6
 46   7-  3^2.5.p10
 46   9-  3^4.5.7.37.103.307.p6
 46  11-  3^2.5.727.1409.181787.p6
 46  13-  3^2.5.53.79.157.547.24077.p8
 46  15-  3^3.5^2.7.103.915391.p14
 46  17-  3^2.5.1361.p24
 46  19-  3^2.5.p30
 46  21-  3^3.5.7^2.103.1174474099.9684836827.p11
 46  23-  3^2.5.224251.9114257.14820649.p18
 46  25-  3^2.5^3.915391.p33
 46  27-  3^5.5.7.37.103.307.15823.278029.5789489581.p16
 46  29-  3^2.5.59.233.1451.34511.2191067.38921547036517.p15
 46  31-  3^2.5.683.7937.1973957.50252303.p30
 46  33-  3^3.5.7.103.727.859.1409.181787.232871.p31
 46  35-  3^2.5^2.36541.915391.9684836827.p36
 46  37-  3^2.5.149.2244915744436201937.p40
 46  39-  3^3.5.7.53.79.103.157.547.24077.10598563.8743228807.p30
 46  41-  3^2.5.9349.25339.p59
 46  43-  3^2.5.127453.471163287251.p54
 46  45-  3^4.5^2.7.37.103.307.278029.915391.165490219891.
          19611996157531.p29
 46  47-  3^2.5.941.16431429538240371836933.p52
 46  49-  3^2.5.491.883.1471.3060247.9684836827.p55
 46  51-  3^3.5.7.103.1361.8059.8660100334911387121.
          301864818112420877836267.p31
 46  53-  3^2.5.41341.697756643452794847.p65
 46  55-  3^2.5^2.727.1409.9901.181787.232871.253661.915391.
          9425043975161.p45
 46  57-  3^3.5.7.103.50047.13557679615951.
          869333244926326187979597262939.p43
 46  59-  3^2.5.130981.564930745883083815362557.p68
 46  61-  3^2.5.367.3360847507788056693645113.p73
 46  63-  3^4.5.7^2.37.103.307.62497.278029.1174474099.9684836827.
          10680993247.16994062455360514407092917.p30
 46  65-  3^2.5^2.53.79.131.157.547.24077.915391.10598563.
          51789947431.21743939130811.p54
 46  67-  3^2.5.p110
 46  69-  3^3.5.7.103.139.224251.9114257.14820649.128497516527933481.p72
 46  71-  3^2.5.104262332587514965386458418069865379083.p79
 46  73-  3^2.5.293.26556379.61336476101.119654517605993.
          12561593048078227.p69
 46  75-  3^3.5^3.7.103.1051.915391.19611996157531.
          2094965887321584751.359903965146919729447137271814701.p46
 46  77-  3^2.5.727.1409.11551.181787.232871.701312459.2363160031.
          9684836827.1757688424031.p66
 46  79-  3^2.5.1423.2030617.65834651.8432588956006810871491.p91
 46  81-  3^6.5.7.37.103.163.307.15823.278029.2452033.5789489581.
          3094500881718937.3447817576837566319.p63
 46  83-  3^2.5.18593.398991352757.61818739265323.
          24238783050356647994044296968541908464282861.p64
 46  85-  3^2.5^2.1361.6971.915391.301864818112420877836267.
          21908282623164147275301027791.p75
 46  87-  3^3.5.7.59.103.233.1451.34511.1140571.2191067.
          38921547036517.628182688864723.198428268182571381936867103.p61
 46  89-  3^2.5.179.3978301.155983134783135464048604551.
          1537427926831660773244362603074381783.p76
 46  91-  3^2.5.53.79.157.547.24077.10598563.9684836827.p120
 46  93-  3^3.5.7.103.373.683.7937.18973.1973957.50252303.
          145114071282389617749243895891.p93
 46  95-  3^2.5^2.191.915391.58970111.276082234861.3706109078315291.
          18254961833120995439504011.869333244926326187979597262939.p58
 46  97-  3^2.5.14939.90449591.556002449.541977865580149.p125
 46  99-  3^4.5.7.37.103.199.307.727.859.1409.181787.232871.278029.
          657587107.1532713363039.11728307866255879933.
          153403878628489190361609709.
          2049380566898311406431990637089.p32
\end{verbatim}

==> (inline-57) <==
\begin{verbatim}                           Table 46+
 
 46   1+  47
 46   2+  29.73
 46   3+  19.47.109
 46   4+  p7
 46   5+  11.31.47.71.181
 46   6+  13.29.73.p6
 46   7+  47.p10
 46   8+  17.929.p10
 46   9+  19.47.109.5581.p7
 46  10+  29.41.73.541.5101.p6
 46  11+  47.991.399719.p9
 46  12+  4477457.p14
 46  13+  47.209327.p15
 46  14+  29.73.34301.26344949.p8
 46  15+  11.19.31.47.61.71.109.151.181.p10
 46  16+  97.8513.624737.p15
 46  17+  47.3673.p24
 46  18+  13.29.73.344257.8375617.p14
 46  19+  47.1483.1597.516877.8718949.p11
 46  20+  4477457.p27
 46  21+  19.43.47.109.20945317.9272716111.p12
 46  22+  29.73.325203375949.p22
 46  23+  47.p37
 46  24+  17.193.929.1269398609.p25
 46  25+  11.31.47.71.181.701.5620201.129398177651.p13
 46  26+  29.73.6709.p37
 46  27+  19.47.109.5581.1697581.6298939.p24
 46  28+  3656801.4477457.p34
 46  29+  47.349567.2478737243.p32
 46  30+  13.29.41.73.541.5101.177101.344257.11675341.1222526281.p11
 46  31+  47.311.4217.2119123858693091.p29
 46  32+  257.1569884896100468417.p33
 46  33+  19.47.67.109.991.3169.15313.399719.104811719.2632991659.p15
 46  34+  29.73.6257.p50
 46  35+  11.31.47.71.181.3361.9272716111.p37
 46  36+  1297.4477457.20047607754481.686320381430353.p22
 46  37+  47.35190741959.1036338860015231.p35
 46  38+  29.73.93557.1451517161.6197630521.2541455107936109.p21
 46  39+  19.47.109.2029.209327.7743529.36008210825341.
          419690080437473.p17
 46  40+  17.929.2161.76081.1269398609.12103764641.14267451794130961.p19
 46  41+  47.83.16319.3149900933.p51
 46  42+  13.29.73.9829.34301.344257.26344949.99285229.286367399893.p25
 46  43+  47.1500529.11838503.327858317.p49
 46  44+  89.617.6337.24113.4477457.p54
 46  45+  11.19.31.47.61.71.109.151.181.5581.281251.1697581.18735481.
          30521251.2223778021.p20
 46  46+  29.73.1013.14629.31741.2221903165650473.617663426850071093.p29
 46  47+  47^2.659.p72
 46  48+  97.577.1249.8513.20641.624737.3429697.779065031672321.p37
 46  49+  47.3137.540961.9272716111.166685262353.1712624274562699.p35
 46  50+  29.41.73.101.541.5101.177101.
          7544475331153046399106018968101.p34
 46  51+  19.47.109.409.3673.107093805778192889244007.p51
 46  52+  521.3009553.4477457.32781677235598497149737.p49
 46  53+  47.107.1978597.30175127.192079967356758001.p54
 46  54+  13.29.73.344257.4416877.8375617.10717097219713.p54
 46  55+  11^2.31.47.71.181.661.991.12211.399719.104811719.
          1805718764081.2223777861466481.p31
 46  56+  17.113.929.5792081.1269398609.p71
 46  57+  19^2.47.109.229.1483.1597.41269.516877.8718949.77983645297.
          18109127427493.p39
 46  58+  29^2.73.141637.p87
 46  59+  47.p97
 46  60+  4477457.20047607754481.401906666439788301510827761.p54
 46  61+  47.3539.155992007.18683396789960768890997894543901691.p54
 46  62+  29.73.1117.1416131680122073.2670225170657399737.
          13231191726896104407149177.p39
 46  63+  19.43.47.109.127.757.5581.139483.1697581.20945317.
          9272716111.101829626641.47629811054297760850171.p28
 46  64+  944257.52208711297.6806175851393423565671196264598472321.p53
 46  65+  11.31.47.71.181.7411.209327.419690080437473.p76
 46  66+  13.29.73.344257.325203375949.32529401830201.
          5530907478341666422849.306811522616248054744813.p30
 46  67+  47.213329.340144901219213.p90
 46  68+  137.4477457.332595469529.3116754014863642129.
          322934920295439261732030636929.p45
 46  69+  19.47.109.15319.201443569.
          3726767253346131780312487317315864271.p61
 46  70+  29.41.73.541.5101.34301.177101.26344949.77776441.99285229.p72
 46  71+  47.p117
 46  72+  17.193.929.2017.441937.1269398609.168651448972318016040529.
          2082418425917356890394177.p48
 46  73+  47.132823063.1946359403633.p100
 46  74+  29.73.593.231966568606209343486033.
          719399507740508234838133713174697.p61
 46  75+  11.19.31.47.61.71.109.151.181.701.5620201.2223778021.
          129398177651.3529869141151.p67
 46  76+  4477457.184415977.76469972875614001.
          1163439976817920143527924895109381009.p59
 46  77+  47.991.399719.104811719.9272716111.p100
 46  78+  13^2.29.73.4993.6709.344257.86159113.375116977.
          1200397200249121214406562105736608249.p59
 46  79+  47.1667510845381.44721456293012309.
          40591558104534115520604074024813700718134920089.p55
 46  80+  97.8513.624737.1822241.779065031672321.
          231841847157654846177981130964469761.p65
 46  81+  19.47.109.5581.14419.15391.1697581.6298939.
          135012372103235012168179.p82
 46  82+  29.73.821.59369.2473563735457.c113
 46  83+  47.167.5290997679928621.2220038272947769543.
          3750395732015747972124953.p76
 46  84+  48049.3656801.4477457.38494849.1463197009.20047607754481.
          7725125292895061353.2203365455821884160009480485969041.p40
 46  85+  11.31.47.71.181.3673.20000051711.362653672151.
          7434888621114554071.107093805778192889244007.p66
 46  86+  29.73.173.10837.c134
 46  87+  19.47.109.523.10093.349567.2478737243.2723719441.
          40749130037967215452689526113251.p77
 46  88+  17.353.929.11617.67883729.1269398609.
          3324538049617298559937.5232955168126781039875837462337.p67
 46  89+  47.8864796265610565359.c128
 46  90+  13.29.41.73.541.5101.6121.177101.344257.8375617.11675341.
          1222526281.28171029841.10717097219713.
          101315781853517343781.p57
 46  91+  47.209327.1449340621.9272716111.9675674697599.
          419690080437473.
          12820214406538556580138076724695179301661261377.p52
 46  92+  1467953.3542369.4477457.72544554289.p123
 46  93+  19.47.109.311.4217.59707.391903.2119123858693091.
          592690622763143178419592301.18930771954364706010963048721.
          26882805694269553531578915803.p35
 46  94+  29.73.2156623201.3671212028717.363925016054632301.
          112810559107383355962517.313806317842016451257381.
          6703192326316997427388609.p43
 46  95+  11.31.47.71.181.761.1483.1597.516877.7212971.8718949.
          77983645297.
          363890626341197661832507941222220947255257697263921.p60
 46  96+  257.983617.1569884896100468417.50024873412652493812993.
          400359077012692185282901663254593.p78
 46  97+  47.389.3299.8537.1171805203.c141
 46  98+  29.73.197.34301.26344949.99285229.c138
 46  99+  19.47.67.109.991.3169.5581.15313.399719.1697581.104811719.
          2632991659.63205739741233.214775822252311.
          354294341231009653.12286389997259637830781674309011.p38
 46 100+  21401.4477457.89546397155401.742909680541377001.
          401906666439788301510827761.2677639193534957518550857601.p70
\end{verbatim}

==> (inline-58) <==
\begin{verbatim}                           Table 47- 
 
 47   1-  2.23
 47   3-  2.23.37.61
 47   5-  2.11.23.31.p5
 47   7-  2.23.43.p9
 47   9-  2.19.23.37.61.p9
 47  11-  2.23.134707.p12
 47  13-  2.23.53.2237.14050609.p8
 47  15-  2.11.23.31.37.61.14621.50551.p9
 47  17-  2.23.3571.10099.2127357527.p10
 47  19-  2.23.419.65247271367.p17
 47  21-  2.23.37.43.61.127.400681.256128979.p13
 47  23-  2.23^2.6630274723.p26
 47  25-  2.11.23.31.14621.30851.36451.1420151.p19
 47  27-  2.19.23.37.61.38449.175447.567332587.p21
 47  29-  2.23.368592716837.p36
 47  31-  2.23.311.95791.p43
 47  33-  2.23.37.61.67.134707.398959160491.p32
 47  35-  2.11.23.31.43.14621.256128979.10174748124734411.p25
 47  37-  2.23.149333.385837.p50
 47  39-  2.23.37.53.61.157.547.2237.5851.7879.14050609.71265169.p28
 47  41-  2.23.122099.336857.5223388931.20236394343833.p34
 47  43-  2.23.173.1291.5595019993.p56
 47  45-  2.11.19.23.31.37.61.631.14621.50551.5532661.461017351.
          567332587.p31
 47  47-  2.23.1693.255742492896763511474638530188876017.p39
 47  49-  2.23.43.256128979.32620302149.p60
 47  51-  2.23.37.61.1327.3571.10099.2127357527.7550870927.
          743712351035764423.p33
 47  53-  2.23.107.20429593.170950948322148276790648352651.p49
 47  55-  2.11^2.23.31.14621.134707.495622931.398959160491.p58
 47  57-  2.23.37.61.419.93498583.65247271367.46808539630950829.
          14397296085598887763.p34
 47  59-  2.23.4603.256651.1234125153011903.32990983717854977.p57
 47  61-  2.23.367.5951132410461230489781053801575957985375412445883.p49
 47  63-  2.19.23.37.43.61.127.400681.256128979.567332587.
          2234786206087.218986325740360251685780429843.p31
 47  65-  2.11.23.31.53.2237.14621.14050609.71265169.972341761.
          17092615411.33244291081.p51
 47  67-  2.23.269.229409.72611395774462081.
          21270964162538089013014983761851.p55
 47  69-  2.23^2.37.61.139.389437.1404427.6630274723.41228918917.
          85334385039211682265037.40948079822587250236010333.p27
 47  71-  2.23.
          9996648497094095395891318197520832083863406927509376601.p63
 47  73-  2.23.11681.16430549.3789560233.12356558891.
          4046046604458591353963.4844910215890045807570830263.p41
 47  75-  2.11.23.31.37.61.151.601.14621.30851.36451.50551.262051.
          1420151.4332151.461017351.173943175282127401.
          1732383120852310351.p33
 47  77-  2.23.43.463.14939.59753.134707.189156199.256128979.
          15246379919.398959160491.p71
 47  79-  2.23.1305713.56702685100567656013.
          12564576868124890692594858733.p77
 47  81-  2.19.23.37.61.163.38449.175447.567332587.
          185665173329533518919.p89
 47  83-  2.23.167.357550223.p127
 47  85-  2.11.23.31.3571.5101.10099.14621.957611.2127357527.
          7550870927.96467732796991.p84
 47  87-  2.23.37.61.49699978963.368592716837.2186759053787331019.
          182613675999361578056692618697307533.p65
 47  89-  2.23.179.4434337.5110696663.9499515091276121.c113
 47  91-  2.23.43.53.1093.2237.14050609.71265169.256128979.
          41102994479.63232322006744874829199873053218503.p72
 47  93-  2.23.37.61.311.95791.3020827.
          4991035607321342656453282555895470390597337.p94
 47  95-  2.11.23.31.419.14621.65247271367.46808539630950829.p121
 47  97-  2.23.263453998325457473.4367201515110266201.p125
 47  99-  2.19.23.37.61.67.199.397.134707.567332587.398959160491.
          40415365692967152312532562522827.
          3367905717864244122821779375604995513137439.p53
\end{verbatim}

==> (inline-59) <==
\begin{verbatim}                           Table 47+
 
 47   1+  2^4.3
 47   2+  2.5.13.17
 47   3+  2^4.3^2.7.103
 47   4+  2.97.p5
 47   5+  2^4.3.p7
 47   6+  2.5.13.17.1213.4021
 47   7+  2^4.3.5881.p7
 47   8+  2.p14
 47   9+  2^4.3^3.7.103.3691.p6
 47  10+  2.5^2.13.17.521.p10
 47  11+  2^4.3.389357.p12
 47  12+  2.97.25153.3781801.p7
 47  13+  2^4.3.131.12377.p14
 47  14+  2.5.13.17.29.757.p16
 47  15+  2^4.3^2.7.103.4778021.p14
 47  16+  2.5441.528002017.p14
 47  17+  2^4.3.11048879.p20
 47  18+  2.5.13.17.1153.1213.2341.4021.p14
 47  19+  2^4.3.p31
 47  20+  2.41.97.241.25153.592121.p17
 47  21+  2^4.3^2.7^2.103.3529.5881.23227.95929.1794703.p7
 47  22+  2.5.13.17.89.1252013137.p23
 47  23+  2^4.3.p37
 47  24+  2.79537.339867169.11905643330881.p14
 47  25+  2^4.3.101.251.1951.4174151.4778021.p20
 47  26+  2.5.13^2.17.11701.618229.274019806373.p18
 47  27+  2^4.3^4.7.103.811.3691.973459.40461607.p20
 47  28+  2.97.281.337.25153.1161553.p30
 47  29+  2^4.3.59.30509.511909.14552201.1504338113.p19
 47  30+  2.5^2.13.17.521.1213.4021.8085538561.9136473061.p17
 47  31+  2^4.3.94613.297911.2237519.253215998987537.p19
 47  32+  2.292993.484007873.858394812097.p28
 47  33+  2^4.3^2.7.103.331.389357.132277876039.p31
 47  34+  2.5.13.17^2.p53
 47  35+  2^4.3.71.5881.1794703.4778021.5174758681.p29
 47  36+  2.73.97.25153.3781801.6296281.524136281689.p27
 47  37+  2^4.3.149.410580533662321751.p41
 47  38+  2.5.13.17.120917.p56
 47  39+  2^4.3^2.7.79.103.131.12377.288223183.70168829040103.p30
 47  40+  2.2161.526328401.11905643330881.p42
 47  41+  2^4.3.83.739.2707.p59
 47  42+  2.5.13.17.29.757.1213.4021.358702303120561.
          5290343359778849.p26
 47  43+  2^4.3.431.947.3994864786755426968339.p44
 47  44+  2.97.25153.8986649017632947341249115273.p39
 47  45+  2^4.3^3.7.103.271.3691.973459.2064241.4778021.2484583021.
          24317675453761.p22
 47  46+  2.5.13.17.p74
 47  47+  2^4.3.659.15511.65519.21179047.10519189757.60963223421.
          2506611914519.p25
 47  48+  2.5441.528002017.98678246569313.1148340356764147681.p36
 47  49+  2^4.3.197.5881.1794703.31601224255465429885537422388541.p37
 47  50+  2.5^3.13.17.521.27901.260201.9136473061.
          594553745104018868744801.p33
 47  51+  2^4.3^2.7.103.613.7039.216751.11048879.775862797.
          50246304977640328639.p33
 47  52+  2.97.25153.4612297.4726517464818819203167095821633.p43
 47  53+  2^4.3.2976682673.p78
 47  54+  2.5.13.17.109.1153.1213.1621.2341.2377.4021.10909.
          43047067786381.p48
 47  55+  2^4.3.389357.4778021.15760471.132277876039.p60
 47  56+  2.113.68141473.388975441.3754832453681.11905643330881.p50
 47  57+  2^4.3^2.7.103.571.1226360244664155943905473409283.p58
 47  58+  2.5.13.17.349.35729.2098441.p81
 47  59+  2^4.3.709.827.8568354271357992900601687308271230418637.p52
 47  60+  2.41.97.241.25153.592121.3781801.6296281.1650281815098481.
          96906804901341361.p39
 47  61+  2^4.3.733.82505918259333162378991.
          72130802342268278028043776613.p46
 47  62+  2.5.13.17.224824713024803026981562696519938343177.p62
 47  63+  2^4.3^3.7^2.103.3529.3691.5881.23227.95929.355321.973459.
          1794703.2155861.589101787.p46
 47  64+  2.634241.1393921.596367067316360449.p77
 47  65+  2^4.3.131.911.12377.372061.4778021.2273761751.
          70168829040103.p63
 47  66+  2.5.13.17.89.1213.1453.4021.6469.367100581.1252013137.
          6107918326517144413.24817710171360177374777.p33
 47  67+  2^4.3.11257.47029924391.1720786827010935833181862945099.p66
 47  68+  2.97.137.6257.25153.3462454601.16744887529.p82
 47  69+  2^4.3^2.7.103.277.2538097.548319817.
          5984246785043033140512604391283377063.p56
 47  70+  2.5^2.13.17.29.421.521.701.757.9136473061.47345120940461.
          5290343359778849.6895858265244462587221.p40
 47  71+  2^4.3.1847.82361.3021761.3769776363610195198544047.
          5136045577060584481628571993041671.p45
 47  72+  2.7489.53857.79537.279073.339867169.694439857.1156655089.
          1381728147409.11905643330881.20974291855537.p37
 47  73+  2^4.3.439.1979294896178105411892666813251.p88
 47  74+  2.5.13.17.393548429.124337333317.
          3318307979404461103268473107962981.p68
 47  75+  2^4.3^2.7.101.103.251.1951.11551.18451.4174151.4778021.
          62626057651.24317675453761.13400982391355740651.p48
 47  76+  2.97.25153.36707139391859120641.
          23002427674538423724440222579773363877497.p61
 47  77+  2^4.3.617.2311.5881.389357.1794703.132277876039.p95
 47  78+  2.5.13^2.17.1213.1249.4021.11701.618229.274019806373.
          523665994305978473.p78
 47  79+  2^4.3.p131
 47  80+  2.5441.36483521.104544161.528002017.4159343521.
          294253402561.98678246569313.248919598097761.
          1840236913687772161.p38
 47  81+  2^4.3^5.7.103.811.3691.973459.40461607.
          12722609763441426133.p90
 47  82+  2.5.13.17.414926069.2535569945154502169.
          240378691162933115129.p87
 47  83+  2^4.3.162103294228750571.p120
 47  84+  2.97.281.337.25153.1161553.3781801.6296281.14475217.
          21145340833.64732186708729.122736363000374648647273904201.p49
 47  85+  2^4.3.4778021.11048879.12760031.50246304977640328639.
          68545359223301743931.
          7016363100695431830821915787351722798941.p41
 47  86+  2.5.13.17.660384713.c132
 47  87+  2^4.3^2.7.59.103.30509.511909.14552201.19934137.1504338113.
          45118485275614873.3197788598675699183.p70
 47  88+  2.353.881.2030721617.11905643330881.
          509953483107841804741694182569361.
          11618313676118841338985768037918673104224913.p44
 47  89+  2^4.3.32427010358928132535801853.c122
 47  90+  2.5^2.13.17.181.521.1153.1213.2341.4021.6481.4235761.
          8085538561.9136473061.23285048906521.43047067786381.
          70154144358192001.136657058114971141697701.p32
 47  91+  2^4.3.131.5881.11831.12377.1794703.70168829040103.
          30367007361746116773316909392650017.p82
 47  92+  2.97.25153.431108137.150889582300772561.
          217762559657077867609.
          80708089998871684852840894683984171577.p64
 47  93+  2^4.3^2.7.103.1117.1303.94613.297911.2237519.
          253215998987537.8922717267992306587.p95
 47  94+  2.5.13.17.2633.26476879866313.36613079158116276731388761.c112
 47  95+  2^4.3.191.4778021.57006828444350265491.
          1226360244664155943905473409283.
          550775135768477711175897424562777245976891.p57
 47  96+  2.193.577.292993.10494529.484007873.858394812097.
          1650929509182721.1320397530542979539027815937.p80
 47  97+  2^4.3.4530871.3432485626721.20383647710269.p129
 47  98+  2.5.13.17.29.757.3846109.2598019081813.5290343359778849.
          3449618790633923007720948553.p94
 47  99+  2^4.3^3.7.103.331.3691.389357.973459.132277876039.
          9370321586592865273.1568665617454316058283.
          8536274287173599105813570362819.p61
 47 100+  2.41.97.241.401.25153.592121.96906804901341361.p132
\end{verbatim}

==> (inline-60) <==
\begin{verbatim}                           Table 48- 
 
 48   1-  47
 48   3-  13.47.181
 48   5-  11.47.541.911
 48   7-  47.71.p9
 48   9-  13.47.181.65701.p6
 48  11-  23.47.39359.p11
 48  13-  47.313.883871.p12
 48  15-  11.13.47.181.541.911.120121.p9
 48  17-  47.1356350177521.p15
 48  19-  47.p31
 48  21-  13.47.71.181.31081.175926983.p16
 48  23-  47.26808466547.165374783771.p16
 48  25-  11.47.541.911.6301.95877899651.p19
 48  27-  13.47.109.181.1297.65701.94933.186157.p21
 48  29-  47.59.3190120273272418851359.p24
 48  31-  47.10239673.p44
 48  33-  13.23.47.181.5413.39359.73245991369.p30
 48  35-  11.47.71.421.541.911.13931.34511.175926983.p30
 48  37-  47.65736347.19819857637.p43
 48  39-  13^2.47.181.313.883871.552210939047.6399102331261239757.p21
 48  41-  47.83.4019.p62
 48  43-  47.431.36637.80854908865294909.p47
 48  45-  11.13.47.181.541.911.65701.120121.186157.229705561.
          104283948421.407565142561.p18
 48  47-  47^2.12409.50291.12121306957.p57
 48  49-  47.71.175926983.69178543169487767.96313641291003767.p37
 48  51-  13.47.181.3469.17137.1356350177521.597903848569921.
          4072835692996489.p31
 48  53-  47.107.9013085165975591837557.p64
 48  55-  11^2.23.47.541.911.39359.73245991369.
          133346010356326028004534788938271.p35
 48  57-  13.47.181.229.39166598329.1868467947605686541562499217713.p48
 48  59-  47.52511.2265887836608864040905434730500399.p60
 48  61-  47.6295979327493762037.3318484479336240782385604991.p55
 48  63-  13.47.71.181.31081.65701.186157.175926983.1687867926697.
          4712598196817449.11463867371190997981.p30
 48  65-  11.47.131.313.541.911.2341.883871.552210939047.
          352117439762401.p61
 48  67-  47.845809.23237274733.371090708084147.
          35750748665248736305173739734831287.p46
 48  69-  13.47.181.277.124477.353833.26808466547.165374783771.
          2237223329457169.264220802709065943877.p41
 48  71-  47.24771049.32832012401339.
          367039451115109683425496739151353403190983238803.p50
 48  73-  47.292944651683.51577085552086923203.
          646113161323644351556787.73939661219892732024148919.p41
 48  75-  11.13.47.181.541.601.911.6301.55201.120121.229705561.
          95877899651.6977450401067381351.14699431690183008304885201.p35
 48  77-  23.47.71.2003.39359.175926983.73245991369.
          12625444003242391867284383489983013164509683.p55
 48  79-  47.68099.283589166474468577.p109
 48  81-  13.47.109.181.1297.65701.94933.186157.705707512940527417.
          136319691128251542337.9543191682098948349381593125861.p42
 48  83-  47.167.27059.1219271.86355193.1036025257.
          8640831774471025854185361157.
          206141870463331942059518176565252778683.p42
 48  85-  11.47.541.911.67312979341.1356350177521.597903848569921.
          31858432490180111.p81
 48  87-  13.47.59.181.2331949.5008417.10205449.
          3190120273272418851359.644523797491815284544541.
          848557916903565703727413.p51
 48  89-  47.179.1392851.706754734271.813157425861856547957759.
          4703766082376872913135741404021.p74
 48  91-  47.71.313.1093.5279.883871.175926983.1250142349.
          552210939047.1810004030108166357193.p84
 48  93-  13.47.181.10239673.479430997.60382750957.106484750017.
          11229489686276101.
          27295711098027412681733128088211558589387321.p55
 48  95-  11.47.191.541.911.1868467947605686541562499217713.p119
 48  97-  47.4463.4318844710437184280430899.p134
 48  99-  13.23.47.181.5413.39359.65701.186157.563067649.758015281.
          73245991369.6635417453677.9443403748153.
          579245512003472479871703493.762513027521738802874645950013.p31
\end{verbatim}

==> (inline-61) <==
\begin{verbatim}                           Table 48+
 
 48   1+  7^2
 48   2+  5.461
 48   3+  7^2.37.61
 48   4+  p7
 48   5+  7^2.p7
 48   6+  5.461.p7
 48   7+  7^3.p10
 48   8+  17.113.p11
 48   9+  7^2.19.37.61.5851.p6
 48  10+  5^2.461.p13
 48  11+  7^2.3631.p14
 48  12+  8929.5308417.p10
 48  13+  7^2.9283.p17
 48  14+  5.29.461.54629.p14
 48  15+  7^2.31.37.61.134731.5200081.p7
 48  16+  170497.p22
 48  17+  7^2.p27
 48  18+  5.73.461.34849.5306113.p14
 48  19+  7^2.1483.1666111.45292771.p14
 48  20+  41.241.1721.2161.1140721.5308417.p11
 48  21+  7^3.37.43.61.5209.24571.42967.645751.p10
 48  22+  5.461.66221.16415574869.p19
 48  23+  7^2.139.12761271590843473.p19
 48  24+  17.97.113.193.14669068417.p23
 48  25+  7^2.751.5200081.493379851.p23
 48  26+  5.53.461.p39
 48  27+  7^2.19.37.61.163.433.5851.110017.19164418939.p16
 48  28+  337.5308417.p38
 48  29+  7^2.349.p45
 48  30+  5^2.461.5306113.5633411028941.p27
 48  31+  7^2.584599.64306339.p37
 48  32+  4673.31441217.68959937.p35
 48  33+  7^2.37.61.67.331.3631.17029.73822362307.17515852613887.p15
 48  34+  5.409.461.127637.2554829.p40
 48  35+  7^3.5200081.464010541.1711569511.p32
 48  36+  1873.8929.2531377.5308417.3155927329.p31
 48  37+  7^2.9892543.4947215336162956097993953.p29
 48  38+  5.461.1890121.2673149.13796411198041.39380963349241153.p19
 48  39+  7^2.37.61.79.157.937.9127.9283.105379.779514997.
          2621607553153291.p17
 48  40+  17.113.401.281761.14669068417.376279296997841.p32
 48  41+  7^2.11003064020413.p55
 48  42+  5.29.461.54629.1713601.5306113.1072578193.94381123959697.p26
 48  43+  7^2.16427377.383867623.p55
 48  44+  89.94513.5308417.p61
 48  45+  7^2.19.31.37.61.2971.5851.83071.110017.134731.3286891.
          5200081.6887341.78952591.545004541.p9
 48  46+  5.461.182177573.945830298888042849557.p45
 48  47+  7^2.57792517.1219614913317086629177.
          14357051244898307574973.p27
 48  48+  769.45121.170497.2492087396737.4657394825125242693121.p34
 48  49+  7^4.1711569511.121472224903.11495423671999.
          279307608307476013861.p26
 48  50+  5^3.101.461.1326539778001.5633411028941.
          8095020975930143401.p34
 48  51+  7^2.37.61.103.307.919.1429.3385995061.15046928594194747.
          304237673259331993.p27
 48  52+  15601.5308417.83853960863089.942499063408906797898417.p39
 48  53+  7^2.385735606172209.1446050602074967789.p55
 48  54+  5.73.461.34849.5306113.58800587853529.294676606848817.
          2115306485221840921.p28
 48  55+  7^2.2311.3631.233641.5200081.10222411.17515852613887.
          28224390310692207088269781.p27
 48  56+  17.113.184913.14669068417.3673834143379637783333671969.p48
 48  57+  7^2.37.61.1483.25309.1666111.45292771.6632395513.
          16014502657519.357858526401848657749.p26
 48  58+  5.461.7541.11717.55681.11356517.6183985351233699601.p56
 48  59+  7^2.7789.369724681.947530325982934315368121.p62
 48  60+  41.241.1721.2161.8929.1140721.5308417.9187201.3155927329.
          13427893441.18942781201.212536121402641.p23
 48  61+  7^2.20415847.12494240785597.125857943168739619.p64
 48  62+  5.461.53693.7610326277.p87
 48  63+  7^3.19.37.43.61.127.379.5209.5851.24571.42967.110017.
          645751.2807407.1711569511.3062033466409.600615109857751129.p20
 48  64+  417813806500107334422529.171384369229251163605657601.p58
 48  65+  7^2.9283.5200081.15785256940398427.
          42089011957773243468857494891.p53
 48  66+  5.461.66221.5306113.14309593.396538297.16415574869.
          84060818911873.3876006186927347089.p38
 48  67+  7^2.1239936656006667118209397.p87
 48  68+  137.5308417.20098184481655402257929.p84
 48  69+  7^2.37.61.139.691.434563.12761271590843473.
          5363442484145876131.41958112374473830385423169589.p37
 48  70+  5^2.29.461.2381.54629.540121.5633411028941.94381123959697.
          320400641752661.22510579079929647467297741.p32
 48  71+  7^2.205759.279883.726686137.
          48628680617825849222822943816304274431172688697.p52
 48  72+  17.97.113.193.577.2268289.14669068417.
          42416101997721827048161.1890017860028435319421441.p48
 48  73+  7^2.439.877.9199.2412609277681.
          1915718315110517716364389566100921.p66
 48  74+  5.149.461.17761.9717733520501.119369915421989.
          18031781756372514577728788771141.p57
 48  75+  7^2.31.37.61.151.751.11251.134731.3413401.5200081.6887341.
          493379851.72173688151.113325779472601.
          11376361903125439548301.p30
 48  76+  132241.5308417.207097721.16341411017.39986966380937.
          5404868180956712984378881.p60
 48  77+  7^3.3631.1711569511.17515852613887.61372621551821240431.
          3224590896954934485840296282463314623.p45
 48  78+  5.53.461.8737.5306113.2030595315287446753.
          422012555868654015678395534628836166941.p59
 48  79+  7^2.17539.14361253.3107180180635675510791302028079.p90
 48  80+  170497.624233897375041.4657394825125242693121.p93
 48  81+  7^2.19.37.61.163.433.3889.5851.21061.110017.401113.
          19164418939.1352605396893697.
          30213182767934752015219391691334006813.p40
 48  82+  5.461.821.61628181581.146221851596003034869.
          112566948591848057044987473279365596831771245433709.p51
 48  83+  7^2.499.997.2231153209843.183893115800039602309.
          87961108690577391042202524119638008673.p62
 48  84+  337.673.7393.8929.61153.5308417.3155927329.32851266002689.
          707581621575972529.951021490624529521.74440100746807673473.p38
 48  85+  7^2.1021.5200081.777866297632044248276621521.
          7728126535618454382217914661863833206621.p65
 48  86+  5.173.461.1033.11353.840315888751146701.
          21692499711527162464163011129278289.p80
 48  87+  7^2.37.61.349.33757.169584612019.
          908673196482267812896336073445869599.
          2768867700381204665039107722478683653171353.p45
 48  88+  17.113.881.132186737.14669068417.4464648416273.
          14140059079954176981052919809.p83
 48  89+  7^2.58741.615665543287.265620987707426380466137.p108
 48  90+  5^2.73.461.34849.45361.5306113.5633411028941.
          58800587853529.20258173183046041.
          794416494672923243971610881.p60
 48  91+  7^3.9283.49886383.1711569511.1388269468728871.
          15785256940398427.5235593972465679733.
          13939810916673894130967089.p55
 48  92+  5308417.336239116687057.67543477355871754751077873.p108
 48  93+  7^2.37.61.373.1861.19531.584599.64306339.244094497.
          8479624757563.107284989012866698152568890870031.
          7131328211885395023852107383853519677.p38
 48  94+  5.461.58657.34704049.c143
 48  95+  7^2.571.1483.4561.1666111.5200081.45292771.3249282721.
          16014502657519.9270261085258501.p90
 48  96+  4673.1199617.31441217.68959937.828140161.
          62233985012801693991795081024802241.
          21353864578791830657707160550608139764353.p53
 48  97+  7^2.1061569.c156
 48  98+  5.29.197.461.1373.2549.54629.737824949.692064339961.
          94381123959697.458685176767263293.p95
 48  99+  7^2.19.37.61.67.199.331.397.3631.5851.17029.27919.110017.
          270271.213848911.18307302751.73822362307.17515852613887.
          154346143542559.23457396812812305157.p49
 48 100+  41.241.1721.2161.9601.1140721.5308417.18942781201.c131
\end{verbatim}

==> (inline-62) <==
\begin{verbatim}                           Table 50- 
 
 50   1-  7^2
 50   3-  7^2.2551
 50   5-  7^2.p7
 50   7-  7^3.p10
 50   9-  7^2.2551.p11
 50  11-  7^2.23.991.73679.p8
 50  13-  7^2.627088879.p12
 50  15-  7^2.31.2551.233911.5279311.p7
 50  17-  7^2.137.43339993937.p15
 50  19-  7^2.41958116255687.p17
 50  21-  7^3.127.2551.165817.1104097.10290337.p10
 50  23-  7^2.47.910117361.p27
 50  25-  7^2.151.535151.6377551.389204401.p18
 50  27-  7^2.433.2551.15625125001.p28
 50  29-  7^2.219937.1116911212908936513703.p22
 50  31-  7^2.182839.29107513.621018313251671.p24
 50  33-  7^2.23.991.2551.73679.59337433.66802033.3373772242039.p14
 50  35-  7^3.71.281.6377551.2277696793.47529263074149641.p20
 50  37-  7^2.428535993793763633.p44
 50  39-  7^2.79.313.2551.8737.627088879.21860194513.397269183169.p23
 50  41-  7^2.26210468189021023.13019190369053564664884137.p27
 50  43-  7^2.58567.8189165114691022782780601241.p39
 50  45-  7^2.31.2551.233911.5279311.6377551.15625125001.
          64242816842372041351.p21
 50  47-  7^2.15511.22937.158324289583.31136712046453095617.p39
 50  49-  7^4.2277696793.p71
 50  51-  7^2.103.137.2551.43339993937.262231331604679.p53
 50  53-  7^2.743.1697.9973753.825025103671.272334912935459277200953.p40
 50  55-  7^2.23.991.1871.49391.73679.110441.6377551.59337433.
          618387881.6804382065416431.p31
 50  57-  7^2.2551.30553.170887.3961952353.41958116255687.
          9483012119222263.92772235209725273.p26
 50  59-  7^2.2050487.5299521247.11220403906414151.p67
 50  61-  7^2.2441.1339016086140839.815287727075024814767183.p60
 50  63-  7^3.127.631.2017.2551.165817.1104097.10290337.2277696793.
          15625125001.21773059085233.p42
 50  65-  7^2.911.6377551.627088879.397269183169.155216677143191.
          996948519343478465243367031.p38
 50  67-  7^2.714847121.p104
 50  69-  7^2.47.1657.2551.910117361.2395953793.506628167384431.
          568746533827986659375783953.p48
 50  71-  7^2.5403527.671591881637864806170507851023.p83
 50  73-  7^2.1607.66431.130087.p110
 50  75-  7^2.31.151.1201.2551.233911.535151.5279311.6377551.
          389204401.784720801.7909795801.303227829337007801.p47
 50  77-  7^3.23.991.9241.73679.59337433.2277696793.
          297842950080182981049577.
          1534013434856381533446745640561328671.p39
 50  79-  7^2.44923688911.p122
 50  81-  7^2.433.2551.15625125001.8809924400981528760103926097.p92
 50  83-  7^2.167.17929.1711793.6914884049.1787901867383.
          8903221430904937.16023696117596286919.
          1639097294152965958783.p49
 50  85-  7^2.137.7481.6377551.20968481.43339993937.16225824203761.
          262231331604679.253380322737436551640187714549655738141191.p43
 50  87-  7^2.1567.2551.219937.4581217639.1116911212908936513703.
          1547451683878837948441.29301817392403549193833.p60
 50  89-  7^2.332860294057.91967849644689649.c122
 50  91-  7^3.65521.627088879.2277696793.397269183169.
          202133951458711199201.p98
 50  93-  7^2.2551.11719.182839.29107513.244772457817.
          621018313251671.1383351112971391.287538305889911339962583.
          26434691112820011303471506524567.p40
 50  95-  7^2.191.12161.6377551.41958116255687.2472749763719321.
          92772235209725273.427021876625814241.p83
 50  97-  7^2.c164
 50  99-  7^2.23.199.991.1783.2551.73679.79399.59337433.66802033.
          15625125001.3373772242039.41469060507073.
          77148921314064477415231.p69
\end{verbatim}

==> (inline-63) <==
\begin{verbatim}                           Table 50+
 
 50   1+  3.17
 50   2+  41.61
 50   3+  3^2.17.19.43
 50   4+  97.p5
 50   5+  3.11.17.p6
 50   6+  13.41.61.157.3061
 50   7+  3.17.6091.p7
 50   8+  193.p12
 50   9+  3^3.17.19.43.28603.p6
 50  10+  41.61.5122541.p7
 50  11+  3.17.89.p16
 50  12+  97.64433.p14
 50  13+  3.17.31643.p16
 50  14+  29.41.61.19937.32957.p11
 50  15+  3^2.11.17.19.43.44371.557041.p9
 50  16+  4481.33601.158722433.p11
 50  17+  3.17^2.235402888003.p15
 50  18+  13.37.41.61.73.157.3061.5761801.p11
 50  19+  3.17.457.3307.160817.p20
 50  20+  97.64433.617094241.p19
 50  21+  3^2.17.19.43.211.6091.6427.2514961.p15
 50  22+  41.61.881.90858236669861.p18
 50  23+  3.17.5659.2536788313.p25
 50  24+  193.5569.9601.22809889.202396373057.p13
 50  25+  3.11.17.251.557041.10226070591601.p19
 50  26+  41.53.61.2029.3121.8009.224738908733.p17
 50  27+  3^4.17.19.43.10369.20899.28603.182089.611038027.p13
 50  28+  97.113.10753.64433.p35
 50  29+  3.17.59.523.106556441.p36
 50  30+  13.41.61.157.661.3061.23761.2031121.4009381.5122541.
          7622561.p8
 50  31+  3.17.8662889.p45
 50  32+  641.1153.3491200714753.p36
 50  33+  3^2.17.19.43.67.89.1291489.1075746309759859.p27
 50  34+  41.61.2857.35089.3763937.4931540901761.p28
 50  35+  3.11.17.6091.557041.2514961.p41
 50  36+  97.64433.703441.4876849.12833749490689.39062493750001.p16
 50  37+  3.17.1259.1619417.1941567601.69674330003536387.p26
 50  38+  41.61.3641389.858683606007910899775369.p31
 50  39+  3^2.17.19.43.31643.1438867.7564186515866657.p35
 50  40+  193.1601.3041.78721.92642881.202396373057.p35
 50  41+  3.17.83.739.1536876785232615755320744103707.p33
 50  42+  13.29.41.61.157.673.757.1093.3061.19937.32957.75376057.
          3930691381.12807397541.p15
 50  43+  3.17.38331349907.46676906556885299.p45
 50  44+  97.9857.29569.64433.148721.7552513.16914476833.
          235052575877153.p23
 50  45+  3^3.11.17.19.43.28603.44371.182089.557041.29013121.
          897961081.4664493634681.p21
 50  46+  41.61.12973.176089.634474763441.45825993642541526400313321.p28
 50  47+  3.17.659.1787.14854675616794148750429554183266761.p38
 50  48+  577.4481.19009.33601.158722433.63849075137.4557566108929.p35
 50  49+  3.17.883.6091.2514961.391881435582001.45614126773344809.p38
 50  50+  41.61.101.62801.5122541.7622561.10946101.8903411298923101.
          10604434965481801.p23
 50  51+  3^2.17^2.19.43.33457.235402888003.373817122061401.
          5338225155840794744251.p29
 50  52+  97.7489.64433.1979734077579218689.p60
 50  53+  3.17.107.14348939419.9911826142994299.
          4234603544656703361353843.p36
 50  54+  13.37.41.61.73.109.157.3061.5761801.15687625501.
          1748306798101261.2181938199770341.p29
 50  55+  3.11^2.17.89.2531.131561.557041.81046630487681.
          1075746309759859.p45
 50  56+  193.60257.461847233.202396373057.19667981294391809.
          338026909819401601.p35
 50  57+  3^2.17.19^2.43.457.3307.94849.160817.14601045331.
          31969257577.113138753154769.15387836214379711097.p21
 50  58+  41.61.233.3727745029.
          121870914292722074399019296227780168709.p46
 50  59+  3.17.14195873.44523643.50966213714723.p71
 50  60+  97.241.4801.64433.1874881.617094241.39062493750001.
          2472683361356169361.p43
 50  61+  3.17.29792388289.p92
 50  62+  41.61.373.135781.7391269.40689754002142416245177.
          27912659223158460843311959393.p37
 50  63+  3^3.17.19.43.211.6091.6427.28603.182089.2514961.
          28352991619.183630997877083.p51
 50  64+  257.30977.37633.p98
 50  65+  3.11.17.131.1171.31643.53171.557041.7564186515866657.p72
 50  66+  13.41.61.157.881.3061.1607148313.90858236669861.
          119092987881097561.7268438735646842981888497.p34
 50  67+  3.17.5431691.
          46243869864606740261053658456699243554593643553.p59
 50  68+  97.64433.74257.61174618643681.3048663227437921.
          2429859333305597800622033.p51
 50  69+  3^2.17.19.43.139.5659.2536788313.327013585771.
          115054066853460204361.1628230934096136810402953.p42
 50  70+  29.41.61.19937.32957.353501.428401.5122541.7622561.
          12807397541.2356907890748461.72024606979132042201.p36
 50  71+  3.17.22721.43434716570537.12112473003064913460563.p79
 50  72+  193.5569.9601.15215329.22809889.202396373057.1251132224161.
          158943035435406049.2276287298947673857.p39
 50  73+  3.17.222067.432161.
          76216495505945902090744464892919780119879208746502971.p59
 50  74+  41.61.149.5477.665113.8105660420621.294527160960961429.
          11001153175766706295120528599873926225617.p41
 50  75+  3^2.11.17.19.43.251.601.1051.44371.557041.20237851.
          897961081.10226070591601.3715502667772555651.
          235353428653195491527248651.p29
 50  76+  97.26449.64433.169937.7275595266594000445614005491201.p82
 50  77+  3.17.89.2003.6091.2514961.365259664001.1135367178331.
          1075746309759859.p76
 50  78+  13^2.41.53.61.157.937.2029.3061.3121.8009.729613.
          224738908733.106419559366381.98627533953120329.
          626964229108427385397.p37
 50  79+  3.17.2371.799481.24214771475807944928207012316977.
          160667728334102219731384762273628853769744307.p48
 50  80+  4481.33601.158722433.3489885761.63849075137.p100
 50  81+  3^5.17.19.43.163.811.10369.20899.28603.182089.124397209.
          611038027.9603028198891.p79
 50  82+  41^2.61.821.14089897.134543221130311073705221.
          47899121283467486255513320891026533.p67
 50  83+  3.17.60923.361217.p129
 50  84+  97.113.337.1009.10753.64433.829249.39062493750001.
          13109188675230343663633.
          49053719718184418438618166582087809.p48
 50  85+  3.11.17^2.192611.557041.235402888003.373817122061401.
          765815465410402892657133918914707917822789782729611.p53
 50  86+  41.61.173.1033.6709.75337.215689.10553233.421714594367441.
          348638823414758463013342991094568668951139093.p58
 50  87+  3^2.17.19.43.59.523.106556441.401017041529862019001.
          26409543151095693463489527655298851.
          111077614061058785405644459080629723.p41
 50  88+  193.353.3169.202396373057.1506304387487922441622138849.p103
 50  89+  3.17.179.51785897.2393404242857.
          131958417364694959689961528249.p99
 50  90+  13.37.41.61.73.157.181.541.661.3061.23761.355321.2031121.
          4009381.5122541.5761801.7622561.11934781.15687625501.
          311314357574696040485265518626441.p39
 50  91+  3.17.6091.23297.31643.2219491.2514961.4381982190587.
          7564186515866657.18800581319579759287771.
          7485427528834834718525333728553683.p43
 50  92+  97.64433.764591393.p141
 50  93+  3^2.17.19.43.8662889.111171270187.
          105399174301117541601657278038108823719653059.p91
 50  94+  41.61.941.1129.1693.6581.397057.30223069.
          127914855800279490079408791329828178225697738763791495554665573.
          p69
 50  95+  3.11.17.457.571.3307.160817.557041.15387836214379711097.
          36286237463378266197881.
          2668501281815737336663014835173404298451.p58
 50  96+  641.1153.3491200714753.255775794274527295827073.
          36774112300765382067961168652800897.
          902356153132180389917213293605712129.p51
 50  97+  3.17.c164
 50  98+  29.41.61.197.19937.32957.141709.7279461953.12807397541.
          51270716701037.
          3092473465774494269697771291212691522016264753.p67
 50  99+  3^3.17.19.43.67.89.6337.28603.30097.182089.1291489.
          44841259.6007904903683.1075746309759859.
          112416813254672670966739177.p74
 50 100+  97.401.64433.2839601.617094241.2472683361356169361.
          13964138185429676801.3130301176043718124801.
          58951478878513071930500886762077392077601.p46
\end{verbatim}

==> (inline-64) <==
\begin{verbatim}                           Table 51- 
 
 51   1-  2.5^2
 51   3-  2.5^2.7.379
 51   5-  2.5^3.41^2.821
 51   7-  2.5^2.11411.p7
 51   9-  2.5^2.7.379.p11
 51  11-  2.5^2.61395401.p10
 51  13-  2.5^2.4885583.p14
 51  15-  2.5^3.7.31.41^2.379.821.1381.p10
 51  17-  2.5^2.239.1259.403547.31695073.p9
 51  19-  2.5^2.2357.1431119.23785887581.p11
 51  21-  2.5^2.7^2.379.3697.11411.1572887.p17
 51  23-  2.5^2.47.691.1831169.p27
 51  25-  2.5^4.41^2.251.401.751.821.4804201.10668851.p12
 51  27-  2.5^2.7.379.433.487.9181.17596420453.p22
 51  29-  2.5^2.59.233.98768627689182419.p27
 51  31-  2.5^2.1303.16741.22073.p40
 51  33-  2.5^2.7.379.61395401.1977725861.127921310235379.p21
 51  35-  2.5^3.41^2.821.11411.284831.336631.1572887.144734801.
          23470724971.p12
 51  37-  2.5^2.250357441448281.4073850594388220351.p29
 51  39-  2.5^2.7.79.379.4885583.64643652817511.p40
 51  41-  2.5^2.83.1723.264648851.101094792979.247523332451.
          7035012722971.p20
 51  43-  2.5^2.173.1607513.p64
 51  45-  2.5^3.7.31.41^2.379.821.1381.1048115491.17596420453.p41
 51  47-  2.5^2.283.9871.36348320043601365031.
          350020760868604487502083.p30
 51  49-  2.5^2.197.491.11411.1572887.263888755103.p56
 51  51-  2.5^2.7.239.379.1259.6529.6733.403547.31695073.555154007.
          1716587581.8120815069.p28
 51  53-  2.5^2.18029117.10081630639.57234982774399.
          3346107475207652130011.p37
 51  55-  2.5^3.41^2.821.991.61395401.1977725861.231780662895871.
          7452207143911091.p36
 51  57-  2.5^2.7.229.379.2357.1431119.23785887581.69264172403.p60
 51  59-  2.5^2.34932839.25752385727.p82
 51  61-  2.5^2.495199.72001351.p89
 51  63-  2.5^2.7^2.379.3697.11411.34147.132679.1572887.17596420453.
          647186213288917.11729992239855919.p38
 51  65-  2.5^3.41^2.821.16901.4885583.64643652817511.
          53344917184021061.162068962732570487350665482341.p32
 51  67-  2.5^2.19163.1273939.p103
 51  69-  2.5^2.7.47.139.379.691.829.1657.1831169.670967041.
          3479044997587.632178487502593947506532121.p46
 51  71-  2.5^2.1040269905937.8149540256941.95281528306584671.p78
 51  73-  2.5^2.14747.15366506213208877191135031072509283242613.p79
 51  75-  2.5^4.7.31.41^2.251.379.401.751.821.1381.4804201.10668851.
          1048115491.731537626051.4835832939566639864251.p47
 51  77-  2.5^2.11411.1572887.61395401.1977725861.
          1529043886346615164569722611703.p73
 51  79-  2.5^2.317.159865212423677.8667843515302747948661.
          44643469364848569644419172636159.p63
 51  81-  2.5^2.7.163.379.433.487.9181.28173583.17596420453.
          2814208852254804268903.p83
 51  83-  2.5^2.4741927117.196006259399971.353382375902741.p102
 51  85-  2.5^3.41^2.239.821.1259.403547.31695073.555154007.
          2568863711.31929086785128601.p84
 51  87-  2.5^2.7.59.233.349.379.2594495431529101.98768627689182419.
          487234632441345183337665953.5051179431612411444191299999.p50
 51  89-  2.5^2.179.117659.41027933.p136
 51  91-  2.5^2.11411.1572887.4885583.7435638029.64643652817511.p114
 51  93-  2.5^2.7.373.379.1303.16741.22073.15284179.
          13500481538706912326593219339.
          3573701539999612422562206333151480554239.p65
 51  95-  2.5^3.41^2.191.571.821.2357.19381.1431119.23785887581.
          69264172403.339059340551.1967855883976805491.p84
 51  97-  2.5^2.1418701631.63710052364417875162160213.c129
 51  99-  2.5^2.7.199.379.61395401.1977725861.17596420453.
          127921310235379.108608477363132635219.
          4195580121064479897289.p79
\end{verbatim}

==> (inline-65) <==
\begin{verbatim}                           Table 51+
 
 51   1+  2^2.13
 51   2+  2.1301
 51   3+  2^2.13.2551
 51   4+  2.73.p5
 51   5+  2^2.11.13.p6
 51   6+  2.37.1301.p6
 51   7+  2^2.13.29.43.71.421.463
 51   8+  2.p14
 51   9+  2^2.13.19.2551.p9
 51  10+  2.1301.343261.p9
 51  11+  2^2.13.23.17293.25147.p8
 51  12+  2.73.46337.56737.p9
 51  13+  2^2.13^2.131.p18
 51  14+  2.1301.78172361.p13
 51  15+  2^2.11.13.2551.580231.603191.p8
 51  16+  2.97.p26
 51  17+  2^2.13.154553257.p20
 51  18+  2.37.1301.182773.p21
 51  19+  2^2.13.2053.30553.p23
 51  20+  2.73.38921.46337.506201.p18
 51  21+  2^2.13.29.43.71.127.421.463.2551.40111.1278817.p8
 51  22+  2.1301.453695110051217.p20
 51  23+  2^2.13.967.1289.1529501.3848591.511206373.p10
 51  24+  2.22883972285201.p28
 51  25+  2^2.11.13.603191.2329852801.602557604801.p14
 51  26+  2.53.1301.p40
 51  27+  2^2.13.19.2551.2593.926113429.p28
 51  28+  2.73.113.46337.5071193.15696198113.p23
 51  29+  2^2.13.2089.6961.89611.13240763.2711519414341.p17
 51  30+  2.37.61.181.1301.3001.9661.182773.343261.133281541.p16
 51  31+  2^2.13.311.562951757783.p37
 51  32+  2.260916601539740737.p37
 51  33+  2^2.13.23.67.331.2551.9043.17293.25147.11673047.62641723.
          185198773.p10
 51  34+  2.409.1301.p53
 51  35+  2^2.11.13.29.43.71.421.463.29401.603191.754811.p31
 51  36+  2.73.46337.56737.806668273.p41
 51  37+  2^2.13.4758571.84870083.372954480378416879.p30
 51  38+  2.1301.327300074807681.p47
 51  39+  2^2.13^2.131.157.2551.23167.41129305621.178317635881890467.p24
 51  40+  2.22883972285201.346098625577660958302081.p32
 51  41+  2^2.13.47428391.1740203099.77882207040200587.p35
 51  42+  2.37.1093.1301.182773.78172361.3959332221041.p38
 51  43+  2^2.13.12041.p68
 51  44+  2.73.89.46337.74391769.10729841872289.3678574092288481.p30
 51  45+  2^2.11.13.19.2551.580231.603191.80424871.149383441.
          926113429.p33
 51  46+  2.277.1301.143862071917.52201806090738893.p45
 51  47+  2^2.13.2538377.5721471793459.p60
 51  48+  2.97.10273.218846689.21886161889.
          10797447165975764827037633.p32
 51  49+  2^2.13.29.43.71.421.463.13075717112459.7842751373639071.p43
 51  50+  2.101.1301.9601.343261.935201.133281541.3704578136658901.p41
 51  51+  2^2.13.103.307.2551.276319.154553257.154640443561.
          121116871999237.13292647508176547593.p20
 51  52+  2.73.313.46337.279137.38883213942350233.
          7455035733657197125961.p36
 51  53+  2^2.13.107.1697.10909186637846333.p68
 51  54+  2.37.109.1301.182773.309629344358025127801.
          7568656507911929318087257.p35
 51  55+  2^2.11^2.13.23.17293.25147.60611.603191.11673047.p63
 51  56+  2.449.276750433.22883972285201.p71
 51  57+  2^2.13.2053.2551.30553.40357.754022364308383.
          85189720388220845265139.p42
 51  58+  2.1301.15313.147474375701.p81
 51  59+  2^2.13.827.3863911.6913604326255227223695717362894743327.p53
 51  60+  2.73.38921.46337.56737.506201.806668273.1217517841.
          1350336443816641.106320195008359681.p31
 51  61+  2^2.13.11584894667.p93
 51  62+  2.1301.p103
 51  63+  2^2.13.19.29.43.71.127.421.463.2551.40111.1278817.48461449.
          290685529.926113429.p54
 51  64+  2.p109
 51  65+  2^2.11.13^2.131.521.603191.371586389071.178317635881890467.
          4171297985749326594627235799731.p38
 51  66+  2.37.1301.8713.182773.453695110051217.31222845747661570553.
          18485669864302209364627393.p40
 51  67+  2^2.13.269.114973.584509.2442151.11175686465354963.
          125389666826101963.49906964067065682040744859.p35
 51  68+  2.73.137.12241.46337.1164433.19188241.768051161.p81
 51  69+  2^2.13.967.1289.2551.1529501.3848591.61988221.511206373.
          9637924739.156888435207595569404959905583297.p36
 51  70+  2.1301.343261.78172361.133281541.3959332221041.
          40832434997406781.5424372245406328266774132461.p38
 51  71+  2^2.13.1279.32377.6753944461573.
          5635521843341564399402423264648515465423997.p57
 51  72+  2.18289.121771009.22883972285201.229965546066573964321.
          8732466437629797407089.2055109131923917096215800929.p28
 51  73+  2^2.13.42487.
          136230578469237657135435144240438893675453442113.p72
 51  74+  2.149.1301.5883593.10160439842909796023929.
          35011107934154254143593064385429.p61
 51  75+  2^2.11.13.151.2551.14401.580231.603191.80424871.446211001.
          2329852801.602557604801.10094305987901.
          39780117438729263209501.p31
 51  76+  2.73.1217.46337.139537.7021489.1756496953.p99
 51  77+  2^2.13.23.29.43.71.421.463.617.17293.25147.128437.11673047.
          652836284507323841.198779279743347123283.
          116008298476166765009573.p34
 51  78+  2.37.53.937.1301.182773.872801409607297.
          1135086224834897565339714853.
          9904932257647092078805104412122784453.p40
 51  79+  2^2.13.279187.9337347626233495645144409.p103
 51  80+  2.97.12151285121.224993733281.28482535095516911681.
          10797447165975764827037633.
          3256016468817414747128624017030081.p35
 51  81+  2^2.13.19.1783.2551.2593.926113429.1017343963.
          2101167395012870321237583607.
          1661107662219926701830923314299875672371.p41
 51  82+  2.1301.11317.1402693.1864372501.p118
 51  83+  2^2.13.167.1163.4539868366091.5962285972583.c110
 51  84+  2.73.113.46337.56737.1067137.5071193.806668273.15696198113.
          10658623158772668820553.p76
 51  85+  2^2.11.13.603191.154553257.13292647508176547593.p110
 51  86+  2.1301.122293948325750104680268984250953.c112
 51  87+  2^2.13.523.2089.2551.6961.89611.13240763.2711519414341.
          13596735063894113.p93
 51  88+  2.22883972285201.554099726602577.p122
 51  89+  2^2.13.1069.12253877.p141
 51  90+  2.37.61.181.1301.3001.9661.182773.343261.11842561.
          133281541.6546260298810301.309629344358025127801.
          679196996759946543573503701.p49
 51  91+  2^2.13^2.29.43.71.131.421.463.14865457153.
          178317635881890467.
          30353110081048806783728191976324108298007.p73
 51  92+  2.73.46337.208657.5084741377.p136
 51  93+  2^2.13.311.2551.36643.562951757783.2879429563399137097.
          680880229074237790597.
          9450190143112574325241365603163898827.p59
 51  94+  2.1301.c158
 51  95+  2^2.11.13.2053.30553.603191.44986295546960311.
          42615522890084351283911.85189720388220845265139.p84
 51  96+  2.193.5569.260916601539740737.
          8408410895692262264244918109904131073.
          148597175360594521954144073749014560208224637273217.p54
 51  97+  2^2.13.c164
 51  98+  2.1301.1373.78172361.172931389.2690698193.3959332221041.
          175382600903614882429793.
          1784400839629830895917697272433783160327593.p58
 51  99+  2^2.13.19.23.67.331.2551.9043.14653.17293.25147.11673047.
          62641723.185198773.926113429.6210353029.
          7266651515413910731.p80
 51 100+  2.73.601.38921.46337.506201.513844892401.
          106320195008359681.3102813130548049601.
          70081602300045690001.p84
\end{verbatim}

==> (inline-66) <==
\begin{verbatim}                           Table 52- 
 
 52   1-  3.17
 52   3-  3^2.17.919
 52   5-  3.17.311.p5
 52   7-  3.17.29.337.1303.1583
 52   9-  3^3.17.127.919.991.p5
 52  11-  3.17.23.15401.p12
 52  13-  3.17.79.131.4759.52963.p9
 52  15-  3^2.17.311.919.23971.p14
 52  17-  3.17^2.6971.61507.p18
 52  19-  3.17.191.6997891.46723661.p15
 52  21-  3^2.17.29.43.337.919.1303.1583.5209.1597597.p10
 52  23-  3.17.139.277.2217799.p27
 52  25-  3.17.101.311.3301.23971.3232501.p23
 52  27-  3^4.17.127.919.991.52363.680962997184661.p16
 52  29-  3.17.899038339.p40
 52  31-  3.17.1613.263104813.p40
 52  33-  3^2.17.23.199.919.15401.416092460939.p33
 52  35-  3.17.29.311.337.1303.1583.23971.1448021.808440815491.p24
 52  37-  3.17.76545645881.1896428917132513.383206373745721607.p19
 52  39-  3^2.17.79.131.157.919.4759.31123.52963.173629.4347097.
          29853253.152787077.p16
 52  41-  3.17.2738063.5969829738253.15389566553063.p37
 52  43-  3.17.173.p70
 52  45-  3^3.17.127.311.919.991.8011.23971.50311.52363.20493541.
          159440359861.52432029861901.p15
 52  47-  3.17.150589.1650189271.28910598547.p55
 52  49-  3.17.29.337.883.1303.1583.2843.11467.329281.20155073.
          7720660991.p39
 52  51-  3^2.17^2.103.919.6971.7549.61507.399777287281405829.
          43624013389278532329877.p27
 52  53-  3.17.107.p88
 52  55-  3.17.23.311.15401.23971.416092460939.676471825850591.
          166465035529146026971.p34
 52  57-  3^2.17.191.919.30211.30553.6997891.46723661.137961871813.
          126169954911757.p42
 52  59-  3.17.24557857971331.3641125927249697.
          29170813553478370523947569707.p43
 52  61-  3.17.367.p101
 52  63-  3^3.17.29.43.127.337.919.991.1303.1583.5209.8191.52363.
          1597597.1071321931.3254599129712990747437.p37
 52  65-  3.17.79.131.311.4759.23971.52963.152787077.
          91466155708700689559149593184778540588911.p42
 52  67-  3.17.269.1609.33004201.161114328223.28058064749554349.p73
 52  69-  3^2.17.139.277.829.919.631903.2217799.
          674667787376816253355312181.11329848356894062139305487791.p39
 52  71-  3.17.9883216331.3070576009957.p98
 52  73-  3.17.1178659.127896369617930722330605268677689736084157.p77
 52  75-  3^2.17.101.311.751.919.2551.3301.6451.23971.406951.3232501.
          3729478279201.52432029861901.19389263280253661902501.p41
 52  77-  3.17.23.29.337.1303.1583.15401.416092460939.
          75948258071592409371916099117671293942732786823901.p54
 52  79-  3.17.8329129.1739831063.124363234831214061799.
          9729560410459011531921223.395909555076878787009316423.p47
 52  81-  3^5.17.127.919.991.41149.52363.10474911021637.
          680962997184661.3782817741846079.33322340466230586567967.p53
 52  83-  3.17.153953381.c133
 52  85-  3.17^2.311.6971.23971.61507.5367751.164744893257491.
          399777287281405829.101774437076509767975839381.p63
 52  87-  3^2.17.919.225157.2770429.80081413.899038339.
          10431366018382736962363.
          1266918205411857848725417757391662256599.p55
 52  89-  3.17.179.10859.c145
 52  91-  3.17.29.79.131.337.547.1303.1583.4733.4759.52963.233143.
          47197697.59515639.152787077.37575603960581051.
          158103988601297809029246624793.p51
 52  93-  3^2.17.373.919.1613.263104813.
          7257220462613639124813062197482895718813.p101
 52  95-  3.17.191.311.23971.6997891.46723661.126169954911757.
          1661391609161600941.p106
 52  97-  3.17.971.97777.c157
 52  99-  3^3.17.23.127.199.919.991.15401.52363.229681.8528257.
          416092460939.102987310665897762704960611141771.
          286518144134251907212580627088092677633.p53
\end{verbatim}

==> (inline-67) <==
\begin{verbatim}                           Table 52+
 
 52   1+  53
 52   2+  5.541
 52   3+  7.53.379
 52   4+  89.p5
 52   5+  11.53.61.p5
 52   6+  5.541.p7
 52   7+  53.p11
 52   8+  977.p11
 52   9+  7.19.53.379.p10
 52  10+  5^2.541.2161.p10
 52  11+  53.67.p16
 52  12+  73.89.24793.82153.p8
 52  13+  53.4057.21841.p13
 52  14+  5.541.458079553.p12
 52  15+  7.11.31.53.61.379.10691.577831.p7
 52  16+  97.334721.2142966593.p11
 52  17+  53.239.1930249.p19
 52  18+  5.37.541.7308913.p20
 52  19+  53.14783.p27
 52  20+  41.89.12401.82153.7727786401.p12
 52  21+  7^2.53.379.1195489.19397579293.p14
 52  22+  5.541.27061.p30
 52  23+  47.53.3359.836971.3618013943.p18
 52  24+  977.7489.54718248241.p24
 52  25+  11.53.61.10691.13151.p31
 52  26+  5.313.521.541.100673.p31
 52  27+  7.19.53.379.130340773.1040551003.p23
 52  28+  89.113.617.673.82153.1789649.152420017.p20
 52  29+  53.59.33641.55937521.429548877889.p23
 52  30+  5^2.541.2161.17581.1806841.7308913.4945855181.p17
 52  31+  53.5953.566010579553.468865174866511.p22
 52  32+  449.374977.1031343543860111873.p29
 52  33+  7.53.67.379.1959673.2116830613728799.p29
 52  34+  5.541.551193634260316314239353.p32
 52  35+  11.53.61.71.631.4831.10691.19397579293.26991367061.p23
 52  36+  73.89.24793.82153.29537569.56401921.1431020953.1668616273.p16
 52  37+  53.223.1576894861.p51
 52  38+  5.229.541.26981.p55
 52  39+  7.53.379.4057.21841.121993.4328028093013.p37
 52  40+  977.40700081.54718248241.216021902639809350881.p27
 52  41+  53.83.739.594079034439797930546599.p41
 52  42+  5.421.541.1597.135829.7308913.458079553.852979580209.p31
 52  43+  53.189032903.1207905863.p55
 52  44+  89.82153.73345009.10454293200618521.p45
 52  45+  7.11.19.31.53.61.181.379.10691.577831.3041821.117754111.
          1040551003.3646821421.p22
 52  46+  5.541.128341.1502366828665179466430610478409.p41
 52  47+  53.30978134093.1675057272930724198741.p48
 52  48+  97.294529.334721.2142966593.41075551457.48523694689.p39
 52  49+  53.19397579293.p73
 52  50+  5^3.541.601.2161.4945855181.1729597918801.p53
 52  51+  7.53.239.379.1930249.7251920403910129.105630894730881001.
          6078126508260864731.p23
 52  52+  89.82153.383969.94072729297.p66
 52  53+  53^2.181194015068926422899222020415627.p56
 52  54+  5.37.109.541.7308913.2290013533.2371258261.4648485432457.
          10564243418012961709.p29
 52  55+  11^2.53.61.67.331.10691.16722605110751.2116830613728799.
          2468635613076398059409611.p28
 52  56+  977.54718248241.5069927558417.p70
 52  57+  7.53.379.14783.512891005013876641620677411.p62
 52  58+  5.233.349.541.5801.42689.
          31781442789179720313978785299510141.p49
 52  59+  53.71596616199793.899726268990495517.p68
 52  60+  41.73.89.12401.24793.82153.29537569.7727786401.
          727373986441.92518384980297951001.p35
 52  61+  53.14153.34649.763843.607074726701.181934475175546400737.p57
 52  62+  5.541.27199897.818040277.p87
 52  63+  7^2.19.53.379.1195489.4327093.1040551003.19397579293.
          47606465238403.37902864152944874310575419.p30
 52  64+  257.2689.824833.3612673.p92
 52  65+  11.53.61.4057.10691.21841.4328028093013.230621440632556741.
          4968299808123380041.p47
 52  66+  5.541.661.27061.1613041.7308913.
          771902503089585119785454100301.p60
 52  67+  53.7237.11927.25060020989.215419139413.2153678006059211.p69
 52  68+  89.137.17681.82153.21982156816607513.
          11379419403047621244217.15452589867905232732049.p43
 52  69+  7.47.53.379.967.3359.836971.3618013943.8891073103447.
          115961153171682737.p60
 52  70+  5^2.541.2161.74201.19366201.458079553.4945855181.
          852979580209.3596530269883064592970969981.p43
 52  71+  53.1279.41039.24102371.270238564019.
          374692673537428939494238945277618189487589711.p50
 52  72+  977.7489.7300801.473250241.54718248241.
          381618717406451760001729.214751925154105761972545631073.p38
 52  73+  53.1607.3474509.144851342081.
          1077808635019705429559283336669767809087.p64
 52  74+  5.149.541.55298869.52831209833.
          1248017905535197872601187853231025484934324173.p58
 52  75+  7.11.31.53.61.151.379.10691.13151.476401.538051.577831.
          3041821.111405901.1588942179376676102795278933151.p48
 52  76+  89.82153.466917123045716747467729.p100
 52  77+  53.67.463.10627.36037.19397579293.2116830613728799.p92
 52  78+  5.313.521.541.29641.100673.7308913.388848402102577.
          5330646509018647753.9303033689182653021733603673137.p45
 52  79+  53.2371.14537.8640770993.4965662228273524771432313681.p89
 52  80+  97.641.29921.334721.2142966593.41075551457.
          5108963813937794027371007900427041.p69
 52  81+  7.19.53.163.379.130340773.1040551003.1199088925057.
          428620706894595133.59289787408829054335021.p61
 52  82+  5.541.c138
 52  83+  53.167.499.11464421755525667051.c117
 52  84+  73.89.113.617.673.24793.82153.1789649.29537569.152420017.
          2747919347202961.11936902546465177289.p67
 52  85+  11.53.61.239.10691.1930249.4014211.260677831.
          6078126508260864731.1100856357899563020361091.
          527814206855869876514208995431.p42
 52  86+  5.541.2599609.4535388051190448009.c120
 52  87+  7.53.59.379.21577.33641.55937521.429548877889.931805740123.
          22981818083963275716511.p80
 52  88+  977.54718248241.15233655573287923201.284743796188422660497.p98
 52  89+  53.22963.1418837736383.1540437712991.p123
 52  90+  5^2.37.541.2161.17581.1806841.7308913.4945855181.
          90001670337098461.2543117167190406061.10564243418012961709.p64
 52  91+  53.4057.21841.19397579293.4328028093013.p124
 52  92+  89.1657.82153.p148
 52  93+  7.53.379.5953.9566353.432000253.566010579553.
          468865174866511.2292148764491059.1875941863062208244467.
          116100161106704174028368041.p46
 52  94+  5.541.941.117877.216577.2156052839103727047062855657.c118
 52  95+  11.53.61.10691.14783.1229211632543561.
          512891005013876641620677411.p109
 52  96+  193.449.2113.6337.27073.68161.374977.1031343543860111873.
          4295707433015454529.47038414075587384165191224193.p73
 52  97+  53.389.76974950721254702880719.p140
 52  98+  5.197.541.8821.54293.458079553.852979580209.p134
 52  99+  7.19.53.67.379.2179.39799.1959673.2196613.1040551003.
          41451829733557.2116830613728799.17707416950801841462541.
          10868076855476021403768626653.p53
 52 100+  41.89.4201.12401.49801.82153.7727786401.727373986441.p129
\end{verbatim}

==> (inline-68) <==
\begin{verbatim}                           Table 53- 
 
 53   1-  2^2.13
 53   3-  2^2.7.13.409
 53   5-  2^2.11.13.131.5581
 53   7-  2^2.13.29.p9
 53   9-  2^2.7.13.37.163.307.409.p5
 53  11-  2^2.13.p18
 53  13-  2^2.13^2.3297113.p14
 53  15-  2^2.7.11.13.131.409.5581.p14
 53  17-  2^2.13.647.4013.12479.p18
 53  19-  2^2.13.229.32688470798197.p16
 53  21-  2^2.7^2.13.29.43.409.511509937.778986167.p10
 53  23-  2^2.13.47^2.4969.21529.16055056483.p17
 53  25-  2^2.11.13.131.751.5581.6829441351.50987694101.p12
 53  27-  2^2.7.13.37.163.307.409.757.1459.11971.89533.1486396441.p11
 53  29-  2^2.13.59^2.122323.1312657.39392783590192547.p17
 53  31-  2^2.13.p52
 53  33-  2^2.7.13.409.1321.269718965012113.84223538018565793.p18
 53  35-  2^2.11.13.29.131.1051.5581.318941561.778986167.p30
 53  37-  2^2.13.65504584917218126177.p43
 53  39-  2^2.7.13^2.409.1483.22699.3297113.335134099.11681692691969.p26
 53  41-  2^2.13.p69
 53  43-  2^2.13.178158031.1903017471093893682259760807.p37
 53  45-  2^2.7.11.13.37.131.163.307.409.5581.11971.4905001.
          454956793651.61085389725361.p24
 53  47-  2^2.13.35826409.431793983.18668194264457.84198319245658621.p33
 53  49-  2^2.13.29.197.778986167.412613898887.p59
 53  51-  2^2.7.13.409.647.4013.12479.82723.592723.
          121936356626073149.p45
 53  53-  2^2.13.107.141829.16505521259654533.
          143470720478589313288313473.p41
 53  55-  2^2.11^2.13.131.5581.178250690949465223.p68
 53  57-  2^2.7.13.229.409.11173.32688470798197.1482545708952391.
          1559280737801263.p43
 53  59-  2^2.13.943970114867362247759443.12466526280783961115381107.p51
 53  61-  2^2.13.4852617050313249081293371405555776730569547.p61
 53  63-  2^2.7^2.13.29.37.43.163.307.409.3907.11971.210421.
          511509937.778986167.3130547197.p54
 53  65-  2^2.11.13^2.131.521.5581.3297113.9537061.11681692691969.p74
 53  67-  2^2.13.269.83617.1489178467287961.
          31710284303912197269450338823045011.p57
 53  69-  2^2.7.13.47^2.409.967.4969.21529.180046393.16055056483.
          23080289344401529.52347056230251261697.
          948442691131074594877.p24
 53  71-  2^2.13.106783806009603620550498441966157.p89
 53  73-  2^2.13.293.15900493483923389125171.p100
 53  75-  2^2.7.11.13.131.409.751.5581.6829441351.50987694101.
          116957184401.61085389725361.
          4616404058543740011147168769063651.p36
 53  77-  2^2.13.29.778986167.178250690949465223.
          303549188600921660116249262657.p74
 53  79-  2^2.13.4553223314483.92429382253569707791.
          209938038243912030923131.874674748955708344249717425887.p49
 53  81-  2^2.7.13.37.163.307.409.757.1459.11971.89533.1486396441.
          74079268957.3882859962301540482589.p72
 53  83-  2^2.13.4649.76918802813.5595053156171.p115
 53  85-  2^2.11.13.131.647.4013.5581.12479.56611.121936356626073149.
          2531195762503935545747890151.p79
 53  87-  2^2.7.13.59^2.409.523.122323.1312657.8408459771015011.
          39392783590192547.88148880022265333.2940005426843776981.
          10467338902555829548057491739.p32
 53  89-  2^2.13.c152
 53  91-  2^2.13^2.29.2003.246247.2390207.3297113.778986167.
          11681692691969.39915814705313.
          63780200576184872630309021051253016960163.p55
 53  93-  2^2.7.13.409.
          8574309743513570825247819400032588892613269833337.
          5451909197716512648567801549394409749475252856973123.p55
 53  95-  2^2.11.13.131.229.5581.32688470798197.1482545708952391.
          26416154323141199239005641874287745877699865113241861.p72
 53  97-  2^2.13.971.81750783649.17826346345291749070457.p130
 53  99-  2^2.7.13.37.163.199.307.409.1321.11971.20570149513.
          269718965012113.84223538018565793.178250690949465223.
          3437450863391836147928455490511196038259.p52
\end{verbatim}

==> (inline-69) <==
\begin{verbatim}                           Table 53+
 
 53   1+  2.3^3
 53   2+  2.5.281
 53   3+  2.3^4.919
 53   4+  2.17.p6
 53   5+  2.3^3.2011.3851
 53   6+  2.5.281.1153.6841
 53   7+  2.3^3.673.p8
 53   8+  2.p14
 53   9+  2.3^5.19.919.p9
 53  10+  2.5^2.61.281.p12
 53  11+  2.3^3.23.67.1354343.p8
 53  12+  2.17.232073.p14
 53  13+  2.3^3.23909861.p14
 53  14+  2.5.113.281.p19
 53  15+  2.3^4.31.919.2011.3851.5791.p9
 53  16+  2.136593761.p20
 53  17+  2.3^3.25127.42994282039.p13
 53  18+  2.5.281.1153.1621.6841.16453.p14
 53  19+  2.3^3.822131.1423389637.p16
 53  20+  2.17.41.232073.45110321.p19
 53  21+  2.3^4.673.919.2647.32323789.p18
 53  22+  2.5.89.281.1339097.p27
 53  23+  2.3^3.12743.27739.p30
 53  24+  2.97^2.2689924417.31129845205681.p15
 53  25+  2.3^3.151.1301.2011.3851.10501.42451.p21
 53  26+  2.5.281.225161.1440037.140760413.p22
 53  27+  2.3^6.19.919.2269.6661117.46452799.388845829.p13
 53  28+  2.17.10193.232073.3187241.10145017.p24
 53  29+  2.3^3.1451.490892861.5413724873.p27
 53  30+  2.5^2.61.281.1153.6841.112081861.204057488321.p20
 53  31+  2.3^3.5953.94619539387.p37
 53  32+  2.3283525959862263846587393.p31
 53  33+  2.3^4.23.67.919.1354343.82244999.p35
 53  34+  2.5.281.16305603973892817227630101.p30
 53  35+  2.3^3.71.673.2011.3851.32323789.387035427740641.p25
 53  36+  2.17.73.232073.62259682520881.15543571313257084729.p21
 53  37+  2.3^3.149.84964877.262031872072044533.p35
 53  38+  2.5.281.4575049.p56
 53  39+  2.3^4.79.919.5851.23909861.3578584810711.20165801764421.p24
 53  40+  2.31129845205681.p56
 53  41+  2.3^3.83.30158578117.p57
 53  42+  2.5.113.281.1153.6841.4345876805521190969.p42
 53  43+  2.3^3.1291.1519363.p64
 53  44+  2.17.232073.260569.1704121.3195809.16220249.13464266454409.
          307733625977009.p16
 53  45+  2.3^5.19.31.919.2011.3851.5791.2933641.353351281.388845829.p35
 53  46+  2.5.281.829.14813.p69
 53  47+  2.3^3.283.659.225977.17251163.p62
 53  48+  2.136593761.1948357477725401089.14189041365214758401.p37
 53  49+  2.3^3.491.673.883.32323789.20055799628987114467874407.p42
 53  50+  2.5^3.61.101.281.1601.211801.204057488321.
          268877139615409301.16867177763363928901.p22
 53  51+  2.3^4.103.919.3571.25127.390151.42994282039.3521637765697.p45
 53  52+  2.17.313.15497.39937.232073.8111839321.246856326289.p51
 53  53+  2.3^3.991313.2644277.5324593.14443842647093.19604216783737.p45
 53  54+  2.5.109.281.1153.1621.6841.16453.18419690246401.p61
 53  55+  2.3^3.23.67.2011.3851.1354343.82244999.133372581761.p58
 53  56+  2.7057.226129.280673.394577.31129845205681.
          126419913004689137.24654928373305592994017.p24
 53  57+  2.3^4.919.822131.1423389637.1858193028673.9132358221258011.p50
 53  58+  2.5.281.349.1277.13109.44893.p83
 53  59+  2.3^3.36109.9297103.3800202410345894347927417.
          21885671994461001493726693163797.p33
 53  60+  2.17.41.241.4201.232073.45110321.3915250681.62259682520881.
          2095820501519891401.p40
 53  61+  2.3^3.8194778217125403181132925846320901250851405699.p58
 53  62+  2.5.281.92440192126938595012573.
          93510080383641146298112331285100865253.p43
 53  63+  2.3^5.19.127.673.919.2647.319411.1360423.32323789.
          388845829.315473447928619.189091264897987327.p34
 53  64+  2.72577.3237889.1719191809.10775964591637121.p74
 53  65+  2.3^3.1171.2011.3851.23909861.20165801764421.
          149716902109062920040482167471276534181.p42
 53  66+  2.5.89.281.397.1153.6841.14389.1339097.
          256543353560889191054245417.p63
 53  67+  2.3^3.100501.374531.16932944573.2265908970827.p81
 53  68+  2.17^2.137.232073.180024989793707344277378281.
          17872122880372805147055474521.p53
 53  69+  2.3^4.139.691.919.12743.27739.533509.98632399693.
          196900399483.6223466138749984387.1214283545667202810569673.p30
 53  70+  2.5^2.61.113.281.204057488321.4345876805521190969.p83
 53  71+  2.3^3.2557.11075717.p111
 53  72+  2.97^2.2689924417.70456972897.31129845205681.
          153154713757537.30281676375967141297600459540801.p41
 53  73+  2.3^3.78112611755603.
          585657378662045320965595707852619686706073868337.p63
 53  74+  2.5.281.
          93742761438390175285850021710374524995765168851775889.p72
 53  75+  2.3^4.31.151.919.1301.2011.3851.5791.10501.42451.353351281.
          349256553039169443901.p69
 53  76+  2.17.7297.232073.1071590582556188489.p103
 53  77+  2.3^3.23.67.673.1354343.32323789.82244999.
          132845613569735532944198498482321.p72
 53  78+  2.5.157.281.1153.6841.26833.225161.1440037.140760413.
          1818959377.5285899936776583020313.
          1464182799103088972418063115937401.p34
 53  79+  2.3^3.317.2371.18803.1698741022523.
          63955286693523020182853694091.p84
 53  80+  2.22721.136593761.740520161.524614748881121.
          14189041365214758401.p83
 53  81+  2.3^7.19.919.1783.2269.6661117.46452799.86700457.388845829.
          5169528724897.95078620125924470173.p62
 53  82+  2.5.281.1754675971393.1697801594239406192321.p105
 53  83+  2.3^3.167.6143.6465203.472118443.63308053390116593.
          2458591850909106596466446610122483616794081.p61
 53  84+  2.17.10193.116593.232073.3187241.10145017.1956570252001.
          62259682520881.4295859708176401.732236053389038358205921.p50
 53  85+  2.3^3.2011.3851.25127.5398033631.42994282039.2481085096891.
          3521637765697.p89
 53  86+  2.5.173.281.1549.7387271861.p130
 53  87+  2.3^4.919.1451.490892861.5413724873.
          484681171446047408654466607.
          23435488429924323461437077965066371.p63
 53  88+  2.31129845205681.63854590440961.c125
 53  89+  2.3^3.179.133114049543.c139
 53  90+  2.5^2.61.181.281.1153.1621.6841.16453.112081861.
          204057488321.18419690246401.34596579335933976301.p81
 53  91+  2.3^3.673.23909861.32323789.20165801764421.
          110365577673983087.p108
 53  92+  2.17.232073.2761657.288454192520862689.
          84466578870266987281.p108
 53  93+  2.3^4.919.5953.94619539387.137300514289.
          9320548822563636849621141317228655367.p93
 53  94+  2.5.281.2069.p156
 53  95+  2.3^3.191.2011.3851.35911.822131.1423389637.4280426971.
          9132358221258011.p108
 53  96+  2.193.93297618587882497.3283525959862263846587393.
          5127247556880055622590849.2288007150328269593943818504897.p67
 53  97+  2.3^3.563183.30513874662348102827.
          61261019945169277375049489.
          92885500500521269191860075921794285547.p77
 53  98+  2.5.113.281.6469.8821.163661.96764229776378081.
          4345876805521190969.4031498042425101730301.
          17542382505879886894289.p72
 53  99+  2.3^5.19.23.67.919.17623.63559.1354343.66339109.82244999.
          303966829.388845829.14269104433.
          31162505281099966486035280334242009.p68
 53 100+  2.17.41.108401.232073.1063001.45110321.91166928899401.
          2095820501519891401.
          1678094566540475521092096803009508305723342434696001.p62
\end{verbatim}

==> (inline-70) <==
\begin{verbatim}                           Table 54- 
 
 54   1-  53
 54   3-  53.2971
 54   5-  53.71.p6
 54   7-  29.43.53.p8
 54   9-  19^2.53.811.2971.p5
 54  11-  23.53.p16
 54  13-  53.121732339.p13
 54  15-  53.71.241.2251.2371.2971.55171.p6
 54  17-  53.11270423.120995597.p13
 54  19-  53.457.24311855176559.p16
 54  21-  29.43.53.211.2971.35323.20258813.p14
 54  23-  47.53.4877.8741.6977741.1082115547.p13
 54  25-  53.71.101.601.701.122021.2862908351.p18
 54  27-  19^2.53.811.2971.84691.20158363.p24
 54  29-  53.3466267049821960127683.p27
 54  31-  53.127434059207370200227.p32
 54  33-  23.53.67.2971.762902713.9339586579414037.p24
 54  35-  29.43.53.71.122021.561961.20258813.38873377734941.p23
 54  37-  53.10526279.3030800093.141362224423742107.p29
 54  39-  53.547.2971.121732339.5145612068689.p39
 54  41-  53.1723.60413020133476551165451.p44
 54  43-  53.431.1011950574340642238711.p50
 54  45-  19^2.53.71.241.811.2251.2371.2971.55171.84691.122021.
          475921.p36
 54  47-  53.283.p78
 54  49-  29.43.53.197.8429.624163.20258813.28246247.p54
 54  51-  53.307.2971.35803.11270423.120995597.3905784381481.p49
 54  53-  53^2.71233.18882841.6894640527668267993302319242909127261.p40
 54  55-  23.53.71.122021.23241461.9339586579414037.p62
 54  57-  53.457.2971.24311855176559.1397884427780837.p63
 54  59-  53.4013.105786647.3107096944460816323298986967.p62
 54  61-  53.4637.32904029059528723344352074697.p72
 54  63-  19^2.29.43.53.211.811.2971.5923.35323.84691.7159699.
          20258813.19105846633441.80959897397107.3495845318902147.p23
 54  65-  53.71.122021.121732339.5145612068689.15185123592341.p70
 54  67-  53.269.106517687723052678547.1050445009419437545768796471.p65
 54  69-  47.53.139.2971.4877.8741.6977741.1082115547.8729319526387.
          157528850646793.7144370503768184098969.p39
 54  71-  53.1847.202493.p113
 54  73-  53.293.1294583.80107501483.19488327970343.
          4011878164774845538194840762226632246817.p53
 54  75-  53.71.101.241.601.701.2251.2371.2971.3001.4801.55171.
          110251.122021.11853601.2862908351.364883217056978951.
          174713627662931452651.p30
 54  77-  23.29.43.53.20258813.9339586579414037.
          5149932139980883659199588387989642224843329.p62
 54  79-  53.317.254814276120210415314479.
          15360808263637150931763890567.
          2231217917221511370132426634843.p51
 54  81-  19^2.53.163.811.2971.84691.331777.20158363.323459083.
          756192586517314789488787.p78
 54  83-  53.167.499.31873.37695892873.459466997079191436847347287.p96
 54  85-  53.71.37061.122021.697681.11270423.31844231.120995597.
          2145778421.2684619601.3905784381481.126567354137453469671.
          296533006795980474076681.p31
 54  87-  53.2971.3466267049821960127683.944672224867817403186831457.
          1022400836917644493892338133546381376721.p58
 54  89-  53.1571967823477598398207079.p129
 54  91-  29.43.53.20258813.121732339.862944629.116588789591.
          5145612068689.p105
 54  93-  53.1489.2971.127434059207370200227.
          74928177254300661620423416485313.p101
 54  95-  53.71.191.457.122021.881044061.24311855176559.
          1397884427780837.1635889307058569950668543743375787911.p78
 54  97-  53.30071.565442216662871.241390514089757965534231677959.p118
 54  99-  19^2.23.53.67.811.2971.84691.9422227.762902713.
          9339586579414037.6156213440537633519377.
          853524717060369852457081.p76
\end{verbatim}

==> (inline-71) <==
\begin{verbatim}                           Table 54+
 
 54   1+  5.11
 54   2+  2917
 54   3+  5.7.11.409
 54   4+  p7
 54   5+  5^2.11.31.p5
 54   6+  13.313.2089.2917
 54   7+  5.11.p11
 54   8+  17.14593.p9
 54   9+  5.7.11.409.p11
 54  10+  2917.p14
 54  11+  5.11^2.p17
 54  12+  97.337.433.5108113.p7
 54  13+  5.11.184217723.p13
 54  14+  2917.33601.18108049.p10
 54  15+  5^2.7.11.31.409.1801.53861.p11
 54  16+  343489.3024737.3790433.p10
 54  17+  5.11.1236751.4988311.p15
 54  18+  13.37.73.109.313.577.2089.2917.83701.p8
 54  19+  5.11.p32
 54  20+  41.8503057.p27
 54  21+  5.7^2.11.127.409.2017.7393.24344094727.p11
 54  22+  2917.808859833.p26
 54  23+  5.11.297391.16087397.72227867.p18
 54  24+  17.14593.291444977.329302273.p20
 54  25+  5^3.11.31.53861.596945139813751.p20
 54  26+  157.2917.382357.p34
 54  27+  5.7.11.271.409.26537113.24794753833.p22
 54  28+  204233.8503057.107318238599184817.p20
 54  29+  5.11.59.7837831.421422699282677.p26
 54  30+  13.61.313.2089.2917.102241.8308921.72277174927981.p15
 54  31+  5.11.5953.8231056086247.p36
 54  32+  p56
 54  33+  5.7.11^2.409.58543.18818109157530101.p30
 54  34+  2917.5101.7753.p48
 54  35+  5^2.11.31.51031.53861.68531.24344094727.p33
 54  36+  97.337.433.13249.13537.16273.5108113.8503057.p30
 54  37+  5.11.149.223.1999.9523534754549.p42
 54  38+  229.2917.315097.13924259978095060647520849.p30
 54  39+  5.7.11.79.409.11311.184217723.60039747769.3276610195301.p25
 54  40+  17.14593.258161.291444977.p51
 54  41+  5.11.83.40591.115989440308175060771.p43
 54  42+  13.313.2089.2917.5881.10333.33601.18108049.21020161.
          1010072029.3563992741.p17
 54  43+  5.11.173.1998057437.3261347987.24813564779.p42
 54  44+  89.8503057.442968769.273592166319293886428394097.p33
 54  45+  5^2.7.11.31.409.1801.53861.272110231.24794753833.
          40888627831.1651755455355961.p18
 54  46+  277.1933.2917.38917.p66
 54  47+  5.11.941.3177107.p71
 54  48+  193.3457.43201.343489.3024737.3790433.694605697.1327427713.p37
 54  49+  5.11.684923.4624229.24344094727.5452518064787977.p45
 54  50+  2917.15901.83187901.72277174927981.p58
 54  51+  5.7.11.103.409.62017.413713.1236751.4988311.
          831946569404767.p44
 54  52+  8503057.5591921701284129982288753.p59
 54  53+  5.11.107.6679.596569.1251023237.p70
 54  54+  13.37.73.109.313.577.2089.2917.7669.9181.83701.43238197.
          216500532402833926227361.p32
 54  55+  5^2.11^2.31.3631.53861.530641.18818109157530101.p61
 54  56+  17.113.14593.291444977.
          181196478954035444944590621654811625681.p43
 54  57+  5.7.11.409.757417.2595530911.25087002870289750231.
          4798787200830201829483705663.p32
 54  58+  2917.6961.33354757.69394333.3918911156341.p66
 54  59+  5.11.207439587020189.391600580957541681107.
          3173348287333655783884840344347.p36
 54  60+  41.97.337.433.5108113.8503057.127501780456057632484138121.p56
 54  61+  5.11.13421.12447173.8072710111.p83
 54  62+  2917.4458230758773551238806221.p80
 54  63+  5.7^2.11.127.409.1009.2017.7393.24344094727.24794753833.
          29091554983.47234891719.237107326681.p38
 54  64+  4481.178817.1228323841.p93
 54  65+  5^2.11.31.131.1301.44071.53861.184217723.1051194821.
          7787128441.419494353721.3276610195301.p43
 54  66+  13.313.397.2089.2917.808859833.68375843581.
          2285762335726665662593.54935491895933579171373397.p35
 54  67+  5.11.p115
 54  68+  137.8503057.p109
 54  69+  5.7.11.409.967.297391.1500337.16087397.72227867.
          368277677940631087.p68
 54  70+  2917.33601.55021.18108049.1010072029.1074592494361.
          72277174927981.p67
 54  71+  5.11.153080499755961747293.1001447668488266726361978256153.p72
 54  72+  17.14593.291444977.329302273.57898262593.
          15874696417555078657.44116576005689720353.p53
 54  73+  5.11.439.6438765773451803890295459.p98
 54  74+  2917.2138749.285707341.
          1490699981116954981409337864670325309611984971289.p62
 54  75+  5^3.7.11.31.151.409.1201.1801.53861.1404672601.40888627831.
          2997528476401.596945139813751.14892608421824107451.p43
 54  76+  2025553.8503057.22752625713739561729.
          25293925073127463130142473999982266021033.p59
 54  77+  5.11^2.24344094727.18818109157530101.
          208385831423510460006216805877.p75
 54  78+  13^2.157.313.2029.2089.2917.382357.826333.
          6294085358997780314826051413364109.
          638475473062647956826677312789029357.p38
 54  79+  5.11.2213.15603923.c125
 54  80+  28961.343489.3024737.3790433.1327427713.161019141207591521.
          5994536046495833388554881.p65
 54  81+  5.7.11.271.409.3079.26537113.24794753833.
          87670676367312450193.2119652717260154741191.p71
 54  82+  2917.2953.2339288293.711711126769723354043410700124553.
          41656224777733138662310301147646493.p59
 54  83+  5.11.7902086185617703254715956497483.p112
 54  84+  97.337.433.7057.204233.5108113.8503057.107318238599184817.
          17244504972204535481.p80
 54  85+  5^2.11.31.53861.1236751.4988311.34520881.73876707391.
          831946569404767.469695843177764886244502741459641.p60
 54  86+  2917.86044179638437.5650943461564030061339827664477737.p98
 54  87+  5.7.11.59.409.8353.7837831.421422699282677.
          16191627882528492493471303.291772129062333304451022144511.p64
 54  88+  17.14593.291444977.339438353.46343916961.319199382833.
          76102646639924459131420902433.p80
 54  89+  5.11.179.4451.1463869711723422952733.c126
 54  90+  13.37.61.73.109.181.313.577.2089.2917.83701.102241.121321.
          8308921.43238197.290908365841.72277174927981.
          100913556720241.58802885625981638440081.p42
 54  91+  5.11.184217723.24344094727.41088375511.3276610195301.
          1448883039196555873.p96
 54  92+  8503057.127138398069217.223004774901752741561.
          9488128373728604761433849.p94
 54  93+  5.7.11.409.1303.5953.8231056086247.121116125898457.
          187781334660673305938070145509975841.p87
 54  94+  2917.c160
 54  95+  5^2.11.31.53861.845065924684172861.
          14966448208617207345523501544839.
          19396164242031894213342660733352521.p73
 54  96+  1669090197734704897.5068653019812620929.
          1700281224496730921473.
          51916750370029707309994978212771911409481624219694209.p56
 54  97+  5.11.389.3299.33691070568248018329.p141
 54  98+  2917.33601.18108049.1010072029.3286319108827515784297.p125
 54  99+  5.7.11^2.199.409.58543.24794753833.18818109157530101.
          773332735191982271917000633057.
          27296600124385879284392366865881262463.p65
 54 100+  41.8503057.61692046601.997316786560000228601.
          127501780456057632484138121.p107
\end{verbatim}

==> (inline-72) <==
\begin{verbatim}                           Table 55- 
 
 55   1-  2.3^3
 55   3-  2.3^4.13.79
 55   5-  2.3^3.211.p5
 55   7-  2.3^3.659.p8
 55   9-  2.3^5.13.19.73.79.p7
 55  11-  2.3^3.23.463.p14
 55  13-  2.3^3.5659057.8477561.p8
 55  15-  2.3^4.13.79.211.1231.2791.44171.p8
 55  17-  2.3^3.p28
 55  19-  2.3^3.571.647.18145951.p19
 55  21-  2.3^4.13.79.659.2269.42781859.p18
 55  23-  2.3^3.47.139.2393.1320838364081.p19
 55  25-  2.3^3.211.1051.44171.13667551.p25
 55  27-  2.3^6.13.19.73.79.7129.6652441.34029353341.p17
 55  29-  2.3^3.607493.735238393.69041049361.224372505319.p12
 55  31-  2.3^3.1303.34721.p45
 55  33-  2.3^4.13.23.67.79.463.409267.40420381.83050969.
          684322521301.p14
 55  35-  2.3^3.211.659.44171.42781859.p42
 55  37-  2.3^3.1043958730943027.p48
 55  39-  2.3^4.13^2.79.2341.79873.323467.410983.5659057.8477561.
          16266953.p22
 55  41-  2.3^3.p70
 55  43-  2.3^3.431.4510096009961.p58
 55  45-  2.3^5.13.19.73.79.211.271.811.1231.1531.2791.44171.193951.
          2054881.6652441.23928601.p22
 55  47-  2.3^3.p81
 55  49-  2.3^3.659.883.39397.3630019.42781859.56714217491.
          21139522744922177.p32
 55  51-  2.3^4.13.79.103.305593.1589059.63733987.161332206601.
          93848413252761292877503.p28
 55  53-  2.3^3.149249.164513.p81
 55  55-  2.3^3.23.211.463.44171.4721201.2348047917161.
          24226294794769.p51
 55  57-  2.3^4.13.79.229.571.647.1483.1397983.18145951.
          7015010443435663.3222383446162535363.p36
 55  59-  2.3^3.7848924574476367455250910280066079643.p65
 55  61-  2.3^3.23867593.p98
 55  63-  2.3^5.13.19.73.79.659.2269.33391.6652441.42781859.
          3745168939.331551852425811109.10700730828910735579.p30
 55  65-  2.3^3.131.211.44171.5659057.8477561.16266953.2373539741.
          33605629331.p62
 55  67-  2.3^3.1877.14071.610639.p102
 55  69-  2.3^4.13.47.79.139.277.2393.17963047.1320838364081.
          9572889968109521629.p67
 55  71-  2.3^3.20741293049.
          737442215156238395029965554275188861513298773287.p64
 55  73-  2.3^3.293.439.3797.
          1067080068257495178021395613425648382566416291.p72
 55  75-  2.3^4.13.79.151.211.1051.1231.2791.2851.20101.44171.
          13667551.23928601.4466428351297312222663901.p60
 55  77-  2.3^3.23.463.659.6842221.42781859.24226294794769.
          64826805537649.p84
 55  79-  2.3^3.65390411266245619112083669.
          11547232032875944750487747870521.p79
 55  81-  2.3^7.13.19.73.79.163.1621.3079.7129.619813.6652441.
          34029353341.29142368480569303.p79
 55  83-  2.3^3.287347.14988971.21006189959.
          17305582638296044180632024873803261.p86
 55  85-  2.3^3.211.44171.901171.3845741.13764221.50985363001.
          797127694324357816100136461.7141212583461249612878870081.p55
 55  87-  2.3^4.13.79.607493.18310021.735238393.2383178821.
          3082252357.69041049361.224372505319.790820209891.
          254826478894534384241812898860969.p39
 55  89-  2.3^3.42899.p149
 55  91-  2.3^3.659.5659057.8477561.16266953.42781859.771475979.
          165070878867114906550955865503.p88
 55  93-  2.3^4.13.79.1303.34721.
          365858352170844861996668397817256183896220687.
          9638126959985530380714177903282120615531678632526913.p53
 55  95-  2.3^3.211.571.647.44171.180311.18145951.1100748661.
          7003229692931.3222383446162535363.5189244107146937791.
          6188102018723802695847391561.p52
 55  97-  2.3^3.389.5462071.23798073642362582027.
          1183592138604636577349352359402327.p106
 55  99-  2.3^5.13.19.23.67.73.79.463.118603.409267.6652441.40420381.
          83050969.684322521301.24226294794769.44322821478541.
          515380816883043913429.112611957077496183101421436084969.p33
\end{verbatim}

==> (inline-73) <==
\begin{verbatim}                           Table 55+
 
 55   1+  2^3.7
 55   2+  2.17.89
 55   3+  2^3.7.2971
 55   4+  2.41.p6
 55   5+  2^3.7.p7
 55   6+  2.17.89.p7
 55   7+  2^3.7^2.27581.p6
 55   8+  2.5203937.p7
 55   9+  2^3.7.523.991.2971.p5
 55  10+  2.17.89.29741.p10
 55  11+  2^3.7.4011349.p11
 55  12+  2.41.193.65929.111593.p7
 55  13+  2^3.7.16433.p17
 55  14+  2.17.29.89.337.32537.211177.p8
 55  15+  2^3.7.31.661.2971.8987221.p10
 55  16+  2.97.1697.p23
 55  17+  2^3.7.9419.p24
 55  18+  2.17.37.89.109.757.21277.9147601.p11
 55  19+  2^3.7.191.14783.535991.p20
 55  20+  2.41.111593.4485234541681.p16
 55  21+  2^3.7^2.43.673.2971.27581.140813.p17
 55  22+  2.17.89.1321.2073688712229157.p17
 55  23+  2^3.7.233739146375730547.p21
 55  24+  2.5203937.8045249.p28
 55  25+  2^3.7.53051.8987221.p31
 55  26+  2.17.53.89.521.21496976957.p27
 55  27+  2^3.7.523.991.2971.14149.53407.1612927.1066476511.p12
 55  28+  2.41.449.111593.p40
 55  29+  2^3.7.59.4583.185137.183097130989.p27
 55  30+  2.17.61.89.29741.9147601.2814507461.p27
 55  31+  2^3.7.373.316697.p45
 55  32+  2.18049.107137.539009.1013569.54401567041.304385562049.p13
 55  33+  2^3.7.199.2971.4011349.62017050679.p33
 55  34+  2.17^2.89.609325901.131934957889724789.p29
 55  35+  2^3.7^2.71.421.27581.140813.8987221.p38
 55  36+  2.41.193.28729.65929.111593.6580633.p38
 55  37+  2^3.7.593.3701.69931.5501931451.p42
 55  38+  2.17.89.457.139537.2017762809938209583870585989.p28
 55  39+  2^3.7.2971.16433.45794158311207437.18948183655019109193.p23
 55  40+  2.5203937.8045249.4520686771789361.7188913220391208081.p22
 55  41+  2^3.7.83.7673487103.137221932178109.1724179656619201409.p26
 55  42+  2.17.29.89.337.31249.32537.211177.740041.9147601.11406613.
          43463163829.p21
 55  43+  2^3.7.173.33938183033909893.p55
 55  44+  2.41.32561.111593.826552323738857.p51
 55  45+  2^3.7.31.181.523.661.991.2971.53407.8987221.4160649091.p40
 55  46+  2.17.89.368369.4224457.67155313613.
          61271773676654247022716973.p28
 55  47+  2^3.7.2069.253049.3912509267.p62
 55  48+  2.97.1697.8353.232992673.21297050448854695291457.p44
 55  49+  2^3.7^3.197.3529.27581.140813.5554151.1242898174860650939.p42
 55  50+  2.17.89.101.29741.2814507461.20995936108801.
          1183361474094330001.p37
 55  51+  2^3.7.2971.9419.12547.2524162279.21496866283.
          731093457576076242351059.p32
 55  52+  2.41.84137.111593.40821311648209.p66
 55  53+  2^3.7.107.40387.15864430941373883788902097606862887.p50
 55  54+  2.17.37.89.109.757.21277.9147601.2997799201.11795538673.
          1045975478948570814949.p33
 55  55+  2^3.7.881.4011349.8987221.4378556711.62017050679.
          108447251221.32721931437361.49852934639531.p19
 55  56+  2.113.5203937.8045249.p82
 55  57+  2^3.7.191.2971.14783.535991.13764157447830986477.
          124724246202276843883.p43
 55  58+  2.17.89.233.18097.123462741184333.5264367611260711303829.p56
 55  59+  2^3.7.5512462129845673.p86
 55  60+  2.41.193.65929.111593.6580633.2871622801.68822222881.
          4485234541681.1563211806048721.p36
 55  61+  2^3.7.733.755236898037041723.p84
 55  62+  2.17.89.1240484071201.40420782181701941.
          60020439454964647806557.p53
 55  63+  2^3.7^2.43.127.523.631.673.991.2971.27581.53407.140813.
          26958236644462579.1011227012225591749700375467.p31
 55  64+  2.41579521.p104
 55  65+  2^3.7.5591.16433.8987221.45794158311207437.
          129775228856894127342280838187601.p48
 55  66+  2.17.89.397.1321.1453.9147601.2073688712229157.
          23413366527764533.p64
 55  67+  2^3.7.269.2587139.74878933.
          79265474851061444755261257856476321839.p61
 55  68+  2.41.137.409.29921.111593.3179977156744880801.p84
 55  69+  2^3.7.967.2971.45817.130285663.657357047048461.
          233739146375730547.815497018760514845893.
          1470814566869789243857.p25
 55  70+  2.17.29.89.337.29741.32537.211177.11406613.2814507461.
          3293075893297933961.p66
 55  71+  2^3.7.48301644610256065857392360616822303460589.p82
 55  72+  2.5203937.8045249.9808849.2543174268913.
          1021141276119108612577.7011372354670961340525000001.p44
 55  73+  2^3.7.63498104651.5275808755423.103260258279083805743.p82
 55  74+  2.17.89.149.76961.353893435429.9273135550604494698134101.
          146330794943168471546612209614194857.p47
 55  75+  2^3.7.31.661.2971.33301.53051.3085351.3378901.8987221.
          4160649091.25257406145829301.
          1209372849248501154175167011951.p36
 55  76+  2.41.111593.p126
 55  77+  2^3.7^2.4159.27581.140813.4011349.62017050679.
          1203989853032729768266787699419709.p68
 55  78+  2.17.53.89.157.521.937.435553.9147601.384859021.
          21496976957.12117095778061.13804428102776481124937893.
          83589890636501949233782561.p27
 55  79+  2^3.7.15959.784313.p126
 55  80+  2.97.1697.21297050448854695291457.p112
 55  81+  2^3.7.523.991.2971.14149.53407.1612927.137178037.
          1066476511.871438328767.4885162880078473381.p68
 55  82+  2.17.89.95451909269.36770350285441.
          141163684163189489333287313.
          19860508120516624145950082368661.p58
 55  83+  2^3.7.167.499.2523311719.6217488947869.p116
 55  84+  2.41.193.449.2521.35617.65929.111593.126337.223441.6580633.
          100352751241.78699677218784833.
          17218023662686457541304405226275767793.p40
 55  85+  2^3.7.9419.8987221.9935311.2737667946491.
          731093457576076242351059.
          4246909375066856974122813056503111.p59
 55  86+  2.17.89.1721.98213.c138
 55  87+  2^3.7.59.2971.4583.185137.183097130989.267862906957.
          575643146160797207527306501.
          18379424785609680810740070309607.p55
 55  88+  2.39953.5203937.8045249.289417483680991240769081955785873.
          730363425662854330071024445827420679884111697.p58
 55  89+  2^3.7.179.8011.1157713.2967973.3273017392303.c122
 55  90+  2.17.37.61.89.109.757.9181.21277.28621.29741.9147601.
          2814507461.11795538673.114978527269844796916505941.p76
 55  91+  2^3.7^2.547.16433.20749.27581.140813.45794158311207437.p119
 55  92+  2.41.6073.111593.150881.337457.c139
 55  93+  2^3.7.373.1117.2971.316697.22912402008883.
          26524263487909589748949.139620965168135079823226317.
          2837045714319262967222020286439134286487.p45
 55  94+  2.17.89.941.38367041.2280815070981425626929062393.c123
 55  95+  2^3.7.191.14783.61561.535991.8987221.169572341.
          124433036782830271.13764157447830986477.
          125761471192249852273062537506530518867571.p55
 55  96+  2.9601.18049.107137.539009.1013569.54401567041.
          304385562049.1405072220609.p108
 55  97+  2^3.7.971.400688343121679087.262031471064829119076399.p124
 55  98+  2.17.29.89.337.32537.211177.11406613.226679489.p138
 55  99+  2^3.7.199.523.991.2971.53407.4011349.62017050679.
          35206995457482949.211850315928336517857741692465101.
          328264138663207046314460904950119.p56
 55 100+  2.41.401.1801.111593.4485234541681.1563211806048721.
          8345850723306601.95021874303431401.
          660117653270710430147201.p77
\end{verbatim}

==> (inline-74) <==
\begin{verbatim}                           Table 56- 
 
 56   1-  5.11
 56   3-  5.11.31.103
 56   5-  5^2.11.p7
 56   7-  5.11.p11
 56   9-  5.11.31.103.p11
 56  11-  5.11^2.2663.p14
 56  13-  5.11.443.2029.82499.p11
 56  15-  5^2.11.31.61.103.2002661.p13
 56  17-  5.11.137.68951287.843524191.p10
 56  19-  5.11.647^2.3615436547.p17
 56  21-  5.11.31.43.103.3361.154267.31401724537.p11
 56  23-  5.11.47.829.70841.97613.1390903.p18
 56  25-  5^3.11.101.2002661.43557751.p25
 56  27-  5.11.31.103.30841155073.p32
 56  29-  5.11.37924372751441855498899.p27
 56  31-  5.11.111043.356598037374802037.p30
 56  33-  5.11^2.31.67.103.2663.103372829011.10542455001277.p23
 56  35-  5^2.11.491.2002661.20545001.112461091.4040439971.
          31401724537.p15
 56  37-  5.11.223.35447.46769.2888591.p45
 56  39-  5.11.31.103.443.2029.82499.83617.423697.13060121101.
          788964522373.p20
 56  41-  5.11.1723.15212610348663563317.191479858277341952347.p28
 56  43-  5.11.41539.24989724169.196551326772928447.p42
 56  45-  5^2.11.31.61.103.2002661.7953301.142339231.30841155073.
          1557225537661.4076344280971.p15
 56  47-  5.11.23689.48300773.643705609.680443723.p51
 56  49-  5.11.4019.913067.31401724537.5462447199191673415145219.p40
 56  51-  5.11.31.103.137.68951287.843524191.1195289993.p56
 56  53-  5.11.107.9011.2040934778651647001242890014795164381.p49
 56  55-  5^2.11^2.331.661.2663.2002661.40062991.10542455001277.
          2520613325364432218406091.p33
 56  57-  5.11.31.103.647^2.108304561.3615436547.5224985521849.
          19735153944503363.p43
 56  59-  5.11.262079.827309683.382384535971.p76
 56  61-  5.11.367.9029.p99
 56  63-  5.11.31.43.103.3361.154267.30841155073.31401724537.
          41900910241.107859301042123.p49
 56  65-  5^2.11.443.2029.82499.2002661.59799611.13060121101.
          75498349553243561621.p57
 56  67-  5.11.3217.1743341.432194395365533.
          26811259112895286627253785013.p63
 56  69-  5.11.31.47.103.829.70841.97613.1390903.4684214530121491.
          783827246393394449.p62
 56  71-  5.11.569.26981.1083319.5927434408484958555356323547.
          36140065657636058358179799426641.p50
 56  73-  5.11.293.439.43801.p117
 56  75-  5^3.11.31.61.101.103.2002661.3824551.43557751.
          1557225537661.1867219195801.2297897155656727762201.
          4182189572764973145061951.p30
 56  77-  5.11^2.2003.2663.31401724537.10542455001277.
          13824755756457603497.3156175216671625749833.
          149958792656327454075804683.p35
 56  79-  5.11.5531.13709977.3274232553511.97677070602539.
          77086679597668061819.p80
 56  81-  5.11.31.103.163.1297.3079.17028469.30841155073.
          29334891491018192696865258995713.
          203214619196467912214985700519201286263.p41
 56  83-  5.11.167.130858963.c134
 56  85-  5^2.11.137.2551.72421.2002661.31131251.68951287.165575581.
          843524191.1195289993.2131655501.
          19683601527126214083141506385863201.p45
 56  87-  5.11.31.103.30103.4094926441.135449083219.
          37924372751441855498899.358460609711355363525031.
          1423943026098268875949543.9123062340127513594214221.p27
 56  89-  5.11.179.1065708410908913429877729695417.c122
 56  91-  5.11.443.2029.82499.13060121101.31401724537.2580224349977.p114
 56  93-  5.11.31^2.103.3907.111043.29059438365043.
          356598037374802037.717457223788155756245470194791.p87
 56  95-  5^2.11.571.647^2.2002661.214620961.3615436547.
          19735153944503363.p115
 56  97-  5.11.40294042963357433179287469.
          6100486770067279068883093021.p115
 56  99-  5.11^2.31.67.103.199.2663.7723.30841155073.57914451739.
          103372829011.10542455001277.13045372096150426269073.
          20253459833663799903733.20967659705735466509413.p44
\end{verbatim}

==> (inline-75) <==
\begin{verbatim}                           Table 56+
 
 56   1+  3.19
 56   2+  3137
 56   3+  3^2.13.19.79
 56   4+  p7
 56   5+  3.19.181.p5
 56   6+  3137.p7
 56   7+  3.19.15737.p7
 56   8+  17.p13
 56   9+  3^3.13.19.79.p11
 56  10+  401.3137.p12
 56  11+  3.19.23.46993.p12
 56  12+  73.9834497.p13
 56  13+  3.19.157.5227.p16
 56  14+  29.113.673.701.3137.39761.p8
 56  15+  3^2.13.19.79.181.44641.53381.p10
 56  16+  81227777.422229601.p12
 56  17+  3.19.41617.p24
 56  18+  37.3137.9831361.p20
 56  19+  3.19^2.4637.3791033.p20
 56  20+  41.9834497.p27
 56  21+  3^2.13.19.79.15737.49393.117937.1925393.p12
 56  22+  3137.12576257.p28
 56  23+  3.19.1289.p36
 56  24+  17.16417.5689253622001.p24
 56  25+  3.19.181.53381.p35
 56  26+  53.2549.3137.4733.4291249.5992169.p20
 56  27+  3^4.13.19.79.10280267947.665072353801.p20
 56  28+  337.9834497.19178507377.p30
 56  29+  3.19.59.56306807.12018409583941793.p24
 56  30+  401.541.3137.9831361.525937801.241113417521.p17
 56  31+  3.19.2538157.p47
 56  32+  3329.4289.12324161.112790017.478998073521217.p19
 56  33+  3^2.13.19.23.79.859.26731.46993.74449.275697250159.p23
 56  34+  3137.5441.2143157.24557317.5266809877343966561.p20
 56  35+  3.19.71.181.15737.53381.1925393.p41
 56  36+  73.7993.9834497.1324894544377.p39
 56  37+  3.19.p63
 56  38+  3137.30781.87553.120689.831809011769.1237412728180757.p22
 56  39+  3^2.13^2.19.79.157.5227.6163.173604268317481.
          1138721034165079.p23
 56  40+  17.641.1632481.5689253622001.p47
 56  41+  3.19.83.4665781469.55111664629311732407145569.p33
 56  42+  29.113.673.701.3137.39761.9831361.15468601.
          573560699131582317709.p22
 56  43+  3.19.173.34962097.712407199729.p52
 56  44+  89.548417.9834497.65914970353.83208547480081.p38
 56  45+  3^3.13.19.79.181.28351.44641.53381.163787851.2205233881.
          10280267947.10558847161.p20
 56  46+  3137.591193.667505633.14790191861.256209500828257.p38
 56  47+  3.19.19971847508089.6433691962194440329.p49
 56  48+  97.193.81227777.90272449.422229601.29974959361.
          272743988641.p34
 56  49+  3.19.6959.15737.124951.1925393.99269165857.176366401651777.
          6946110485664394633.p21
 56  50+  401.3137.291701.241113417521.210869418808759503601.p45
 56  51+  3^2.13.19.79.41617.241027.220826318889546318766073.p51
 56  52+  313.521.3433.9834497.103163681713.p65
 56  53+  3.19.217619.361176115129920102949.
          331252279749404198284571323.p39
 56  54+  37.109.3137.20521.9831361.1155871086049.
          25707189561474948013.p45
 56  55+  3.19.23.181.46993.53381.6087283621.275697250159.
          585448963299967958144960821.p34
 56  56+  17.11409217.5260913953.5689253622001.116868098415713.
          61716026883140982017.p34
 56  57+  3^2.13.19^2.79.229.4637.16987.3791033.14766877.
          86287799881092363079.p50
 56  58+  233.3137.75401.318063070079696257.
          70780928379551596652386671329.p45
 56  59+  3.19.264139083883261.11597816857937357.100138343014110581.p54
 56  60+  41.73.100801.9834497.1324894544377.16808541046614054121.
          228152131876570054227659801.p32
 56  61+  3.19.195085321.31301397367452880644774094242845020609837.p57
 56  62+  373.3137.22817.5118101.3386129009.2378055944233.
          550386339795388324920941723693.p40
 56  63+  3^3.13.19.79.127.15737.49393.84673.117937.1925393.11427193.
          10280267947.166197772441.p49
 56  64+  461386369.2215526385443140481.
          1120971223480359091305712645673434758493441.p43
 56  65+  3.19.131.157.181.2861.5227.53381.41135067285391.
          1138721034165079.p65
 56  66+  3137.9831361.12576257.749485969.3856997777161.
          7312580696752497143926201793.p49
 56  67+  3.19.269.32153747293.1833906230523805828807646805663498041.p67
 56  68+  9834497.p112
 56  69+  3^2.13.19.79.139.1289.3785893.536399723594500327.
          73185262162930599511.4100739957627035415714669193519.p36
 56  70+  29.113.281.401.421.673.701.3137.5881.39761.15468601.
          321568381.241113417521.907386272521.1291980464741.
          1654571898694159421341.p22
 56  71+  3.19.853.2131.11837087146399938956009778547280893.p83
 56  72+  17.16417.282241.5689253622001.12612977304818190913.
          569789751970834658837473.85119615619736578287965137.p34
 56  73+  3.19.272635116762681427742303.951830106519677341570849.
          747420472582490132604522853.p52
 56  74+  149.3137.49876297.1552048621.1849954152780169681337.p86
 56  75+  3^2.13.19.79.151.181.44641.53381.2205233881.
          1446426384553201.11635782482936251.
          91994219548793064935115956526284801.p37
 56  76+  4409.2301889.9834497.113935456697.1580076968377.p93
 56  77+  3.19.23.463.15737.46993.1925393.3900359.275697250159.p96
 56  78+  53.1093.2549.3137.4733.4291249.5992169.9831361.17202179437.
          35603536380829.55007791037104160581.p58
 56  79+  3.19.1896001.1070583037.c122
 56  80+  81227777.422229601.272743988641.
          4883291793031344827811428138266329579569079246511516961.p58
 56  81+  3^5.13.19.79.487.6967.50383.87481.1460387233.10280267947.
          665072353801.14702606577747698707.p69
 56  82+  3137.98675551335844785857.c120
 56  83+  3.19.4483.16198400300755689379579.c118
 56  84+  73.337.9834497.19178507377.1324894544377.14031344414315089.
          139980615630587393979907399489.
          2761601720208713878285405780697233.p35
 56  85+  3.19.181.1021.41617.53381.220826318889546318766073.p109
 56  86+  1033.3137.296518196858312552166810677.p118
 56  87+  3^2.13.19.59.79.349.56306807.12018409583941793.
          218936421290593776418669.p96
 56  88+  17.6337.8273.5689253622001.c133
 56  89+  3.19.2137.c151
 56  90+  37.401.541.3137.16741.287281.9831361.525937801.
          241113417521.32886317507330701.25707189561474948013.p75
 56  91+  3.19.157.911.5227.15737.28393.1925393.1138721034165079.
          9154782737309206383569.48079083062064127908199.p74
 56  92+  1657.1573937.9834497.c145
 56  93+  3^2.13.19.79.2538157.991072699096717.
          58481197332297157566066019.
          10800292046938016842013532724813231590022178893.p65
 56  94+  2633.3137.11657.288544657.599453863687665259996181.c122
 56  95+  3.19^2.181.191.4637.53381.3791033.229467181757311.
          86287799881092363079.p110
 56  96+  3329.4289.88321.192961.12324161.112790017.478998073521217.
          34335621206267137.9204182701393835713.
          232559086557407467762901333407938321409.p47
 56  97+  3.19.971.2365312230888283.p150
 56  98+  29.113.197.673.701.1373.3137.39761.15468601.25095780221.
          11343474896909.196731047165689.804400668072230017097.
          167706761090475371874508525664317991681.p45
 56  99+  3^3.13.19.23.79.397.859.991.26731.46993.74449.2189287.
          10280267947.275697250159.54774403583778635386081.p93
 56 100+  41.1201.9834497.228152131876570054227659801.c137
\end{verbatim}

==> (inline-76) <==
\begin{verbatim}                           Table 57- 
 
 57   1-  2^3.7
 57   3-  2^3.7.3307
 57   5-  2^3.7.41.71.3691
 57   7-  2^3.7^2.68713.p5
 57   9-  2^3.7.3307.20593.p7
 57  11-  2^3.7.882157.p12
 57  13-  2^3.7.10427.p18
 57  15-  2^3.7.41.61.71.271.3307.3691.p10
 57  17-  2^3.7.p29
 57  19-  2^3.7.229.208963.p24
 57  21-  2^3.7^2.43.1051.3307.68713.72577.p17
 57  23-  2^3.7.139.599.317539.691381.p23
 57  25-  2^3.7.41.71.3691.16651.1391651.955444601.p16
 57  27-  2^3.7.919.3307.20593.1665451.719819240977.p17
 57  29-  2^3.7.59.2268671.912796867.8350808797.p23
 57  31-  2^3.7.19191047.21371153.531143217997013.p24
 57  33-  2^3.7.3307.882157.53194021.417724069951.p28
 57  35-  2^3.7^2.41.71.3691.21491.68713.72577.195169506211.p27
 57  37-  2^3.7.3543047.p57
 57  39-  2^3.7.3307.10427.4378219.114822162847305863.p36
 57  41-  2^3.7.739.2564633.p61
 57  43-  2^3.7.173.4903.14879.18749.9776859253207.p47
 57  45-  2^3.7.41.61.71.271.631.3307.3691.20593.54091.1665451.
          6622397371.41252063491.p24
 57  47-  2^3.7.659.163561.394049.4112404535951.15822985214248692439.p36
 57  49-  2^3.7^3.68713.72577.p73
 57  51-  2^3.7.2857.3307.19891.174931.76629468907.726176676157.
          273803597434283145967.p29
 57  53-  2^3.7.107.180613238987.p79
 57  55-  2^3.7.41.71.3691.882157.417724069951.
          302120875652373244036042554840001.p38
 57  57-  2^3.7.229.3307.208963.858083110267312575697141.
          14710826638296122001733445931451.p33
 57  59-  2^3.7.1401639401.13228150343.315694938911709823.
          26530185059968803558860351.p40
 57  61-  2^3.7.8297.275599.454102852372034133722600077.p70
 57  63-  2^3.7^2.43.1051.3307.9829.20593.68713.72577.1665451.
          12593891269.1171561236931.24252215724703.25570699756101193.p24
 57  65-  2^3.7.41.71.3691.10427.209821.126384961.1330169457761.
          114822162847305863.8115665966979687091.p40
 57  67-  2^3.7.269.p114
 57  69-  2^3.7.139.277.599.3307.3313.317539.691381.
          23712509486012276832293.p72
 57  71-  2^3.7.2557.868331.655747802615969617.p96
 57  73-  2^3.7.293.6571.57238717.5323445480809.63337345716658267411.p80
 57  75-  2^3.7.41.61.71.271.3307.3691.16651.1391651.955444601.
          6622397371.5919989639627101.10709736264690660466529251.p46
 57  77-  2^3.7^2.463.2003.9857.68713.72577.882157.925387.736694729.
          417724069951.24048713221627403.p65
 57  79-  2^3.7.317.1423.975054508782553.282690677091952841.
          3742092483153434381.566354816610176024524149451699.p51
 57  81-  2^3.7.163.919.1621.3079.3307.20593.1665451.139941939223.
          385680687409.719819240977.60982951439814589.p64
 57  83-  2^3.7.167.c142
 57  85-  2^3.7.41.71.2551.3691.4931.318436803674534765469421.
          12638179502096199521694978001.p82
 57  87-  2^3.7.59.3307.2268671.662918251.772384087.912796867.
          8350808797.1219086369349.14569900148956884764191.p69
 57  89-  2^3.7.179.1069.11393.1519027253017.c134
 57  91-  2^3.7^2.911.10427.68713.72577.1063809319483.
          114822162847305863.p112
 57  93-  2^3.7.3307.19191047.21371153.531143217997013.
          221714571034941108561629.6859230354736611421196209792603.p75
 57  95-  2^3.7.41.71.229.3691.208963.31424454967792513171.
          858083110267312575697141.814364647634314715412162361.p81
 57  97-  2^3.7.588403.47263998288901291.c147
 57  99-  2^3.7.199.3307.20593.882157.1665451.53194021.417724069951.
          2420749269542822359489259869.
          58286329823082136407252337947023894054109073843.p57
\end{verbatim}

==> (inline-77) <==
\begin{verbatim}                           Table 57+
 
 57   1+  2.29
 57   2+  2.5^3.13
 57   3+  2.29.31.103
 57   4+  2.p7
 57   5+  2.11.29.p6
 57   6+  2.5^3.13.577.p5
 57   7+  2.29.113177.p6
 57   8+  2.17.769.3361.p7
 57   9+  2.29.31.73.103.p9
 57  10+  2.5^4.13.101.235621.p6
 57  11+  2.23.29.89.331.p12
 57  12+  2.387169.5278001.p9
 57  13+  2.29.53.79.1223.5851.42433.p6
 57  14+  2.5^3.13.113.3613.p16
 57  15+  2.11.29.31.103.943091.p15
 57  16+  2.201191991841.p17
 57  17+  2.29.18510511507.p18
 57  18+  2.5^3.13.37.577.937.18289.p17
 57  19+  2.29.8209.62207.22611179.p16
 57  20+  2.5278001.10337608753481.p16
 57  21+  2.29.31.103.379.113177.297809.1601766349.p10
 57  22+  2.5^3.13.2069.1543037.124167913.p18
 57  23+  2.29.47.7587913027.p28
 57  24+  2.17.769.3361.7681.11953.1268017.101221201.p13
 57  25+  2.11.29.151.943091.14575651.20232369551.p16
 57  26+  2.5^3.13^2.1301.421774848457.p27
 57  27+  2.29.31.73.103.2185867.469811809.p26
 57  28+  2.134177.5278001.29352457.4504444337.p20
 57  29+  2.29^2.1451.145584139403.495845451083057.p19
 57  30+  2.5^4.13.101.577.18289.235621.936181.p29
 57  31+  2.29.11657.p49
 57  32+  2.2753.228929.247553.159452332908596307521.p22
 57  33+  2.23.29.31.67.89.103.331.525109145749.2878486159672729.p18
 57  34+  2.5^3.13.214803153238856568247770253.p30
 57  35+  2.11.29.113177.297809.943091.p43
 57  36+  2.387169.5278001.277756201.287804929.p34
 57  37+  2.29.377327.86474213757839.207926242651317877.p27
 57  38+  2.5^3.13.457.4145528650566107396586375677.p33
 57  39+  2.29.31.53.79.103.157.313.1223.5851.40483.42433.909247.p33
 57  40+  2.17.241.641.769.3361.37441.1268017.2729573782081.p34
 57  41+  2.29.83.1994569.p63
 57  42+  2.5^3.13.113.577.3613.18289.1181461.2880170603124053.p37
 57  43+  2.29.343313.882042621282887.p54
 57  44+  2.5278001.12791175486673.4070204606373401.p42
 57  45+  2.11.29.31.73.103.943091.264059641.469811809.
          113383442172001.6987752066212831.p18
 57  46+  2.5^3.13.461.1497577.57128975646649.20146844934714877.
          9987788960140584137.p20
 57  47+  2.29.2539.1282913.360825299.
          1750172383016359644832694449517.p33
 57  48+  2.97.673.1249.201191991841.30857234776281761.
          7170536280399731782369.p27
 57  49+  2.29.60761.113177.297809.62313791.3420779573.4296657611.p43
 57  50+  2.5^5.13.101.401.3301.7901.235621.936181.p60
 57  51+  2.29.31.103.307.613.19687.18510511507.659213561132871643.p47
 57  52+  2.5278001.6430841.1047443218204176704294325557260042009.p42
 57  53+  2.29.p92
 57  54+  2.5^3.13.37.109.577.937.18289.201187179649.
          33927897945402037.p50
 57  55+  2.11^2.23.29.89.331.943091.525109145749.p70
 57  56+  2.17.337.769.3361.1268017.6977041.174018209.1672974144241.p55
 57  57+  2.29.31.103.4561.8209.9349.62207.22611179.16453188397.
          3433535507453509.21270230934999421.p30
 57  58+  2.5^3.13.20533.38629.142317474992103577.
          43180312279690250582407169.p47
 57  59+  2.29.2243.27967.427076792183.
          1596893930485278504731083498402051.p50
 57  60+  2.601.1801.387169.5278001.287804929.10337608753481.
          1201095550676921.p51
 57  61+  2.29.977.431898667.3519003390903618764755673.
          20500212815560871346128284471.p41
 57  62+  2.5^3.13.1117.5953.189251580701.
          1335715840663759071736954746461.p58
 57  63+  2.29.31.73.103.127.379.113177.297809.469811809.1601766349.
          1971563119.30184833709496971.1531515403246567944367.p24
 57  64+  2.257.1153.85889.72387578113.6726822231937.
          1600749337849468535689593919873.p48
 57  65+  2.11.29.53.79.131.521.1223.3511.5851.32371.42433.909247.
          943091.63626681.26398515131.86406576262522665813298441.p28
 57  66+  2.5^3.13.577.2069.4093.18289.1543037.124167913.
          330534846491587849.14512779631685107825141.p45
 57  67+  2.29.2569716420993313.9152352352214966339.p82
 57  68+  2.137.5278001.12279577.
          43710005409552318268451399659127513715857.p63
 57  69+  2.29.31.47.103.33811.899761.7587913027.15492609469.
          9509331878071.7114944384074344603.
          5786462914254289441183027.p28
 57  70+  2.5^4.13.101.113.281.3613.235621.936181.6293792821.
          2880170603124053.p73
 57  71+  2.29.2273.20632294560729990941977720489.
          68163678082252126041246013741.p63
 57  72+  2.17.769.2161.3361.7681.11953.13249.1268017.101221201.
          1336077099457.132335884563708202747244929.p51
 57  73+  2.29.3067.18251.46867.792485081.p106
 57  74+  2.5^3.13.149.2483475077.349848176609314813.
          2891833583675907809.9790084028628919133.p60
 57  75+  2.11.29.31.103.151.943091.14575651.20232369551.
          113383442172001.2943374042309651.p71
 57  76+  2.14593.5278001.13986097297.26443135696609.
          6523229087899953813715598867602880218602682651337.p50
 57  77+  2.23.29.89.331.113177.275969.297809.525109145749.p100
 57  78+  2.5^3.13^2.577.1301.18289.421774848457.
          193892745203299008515581193.473828132744064133969715982253.p55
 57  79+  2.29.7615516100225374811.c119
 57  80+  2.4001.2358241.81649921.133794721.878576641.201191991841.
          30857234776281761.292098598103546415839521.p54
 57  81+  2.29.31.73.103.2593.7129.17497.1819423.2185867.469811809.
          687562831.4962413887381.18455408755743630569375179.p56
 57  82+  2.5^3.13.821.7889240993.p128
 57  83+  2.29.1163.985709.9717450817162931.p119
 57  84+  2.134177.387169.817153.5278001.29352457.287804929.
          4504444337.55247098772660261881.77988888799074408457.p59
 57  85+  2.11.29.943091.18510511507.659213561132871643.
          878401685554131551.11912992190789474915958205031.p67
 57  86+  2.5^3.13.176129.219301.367909.27370862069.c121
 57  87+  2.29^2.31.103.349.1451.7369249.145584139403.
          495845451083057.4725165384046012189.
          65467221511357297204110675408206003449.p52
 57  88+  2.17.769.3361.1268017.4443926186627307609853361.
          1841105739720036222209549958616817.p83
 57  89+  2.29.38992546796852259851.
          5543800986553450583395787322481819.
          2192157171641992171752715420617497503.p65
 57  90+  2.5^4.13.37.101.181.577.937.18289.235621.936181.1501021.
          10752110782551361.33927897945402037.
          12420278678537750519429112001.p60
 57  91+  2.29.53.79.1223.5851.42433.113177.297809.909247.3932177159.p117
 57  92+  2.1055609.5278001.1069746929.477391129780830017.
          31995024686006881310843553557977.p91
 57  93+  2.29.31^2.103.11657.15340076767.707851244473.
          25622441761493359291.2219585729408376537533449.
          119679142230016411206961996557279390691.p49
 57  94+  2.5^3.13.82280501880281633346638513.
          317975629449869609826705277.p110
 57  95+  2.11.29.191.8209.12541.62207.943091.22611179.34261561.
          3433535507453509.18629410441892052231485782405621.p82
 57  96+  2.193.2753.144961.228929.247553.2562959486619658177.
          159452332908596307521.195688992282395942401.
          3098555588266309798721.p67
 57  97+  2.29.3537019507274339147.c151
 57  98+  2.5^3.13.113.197.3613.33371436584977.2880170603124053.
          19522006634428762789109.60788027856796692415240380330613.p78
 57  99+  2.23.29.31.67.73.89.103.331.397.8713.469811809.
          525109145749.2878486159672729.691526707891149043.
          7174622307065805169094105993589460652593533637.p53
 57 100+  2.29401.114001.5278001.66189601.10337608753481.
          1201095550676921.p124
\end{verbatim}

==> (inline-78) <==
\begin{verbatim}                           Table 58- 
 
 58   1-  3.19
 58   3-  3^2.7.19.163
 58   5-  3.11.19.61.131^2
 58   7-  3.19.211.p9
 58   9-  3^3.7.19.163.199.p8
 58  11-  3.19.23.353.1321.5237.p7
 58  13-  3.19.313.p19
 58  15-  3^2.7.11.19.61.131^2.163.2341.p11
 58  17-  3.19.919.p26
 58  19-  3.19^2.131101.p26
 58  21-  3^2.7^2.19.43.163.211.631.1933.87991.44087863.p9
 58  23-  3.19.345139.2420981.p27
 58  25-  3.11.19.61.101.131^2.p34
 58  27-  3^4.7.19.163.199.541.3457.63766981.618866029.p17
 58  29-  3.19.57073.p45
 58  31-  3.19.1117.16493.1594951.32365401511.106644259178537.p15
 58  33-  3^2.7.19.23.163.353.1321.5237.643369.7804501.
          61634976568111.p16
 58  35-  3.11.19.61.71.131^2.211.281.6836341.183585613.p32
 58  37-  3.19.6143.10139.949051.5075232133.p41
 58  39-  3^2.7.19.163.313.31357.165113677.11955297199.
          4711342997396831407.p20
 58  41-  3.19.p71
 58  43-  3.19.947.20641.79328360713640488561411.p44
 58  45-  3^3.7.11.19.61.131^2.163.199.2341.63766981.53761530451.
          8829896299831.130112593115041.p16
 58  47-  3.19.2633.76702861113968095719617.p55
 58  49-  3.19.211.1373.134947.3412949.183585613.p60
 58  51-  3^2.7.19.103.163.919.436549699.13929104803.
          18158732186943934927515809.p36
 58  53-  3.19.4241.1868045164345067.5129291766048080682632729.p49
 58  55-  3.11^2.19.23.61.131^2.353.1321.3631.5237.7804501.
          2852346983384979898167018131.p39
 58  57-  3^2.7.19^2.163.131101.377507104276289431.
          22537068084370533899887537.p46
 58  59-  3.19.9323.3986513.p92
 58  61-  3.19.733.90559148201.p92
 58  63-  3^3.7^2.19.43.163.199.211.631.1933.6553.87991.44087863.
          63766981.183585613.250781959.p52
 58  65-  3.11.19.61.131^2.313.28859216677243681.4711342997396831407.
          1636579893475490401159021.p44
 58  67-  3.19.269.p114
 58  69-  3^2.7.19.163.345139.563593.2420981.60598019708524781551.
          10782617608212968544463369.760297528516961556506167897.p28
 58  71-  3.19.12121973.1028171591.32562234989.
          91551995051796931943293.
          95085985158747661769992579201260241.p39
 58  73-  3.19.230987039.350915956466507808802438859721067.
          866910176694007013121887312539927.p54
 58  75-  3^2.7.11.19.61.101.131^2.151.163.2341.53761530451.
          2294905462651.39848201474828701.
          1837547177871161563180434055068301.p40
 58  77-  3.19.23.211.353.463.1321.5237.7804501.71343581.183585613.
          2440578449.1982064140900866639.p68
 58  79-  3.19.8059.1813784934677363880586328633.
          3128149999836293030999670163.p79
 58  81-  3^5.7.19.163.199.541.3457.63766981.618866029.
          126768586486897.146866451561461.15888735699790627.
          66297967303435063111.21469547055107628026227.p25
 58  83-  3.19.167.681763.1053271.7218677.c124
 58  85-  3.11.19.61.131^2.919.9181.1515721.
          18158732186943934927515809.p103
 58  87-  3^2.7.19.163.57073.924463.2030262768943.
          25790499129072911553206317512313.
          423746628825757810583848581127700861565685607.p50
 58  89-  3.19.28837.3000569434769.255582975953154529591437710849339.
          33950581931557514343881515105731511.p72
 58  91-  3.19.211.313.10986067.183585613.8889251160791.
          1212370332055146811.4711342997396831407.
          126415678477358581218727.p66
 58  93-  3^2.7.19.163.1117.16493.1594951.109960597.32365401511.
          4386278573077.106644259178537.802184537927239.
          75701865042739143157590250368211.p54
 58  95-  3.11.19^2.61.131^2.131101.5192268163187111.
          36735413578480571.180726171750272846011.
          22537068084370533899887537.
          12857877703842215963915665797773032351.p38
 58  97-  3.19.389.p167
 58  99-  3^3.7.19.23.163.199.353.1321.5237.627661.643369.1489753.
          6545881.7804501.25982353.63766981.191144251.61634976568111.
          4599616179292201.p72
\end{verbatim}

==> (inline-79) <==
\begin{verbatim}                           Table 58+
 
 58   1+  59
 58   2+  5.673
 58   3+  59.3307
 58   4+  2393.4729
 58   5+  31.59.p6
 58   6+  5.13.673.p6
 58   7+  59.14281.p7
 58   8+  17.p13
 58   9+  37.59.1009.3307.p7
 58  10+  5^2.673.41941.p9
 58  11+  59.67.93941.p11
 58  12+  2393.4729.20161.33409.p6
 58  13+  59.79.157.1192699.p11
 58  14+  5.673.4886617.15298949.p8
 58  15+  31.59.241.811.3307.19471.34231.p6
 58  16+  1217.p26
 58  17+  59.p29
 58  18+  5.13.673.870241.47623573.p14
 58  19+  59.1366367.p26
 58  20+  41.2393.4729.p27
 58  21+  59.3307.14281.2620507.p22
 58  22+  5.673.69775289.6047699681.p18
 58  23+  47.59.829006987.35497290537911.p15
 58  24+  17.4801.3927073.15053953.57782544289.p13
 58  25+  31.59.358861.101652327251.109240111501.p14
 58  26+  5.53.673.2237.425309.26835953.382191473.p16
 58  27+  37.59.1009.3307.1019701.154323841033.p21
 58  28+  2017.2393.4729.p40
 58  29+  59.233.523.4277443.31769145478771.p25
 58  30+  5^2.13.673.41941.870241.610500581.23531941981.p18
 58  31+  59.9239.26041.60761.15167123.1339637688719203.p18
 58  32+  449.24779314612061953.1078686229606297409.p20
 58  33+  59.67.3307.93941.2366629.215363413.67286189741.p21
 58  34+  5.673.12221029.119371009.51809270449.1342573514813.p19
 58  35+  31.59.7351.14281.358861.2620507.p39
 58  36+  73.2393.4729.20161.33409.190129.p41
 58  37+  59.593.65513533.3519862763.12696586666580199037.p25
 58  38+  5.673.32833.2909129.4151631481.48001211717.p33
 58  39+  59.79.157.937.3307.1192699.735267937.96306213043.
          308555529517.p20
 58  40+  17.269041.1502855201.1517686408481.7533122454001.p30
 58  41+  59.83.3809218615429.71607660376040826798774677.p31
 58  42+  5.13.673.870241.4886617.15298949.19379249.
          9522135108167009413.p24
 58  43+  59.1549.1325849824782211196309099695126423.p38
 58  44+  89.2393.4729.p69
 58  45+  31.37.59.241.811.1009.3307.19471.34231.358861.1019701.p43
 58  46+  5.673.765533.3128921.24538369007921.p52
 58  47+  59.283.9871.p75
 58  48+  97.1217.14491101531201943053793.13475885701820249671437121.p33
 58  49+  59.6469.14281.2620507.1187877307.4440650579.p52
 58  50+  5^3.673.19801.41941.610500581.709243501.83127620272001.p43
 58  51+  59.3307.93410887.16122184205909900734034925811.p49
 58  52+  2081.2393.4729.p82
 58  53+  59.107.1061.113149626433088333807.p67
 58  54+  5.13.109.673.870241.47623573.30430840457341.
          43183426492945396621.p42
 58  55+  31.59.67.93941.358861.67286189741.p71
 58  56+  17.113.337.3697.7533122454001.80525202136136104280965249.p51
 58  57+  59.229.571.3307.1366367.15277711.3664235252203.
          39692869974670718825391341.p39
 58  58+  5.349.673.929.4177.24709.59393.87697.607458013.2432306677.
          55525285001.1309401006591358303313.p26
 58  59+  59^2.394502321.214457733089.44831246727500282353.
          357679573320929012069237.p38
 58  60+  41.2393.4729.20161.33409.190129.
          400003693899756583014833801.p57
 58  61+  59.3295264409.7192041338831.
          82283126277816266983540643657458661879089.p43
 58  62+  5.373.673.1061074599281.249371498676153979530497.
          964617068107856200086067220798377.p35
 58  63+  37.59.127.1009.3307.14281.1019701.2620507.366242248928683.
          1474204440326002547779.p47
 58  64+  257.641.9857.167809.12217046274689.1125176067666689.p71
 58  65+  31.59.79.157.11701.358861.377521.1192699.96306213043.
          60599439945868864951.p56
 58  66+  5.13.673.2377.32341.870241.69775289.6047699681.
          69283233594433.439682245672933429.p49
 58  67+  59.4423.11927.16508181083213.264147380958609467499443.p73
 58  68+  137.409.2393.4729.15433670729.p98
 58  69+  47.59.139.691.1657.3307.829006987.35497290537911.
          443752268598433.3132756590216981981797067211483421.p36
 58  70+  5^2.673.41941.578621.4886617.15298949.19379249.610500581.p79
 58  71+  59.585041.p118
 58  72+  17.4801.7057.3927073.15053953.57782544289.7533122454001.
          247096558449073.p67
 58  73+  59.293.11773707677440648014056551.p100
 58  74+  5.149.673.1977434348109526529.
          19469841499343565027595314917.p79
 58  75+  31.59.241.811.1951.3307.19471.34231.358861.25792694401.
          101652327251.109240111501.131057208301.16713230774951.p46
 58  76+  2393.4729.c127
 58  77+  59.67.14281.93941.2620507.67286189741.887444253470251247.p88
 58  78+  5.13^2.53.673.2237.50077.425309.870241.26835953.71737381.
          382191473.745194997.4059740941748753.p63
 58  79+  59.317.1423.2687.6684057547177369.p113
 58  80+  1217.39213281.13475885701820249671437121.p106
 58  81+  37.59.1009.3307.26407.1019701.1567837.154323841033.
          357495730946887939129.536644200621524414731489.p61
 58  82+  5.673.451413146924684437.19091233489460737861.
          6598268945704961769209233.
          6836781007244490090861277270844081.p46
 58  83+  59.4257948084391.25040231924905264883.
          391207641578723500693.p92
 58  84+  2017.2393.2857.4729.20161.33409.190129.42933467703337.
          1041276120632178583763817464912330825233.p68
 58  85+  31.59.1531.358861.687481.15921744571.
          16122184205909900734034925811.
          672310621784972434879468767739701625891.p55
 58  86+  5.173.673.p146
 58  87+  59.233.523.3307.4277443.4594819.31769145478771.
          2862872240917993.9581870636821801.
          1410952610563376228876153.4788764733264434787865582963.p33
 58  88+  17.2507800241.76138295377.1824260537089.7533122454001.
          156998023470731873.14759380195279967414944129.
          62057338333442627487392257.p41
 58  89+  59.179.770741.p148
 58  90+  5^2.13.181.673.41941.108541.870241.47623573.610500581.
          23531941981.30430840457341.697138727692517161.p78
 58  91+  59.79.157.14281.1192699.2620507.384132841.96306213043.
          1263178883107051.p104
 58  92+  2393.4729.1401967822395863239011857.c132
 58  93+  59.3307.9239.18043.26041.60761.15167123.1339637688719203.
          264616965765583997.
          3254361888383028126268864353261180265222759.p60
 58  94+  5.673.283481827707356593425930507577.p133
 58  95+  31.59.191.761.8741.162641.358861.392351.1366367.
          39692869974670718825391341.37139371417235139438448051771.p79
 58  96+  193.449.1153.1169473.142003009.19166983681.
          24779314612061953.1078686229606297409.22411195734132103169.
          21447478665303915002497.2443124414434060193381953.p37
 58  97+  59.3299.32785616265673.221571169455495793.p135
 58  98+  5.197.673.176597.4886617.15298949.19379249.695448181.p132
 58  99+  37.59.67.1009.3307.32077.93941.1019701.2168893.2366629.
          19837621.215363413.67286189741.370407316388289387307.
          10924686900226761218173.p66
 58 100+  41.401.1801.2393.4729.347201.77076399191376828601.
          400003693899756583014833801.
          4168054527196881279636235368863239646404344552401.p62
\end{verbatim}

==> (inline-80) <==
\begin{verbatim}                           Table 59- 
 
 59   1-  2.29
 59   3-  2.29.3541
 59   5-  2.11.29.41.151.181
 59   7-  2.29.43.281.757.4691
 59   9-  2.29.1459.3541.p8
 59  11-  2.23.29.67.419.p12
 59  13-  2.29.p22
 59  15-  2.11.29.31.41.151.181.1531.3541.p10
 59  17-  2.29.137.443.p24
 59  19-  2.29.571.183503.301077652751.p13
 59  21-  2.29.43.281.757.3541.4691.p22
 59  23-  2.29.47.829.6763.p31
 59  25-  2.11.29.41.151.181.33851.8394128753651.p18
 59  27-  2.29.1459.3541.45361.1377973.28910719.6908383351.p12
 59  29-  2.29^2.80986039.213657222007.p29
 59  31-  2.29.5209.18539.232439.6726257.102018893.6622733113.p16
 59  33-  2.23.29.67.419.3541.805243954219.p36
 59  35-  2.11.29.41.43.151.181.281.757.4691.393184541.87420215611.p23
 59  37-  2.29.1777.4219.85020707743.17395041510811891.p30
 59  39-  2.29.3541.15097447.27900211.32026957.230674558387045610449.p22
 59  41-  2.29.83.4620127.p63
 59  43-  2.29.1310383.1257326537.1257932579.p51
 59  45-  2.11.29.31.41.151.181.811.991.1459.1531.3541.28910719.
          3041286301.1133664804288721.p22
 59  47-  2.29.1223.5641.40935110941221683064365636695774699.p41
 59  49-  2.29.43.197.281.757.4691.443941.2214833909.4265878751.
          18697905346440503.p32
 59  51-  2.29.103.137.443.3541.9560359.361353204962363828785531.p48
 59  53-  2.29.66609093869.p82
 59  55-  2.11^2.23.29.41.67.151.181.419.13055131.805243954219.
          14986042654111.1915852062492721.p35
 59  57-  2.29.571.1483.3541.183503.436279.45910995763.301077652751.
          2419927913647.5357349113353.p32
 59  59-  2.29.709.141579233.p92
 59  61-  2.29.367.2441.54413.436273.p90
 59  63-  2.29.43.281.757.1459.3541.4691.424117.28910719.
          1213198670707506001.1749050046002344546441.p41
 59  65-  2.11.29.41.131.151.181.521.696738521536331.
          45100998454181508281.1809873235795386729241.p46
 59  67-  2.29.1833439859.5115833777.3451190129347.11227192936343.
          696949599780939807046963.p49
 59  69-  2.29.47.829.1657.3541.6763.1412017.
          83179605571705547631924474547.
          3510560793849907751974626892589.p40
 59  71-  2.29.1847.96419.19322974301731.
          16158876020446711127436284569.p75
 59  73-  2.29.293.877.142789.2860141.317268221.512880011341.
          699228662090681.19144304171973944975653681772937571.p42
 59  75-  2.11.29.31.41.151.181.1531.3541.33851.3041286301.
          8394128753651.919375876855271401.p71
 59  77-  2.23.29.43.67.281.419.757.4691.3684913.805243954219.p100
 59  79-  2.29.317.34129.178511087.300625021.p115
 59  81-  2.29.1459.2269.3541.45361.978643.1377973.28910719.
          6908383351.173794669687.69126912143479.
          290499351037980809133418722703.p43
 59  83-  2.29.1163.34031.1150206683760653789705431999.p111
 59  85-  2.11.29.41.137.151.181.443.1871.2381.
          361353204962363828785531.3199317382737594726138578711.
          192052183634195717382812875959337681.p44
 59  87-  2.29^2.3541.80986039.213657222007.
          77759706109608479746665633533.p100
 59  89-  2.29.179.6284491657091.22081571409593.
          972952819169180091071.1576049713367183058451.
          2689941424488348023848649808389.p55
 59  91-  2.29.43.281.757.2549.4691.11831.523398468503.
          1809873235795386729241.3096329123141629186113673099.
          88999218791384759437175608668839.p49
 59  93-  2.29.3541.5209.18539.232439.495133.740653.6726257.
          102018893.484994443.6622733113.1331506802203093.p86
 59  95-  2.11.29.41.151.181.191.571.183503.120388561.301077652751.
          2419927913647.178840046187151.
          305326832815861969786343875374294821.p68
 59  97-  2.29.1198597568897.c158
 59  99-  2.23.29.67.419.1459.1783.3541.28910719.31319086789.
          805243954219.193928792491171.398420431738143595040797021.
          256813783646278831684483751885393401.p52
\end{verbatim}

==> (inline-81) <==
\begin{verbatim}                           Table 59+
 
 59   1+  2^2.3.5
 59   2+  2.1741
 59   3+  2^2.3^2.5.7.163
 59   4+  2.17.593.601
 59   5+  2^2.3.5^2.p7
 59   6+  2.13.1741.p6
 59   7+  2^2.3.5.2927.p8
 59   8+  2.337.p12
 59   9+  2^2.3^3.5.7.19.127.163.2143.2719
 59  10+  2.1741.8117401.p8
 59  11+  2^2.3.5.32693.116293.p9
 59  12+  2.17.593.601.p15
 59  13+  2^2.3.5.53.19709.p16
 59  14+  2.1741.578509.2153873.p10
 59  15+  2^2.3^2.5^2.7.163.2851.193891.270121.p7
 59  16+  2.353.148011169.154314817.p10
 59  17+  2^2.3.5.p29
 59  18+  2.13.37.1741.931837.17687953.p13
 59  19+  2^2.3.5.50941559833.p22
 59  20+  2.17.593.601.6890341821161.p16
 59  21+  2^2.3^2.5.7^2.163.2927.379387.3540223.14170661.p9
 59  22+  2.1277.1741.6572550337.p23
 59  23+  2^2.3.5.139.277.142049.p30
 59  24+  2.193.337.15361.217849313953.p22
 59  25+  2^2.3.5^3.2383081.p35
 59  26+  2.157.1741.11597.669653761167385801.p19
 59  27+  2^2.3^4.5.7.19.127.163.433.2143.2719.6373.p25
 59  28+  2.17.593.601.34721.61209468224342033.p22
 59  29+  2^2.3.5.1442870140010363145067843.p26
 59  30+  2.13.61.1741.64921.695581.931837.8117401.18083161.p16
 59  31+  2^2.3.5.92381.2913319.1482391990199.p30
 59  32+  2.240561315387554012004929.p33
 59  33+  2^2.3^2.5.7.163.199.32693.116293.132194239.134891131.p25
 59  34+  2.613.1429.1741.9521.144016657.29890414969.p29
 59  35+  2^2.3.5^2.71.2927.7351.2383081.14170661.p37
 59  36+  2.17.73.593.601.6841.81937.146830425486961.p32
 59  37+  2^2.3.5.223.990116455919.p50
 59  38+  2.1741.14877296388393321269.p45
 59  39+  2^2.3^2.5.7.53.79.163.547.19709.23557.31513.
          1674882874058629.p30
 59  40+  2.337.3286561.217849313953.493884345761.1476019349681.p27
 59  41+  2^2.3.5.7542853.774081228197.83371426388612993.p36
 59  42+  2.13.1741.578509.931837.2153873.1427477213.
          4470051274542589.p27
 59  43+  2^2.3.5.p75
 59  44+  2.17.89.593.601.37049.2742496700239061551024580929369.p34
 59  45+  2^2.3^3.5^2.7.19.127.163.2143.2719.2851.193891.270121.
          2383081.149668344072680645431.p23
 59  46+  2.1741.3980657.24824528453.21163604616622244009.p42
 59  47+  2^2.3.5.20117.221747.95106549859.18943032409123871177.p42
 59  48+  2.97.353.577.673.2593.148011169.154314817.1336981409.
          6006269548203340417.p27
 59  49+  2^2.3.5.2927.14170661.136453003087905631118635729.p49
 59  50+  2.101.1201.1741.2801.274201.8117401.18083161.
          210995910689701.p43
 59  51+  2^2.3^2.5.7.163.119851.3882937.
          21199857783625129028395239857.p46
 59  52+  2.17.593.601.401926673237148012097.p65
 59  53+  2^2.3.5.107.8022818909743261064775318842663140367.p54
 59  54+  2.13.37.109.1741.4861.931837.17687953.2718597042181.p59
 59  55+  2^2.3.5^2.661.32693.116293.131231.2383081.132194239.
          384808051.2988651931.457638569658979171.p28
 59  56+  2.113.337.1009.217849313953.231851088338064721.p63
 59  57+  2^2.3^2.5.7.163.32491.1549831.50941559833.4027102337857.
          1868111001631934959.1448654206638436802023.p23
 59  58+  2.1741.2437.2914478065165021.49806777187235649295953157.p55
 59  59+  2^2.3.5.4466419.27759619.6806872605199.11821911653180627.
          114888627555970745944996436263.p31
 59  60+  2.17.241.593.601.58321.6890341821161.146830425486961.
          3128897838082361.25463693535122400344401.p28
 59  61+  2^2.3.5.1370463715775395663123263267401737793110333036357.p59
 59  62+  2.1741.17782728218837.13494230716102089497969.p71
 59  63+  2^2.3^3.5.7^2.19.127.163.379.2143.2719.2927.7057.14869.
          379387.3540223.14170661.192446563.6259060333.p44
 59  64+  2.257.1409.1202561.4574180655836929.
          111968557792759804050783233.29475258058422871838362537601.p32
 59  65+  2^2.3.5^2.53.19709.2383081.6105114546701.1674882874058629.
          668574132227906309831345835241.p43
 59  66+  2.13.1277.1741.931837.1548493.3417643549.6572550337.
          31116494968548713064749.p56
 59  67+  2^2.3.5.1877.316241.8703634039468435867.
          18296429730226038389.2456385349661107304287.p49
 59  68+  2.17^2.409.593.601.6257.87721.218775313.6387105089.
          592889059371965032485521.p59
 59  69+  2^2.3^2.5.7.139.163.277.142049.399787.5232579830563.
          163497933312901622812492887469.p60
 59  70+  2.421.1741.109201.325921.578509.2153873.8117401.18083161.
          1427477213.14578936961.1450467541601427280650784575721.p32
 59  71+  2^2.3.5.448860885301.11978747083151.14567560953585475267.
          272169325060221203446797977869357.p48
 59  72+  2.193.337.15361.971281.46891153.217849313953.1154858680081.
          7272025416319525145377.144264623681036590478729835409.p31
 59  73+  2^2.3.5.324997.5672977.21337222769419919.
          35238216486478840930624692236707.p68
 59  74+  2.149.1741.195093370009.2152090519404566939868051490382237.p81
 59  75+  2^2.3^2.5^3.7.163.2251.2851.193891.270121.2383081.
          16994523451.7888228520251.801894572765846781601.
          282032542591956958490251.p35
 59  76+  2.17.593.601.2129.204137.1717620521.
          551468321676016243115505937.p83
 59  77+  2^2.3.5.2927.32693.116293.14170661.132194239.p107
 59  78+  2.13^2.157.1741.6709.11597.931837.10634561809.
          669653761167385801.2595541121851841489.
          81233546760645404736469.p48
 59  79+  2^2.3.5.6280222443831463.c123
 59  80+  2.353.4739041.148011169.154314817.1336981409.1606081921.p98
 59  81+  2^2.3^5.5.7.19.127.163.433.2143.2719.6373.
          1090656139567484251.9065320020582520066374529.p78
 59  82+  2.1741.68389.p137
 59  83+  2^2.3.5.167.499.60259.169340419.c128
 59  84+  2.17.593.601.34721.4362961.506417521.146830425486961.
          61209468224342033.1489489384298792858017.p70
 59  85+  2^2.3.5^2.2383081.21199857783625129028395239857.
          212448185749940578363758218247410787344451966043351.p64
 59  86+  2.173.1741.727324732485968770138731031409.
          2081534913586532392653799321552877.p84
 59  87+  2^2.3^2.5.7.163.523.7246927.8832720522751.
          321824620187750803.1442870140010363145067843.
          26141460128490970113251783.p60
 59  88+  2.337.314513.217849313953.p137
 59  89+  2^2.3.5.1069.2853442725333464839.9537860668678201807.p116
 59  90+  2.13.37.61.1741.8101.64921.695581.931837.8117401.17687953.
          18083161.2718597042181.7828781701952161.
          32811926888533202800287661.p56
 59  91+  2^2.3.5.53.2927.19709.14170661.10631514037691.
          1674882874058629.p115
 59  92+  2.17.593.601.2393.276931191146801.c139
 59  93+  2^2.3^2.5.7.163.373.92381.371071.2913319.1482391990199.
          329099597052329354944148414671.p99
 59  94+  2.1741.85020778726743173.p146
 59  95+  2^2.3.5^2.2383081.50941559833.1448654206638436802023.c128
 59  96+  2.65365883837475841.240561315387554012004929.
          966069980372748203456321181344129.
          1120332598486575892168005733354507970434394498497.p49
 59  97+  2^2.3.5.389.38603373629.p157
 59  98+  2.1741.187181.578509.2153873.1427477213.1820692021.
          51733293893.599494470834082741.
          139403674898271769663657669193238533.p71
 59  99+  2^2.3^3.5.7.19.127.163.199.2143.2719.19801.32693.116293.
          548263.792397.132194239.134891131.
          9896938795944758488943629.p91
 59 100+  2.17.593.601.60601.29316401.6890341821161.3128897838082361.p130
\end{verbatim}

==> (inline-82) <==
\begin{verbatim}                           Table 60- 
 
 60   1-  59
 60   3-  7.59.523
 60   5-  11.59.p7
 60   7-  59.p11
 60   9-  7.59.523.p11
 60  11-  59.p18
 60  13-  59.131.p20
 60  15-  7.11.59.523.1198151.3646021.p8
 60  17-  59.137.57223.p22
 60  19-  59.229.419.p28
 60  21-  7^2.43.59.523.6763.47446779661.p16
 60  23-  59.314878327.16923465551.p21
 60  25-  11.59.1198151.26741995638111851.p20
 60  27-  7.59.487.523.997268221.7335609049.28506597787.p11
 60  29-  59.819367.p44
 60  31-  59.544919.15159311.1021987913.p32
 60  33-  7.59.67.523.1123.5347.11790043.146348467.517916169343.p18
 60  35-  11.59.71.421.333131.1198151.5330711.47446779661.
          76468514641.p16
 60  37-  59.223.593.64310219.498333841986007.15780132012611227.p21
 60  39-  7.59.131.523.1327.1765609.17126149.2728432981.
          42559284256967323.p20
 60  41-  59.8693.110472533.9410959813501003860154514743.p32
 60  43-  59.173.288359.4357277.47838965527.3447146503931998319.p32
 60  45-  7.11.59.523.6301.1198151.3646021.5117941.45299521.
          38349833761.46656216001.p22
 60  47-  59.283.2351.198510050231.379455403497374707.p48
 60  49-  59.197.2647.47446779661.2717717816437214016756601881492359.p36
 60  51-  7.59.103.137.523.57223.3659553116774508114611.p55
 60  53-  59.p93
 60  55-  11^2.59.1198151.614910264406779661.2193518123982312798001.p49
 60  57-  7.59.229.419.523.241025060992349839193330443.
          1076396409273334959634234211.p38
 60  59-  59^2.18438666190697.16425604942648361673173.p66
 60  61-  59.7687.20979773866271054688241.p81
 60  63-  7^2.43.59.127.523.6763.8821.18523.138727.2062747.
          46656216001.47446779661.1051506334880107.p43
 60  65-  11.59.131.65521.1198151.144457489473669191.
          16898297342476387631.199654337791952730254403996551.p35
 60  67-  59.211919687148608455429372273841730969897555787140311.p68
 60  69-  7.59.523.897829.10871227.314878327.438640729.16923465551.
          251185563972429224693.p57
 60  71-  59.2137669.14047922160663049734147836933033.p88
 60  73-  59.293.8761.43801.203797313.36046560672427.
          4343963399878302334317690940709972284426861.p53
 60  75-  7.11.59.523.79801.1198151.3646021.3852001.45299521.
          26741995638111851.13671973080252035651.p60
 60  77-  59.9857.14323.2568413.6138021121.47446779661.291371706781.
          1568785281911.614910264406779661.p59
 60  79-  59.180437.153847919.299341040111.c114
 60  81-  7.59.163.487.523.19603.839116423.997268221.7335609049.
          28506597787.46656216001.1422337238431520975492032446390901.p48
 60  83-  59.108939023416285082711057554261.c117
 60  85-  11.59.137.57223.1198151.2397597721.295361651826636011.
          219642502642005657301.3659553116774508114611.p67
 60  87-  7.59.523.819367.184857427.212558923.1379269961467.
          441242142359621546952159589.
          76217689763093665925401322099554610707856683.p45
 60  89-  59.179.6053.6991129.1156349073203531.7448655070909259.c113
 60  91-  59.131.911.47446779661.28219689634877287.
          16898297342476387631.
          6614719404219479842795511753796591767741675001299.p60
 60  93-  7.59.523.45943.544919.15159311.1021987913.
          43936251520677021083041.26630515725327518496027801653933.p80
 60  95-  11.59.191.229.419.5701.1198151.630359771.3978405096481.
          64556007798559201.180893703656849813663962631.
          1076396409273334959634234211.p58
 60  97-  59.239439132409.994402699411413418571.p139
 60  99-  7.59.67.523.1123.5347.11790043.146348467.46656216001.
          517916169343.614910264406779661.
          24087473352895944479481213954229.
          4001413923130518697710001322169235603.p39
\end{verbatim}

==> (inline-83) <==
\begin{verbatim}                           Table 60+
 
 60   1+  61
 60   2+  13.277
 60   3+  61.3541
 60   4+  17.281.2713
 60   5+  31.61.p6
 60   6+  13.37.241.277.1453
 60   7+  61.5839.p7
 60   8+  353.p12
 60   9+  19.61.3541.p10
 60  10+  13.101.277.461.2521.p7
 60  11+  23.61.199.p15
 60  12+  17.281.2713.80449.p10
 60  13+  53.61.443.p17
 60  14+  13.29^2.113.277.28813.p12
 60  15+  31.61.1621.3541.13291.411211.p7
 60  16+  257.11154507649.p16
 60  17+  61.70582726554413.p15
 60  18+  13.37.241.277.1453.1693.p19
 60  19+  61.16759.59243.p24
 60  20+  17.41.281.521.2713.828711601.p16
 60  21+  61.1009.3361.3541.5839.7561.74509.1158361.p7
 60  22+  13.277.p36
 60  23+  47.61.139.p36
 60  24+  353.1096142401.475811898017.p20
 60  25+  31.61.151.411211.11341557760878001.p18
 60  26+  13^2.277.659621.79984538892389.p22
 60  27+  19.61.109.271.3541.14419.834949.2455567579.p18
 60  28+  17.281.2713.4527011833.14864600138249.p20
 60  29+  61.349.p48
 60  30+  13.37.101.241.277.461.1453.2521.501121.1430521.881270161.p14
 60  31+  61.60017.83908817.p41
 60  32+  193.p55
 60  33+  23.61.199.661.3541.3920401.129943035204533.p27
 60  34+  13.277.75821.947782504817.3713292284517366013.p22
 60  35+  31.61.211.1051.5839.411211.7859419.p38
 60  36+  17.73.281.2713.80449.410617.2087802049.16776701281.p25
 60  37+  61.575291911.167723433121.p45
 60  38+  13.277.10337.15581.22193.24473.16652850353.
          3054664836748901.p22
 60  39+  53.61.79.443.1249.3541.14821.17014511359.91192017533631379.p24
 60  40+  353.4738360321.11967136241.475811898017.p38
 60  41+  61.83.800731.107044523.p56
 60  42+  13.29^2.37.113.241.277.757.1453.3529.28813.27604249.
          402699557401.794751699869.p18
 60  43+  61.40000377562687958089.p56
 60  44+  17.89.281.2713.76913.2476673.13691129.
          9468955234437637627921.p29
 60  45+  19.31.61.181.1621.2161.3541.13291.411211.5922991.7925851.
          2455567579.168655710151.p20
 60  46+  13.277.142969.11420590914114581.p58
 60  47+  61.11657.36473.1642836399181.77803691898459509922914417447.p33
 60  48+  97.257.961633.11154507649.4600638368737.9840937580918657.
          510575406302402593.p19
 60  49+  61.5839.54293.7859419.31238742053.567341540417.
          10118133737839.p35
 60  50+  13.101.277.461.1801.2521.70201.1430521.3738701.p57
 60  51+  61.3541.17341.29989.40699.70582726554413.393136159442057.p44
 60  52+  17.281.2713.2321281.1235198152463897924549784930329.p49
 60  53+  61.107.14098516391763195001.17755680103337840859197.p50
 60  54+  13.37.241.277.1453.1693.1285754480775749557.p65
 60  55+  23.31.61.199.991.5281.411211.55102741.129943035204533.
          307228327300326631.p40
 60  56+  353.3518695601.475811898017.28408361008721.
          473327376038086814935689937.p36
 60  57+  61.3541.16759.59243.186049.100614084237674800756793.
          115657070562743775352555745119.p30
 60  58+  13.233.277.2452357.1235525513.285815388277.72673179651481.p57
 60  59+  61.5783.479142646909.254316808451507.
          756186769275281444201581.p50
 60  60+  17.41.281.521.2713.80449.44022001.828711601.2087802049.
          51680396161.1593657438236641.p39
 60  61+  61^2.22742387.1039052667517004801929647383.
          2372500211008333003222944301.p44
 60  62+  13.277.205345690403737102561.1030666135876718040915373.p63
 60  63+  19.61.1009.3361.3541.5839.7561.74509.965791.1158361.
          7859419.2455567579.133774181479.71080337394739.p34
 60  64+  769.7937.2998657.1861390422206123777.510074661605448557441.p62
 60  65+  31.53.61.443.106861.411211.91192017533631379.p81
 60  66+  13.37.241.277.397.1321.1453.4357.14802080840317.
          1345877039591082558841117.2937389889377102553028801.p36
 60  67+  61.2011.4021.383777.5076373561570671296814482807.p78
 60  68+  17^2.281.2713.80159131586592971777.
          25316340388412815172453873.p68
 60  69+  47.61.139.3541.29516018627101.112380210514729.
          6387710526538320017821.83126356795822348397018466829.p36
 60  70+  13.29^2.101.113.277.461.2521.28813.29401.1430521.
          794751699869.272537283424000561.p64
 60  71+  61.56659.30870855001429.
          1082268549332736806093161676335659165688894200289.p59
 60  72+  353.218737.281141137.1096142401.475811898017.
          38993264396666353.25736709982957617601.
          1858967065999592042833.p34
 60  73+  61.627947.6148322021647170019.
          441965915794536896362195849621.p74
 60  74+  13.149.277.p126
 60  75+  31.61.151.1621.3541.13291.411211.7925851.11341557760878001.
          30563922383086501.213488925252619351.11963995431053071501.p36
 60  76+  17.281.2713.54721.980342419124401.
          104549552174560785258469839637033.p77
 60  77+  23.61.199.5839.6955411.7859419.129943035204533.
          56912098228911161551547.28326240214010151734543185302263.p46
 60  78+  13^2.37.157.241.277.1453.659621.774853.79984538892389.
          6906619289503540447933.1332258197628353017531237.p54
 60  79+  61.317.12099799.p130
 60  80+  257.9042044321.11154507649.9840937580918657.
          94962383996510850342033746881.
          1062197606884143448410821473756007201.p39
 60  81+  19.61.109.271.3541.14419.834949.2455567579.
          1006679930618629.285582523837576789.p82
 60  82+  13.277.821.148913.376946812491795769.
          1190423806008614684613545598946849.p84
 60  83+  61.167.1163.6472009.p134
 60  84+  17.281.2713.8233.80449.2087802049.4527011833.
          14864600138249.70414988866482578753.
          521640178455554385122799142877619913.p46
 60  85+  31.61.411211.22793550361.130947806551.70582726554413.
          393136159442057.p93
 60  86+  13.277.8429.c146
 60  87+  61.349.3541.255259.5976948692509.
          173073668499172779291164451124994128423129315609.p82
 60  88+  353.881.3030017.475811898017.37471015894974536513.c114
 60  89+  61.1959828919577594581.p139
 60  90+  13.37.101.241.277.461.1453.1693.2521.115201.501121.1430521.
          881270161.63898249163521.1285754480775749557.p81
 60  91+  53.61.443.5839.7859419.874558231.1710508171244237.
          91192017533631379.965825180244907632167067533968456900793.p65
 60  92+  17.281.2713.21713.c153
 60  93+  61.3541.60017.83908817.
          43179443980896359709729226879208796326869.
          3427672207652484007038001058911910091296971.p65
 60  94+  13.277.27378304829.17192234006677.678863535679915349.
          8649790428508133634765763090109.p92
 60  95+  31.61.16759.59243.411211.8773240501.594134245496308471.
          100614084237674800756793.p101
 60  96+  193.577.3282554255489900161.
          6607145477894859091216087356950870107009102273.
          50614905348686325111454424268189393031872347521.p55
 60  97+  61.29101.6358002263731.280044750646785456109.p133
 60  98+  13.29^2.113.277.28813.794751699869.1052343704544637.
          8792835755392333.c119
 60  99+  19.23.61.199.661.3541.3920401.2455567579.665814520801.
          129943035204533.43952617205176879.
          143439786750135161906499001.p79
 60 100+  17.41.281.521.2713.19001.828711601.245184940801.
          1593657438236641.c127
\end{verbatim}

==> (inline-84) <==
\begin{verbatim}                           Table 61- 
 
 61   1-  2^2.3.5
 61   3-  2^2.3^2.5.13.97
 61   5-  2^2.3.5^2.131.p5
 61   7-  2^2.3.5.p11
 61   9-  2^2.3^3.5.13.19.97.p9
 61  11-  2^2.3.5.199.859.p13
 61  13-  2^2.3.5.187123.p17
 61  15-  2^2.3^2.5^2.13.97.131.21491.p15
 61  17-  2^2.3.5.103.p27
 61  19-  2^2.3.5.229.p30
 61  21-  2^2.3^2.5.13.97.127.52379047267.p20
 61  23-  2^2.3.5.47.p38
 61  25-  2^2.3.5^3.131.21491.50951.342989401.359398201.p14
 61  27-  2^2.3^4.5.13.19.97.163.379.381673.36714817.903870199.p14
 61  29-  2^2.3.5.12703.37991.59503651.129924628343.p23
 61  31-  2^2.3.5.1489.p51
 61  33-  2^2.3^2.5.13.97.199.859.991.25147.151009.318781.737353.
          565834574449.p13
 61  35-  2^2.3.5^2.131.21491.78541.30206995211.52379047267.p28
 61  37-  2^2.3.5.p65
 61  39-  2^2.3^2.5.13^2.97.937.8737.187123.14421466756460791.
          114296820484699477.p18
 61  41-  2^2.3.5.83.5413.26873095187.p56
 61  43-  2^2.3.5.5956707000538571084106691363703.p45
 61  45-  2^2.3^3.5^2.13.19.97.131.21491.903870199.188565401138641.p43
 61  47-  2^2.3.5.283.2442779.457804159.1499262849817994675198677771.p38
 61  49-  2^2.3.5.197.52379047267.7452238993063001173.p54
 61  51-  2^2.3^2.5.13.97.103.613.41922613.29954385073499353332097.
          1725872950187689337924377.p27
 61  53-  2^2.3.5.107.2333.p88
 61  55-  2^2.3.5^2.131.199.859.21491.4242586390571.p72
 61  57-  2^2.3^2.5.13.97.229.1483.151849.121563167384352970891.
          607127818287731321660577427051.p36
 61  59-  2^2.3.5.1181.401909.1657268111.p86
 61  61-  2^2.3.5.977.343625872243632312073.
          398853286456071792609917995907.p55
 61  63-  2^2.3^3.5.13.19.97.127.2269.237763.903870199.52379047267.
          20557846922649109543.884022442661438842609.p35
 61  65-  2^2.3.5^2.131.21491.187123.14421466756460791.
          396275386989879541.p69
 61  67-  2^2.3.5.269.5672941282190938732295369523461.
          7525224795311420974568704601033981.p51
 61  69-  2^2.3^2.5.13.47.97.691.967.1933.9616150777.
          1569272643543917202757903.
          180925601654865178066916597615625391.p38
 61  71-  2^2.3.5.2557.127348179520374878846010667.p96
 61  73-  2^2.3.5.439.19383983.6411622121.6428420305030484711.
          25183243286549632313.8373573793950147412813487438357.p40
 61  75-  2^2.3^2.5^3.13.97.131.751.21491.50951.342989401.359398201.
          16203819081551.188565401138641.1742465391546751.p54
 61  77-  2^2.3.5.199.859.2209747.52379047267.4242586390571.
          3961245677218061.274716561670738992113.
          536231864510166445391.p45
 61  79-  2^2.3.5.15643.8038457360813405941.c117
 61  81-  2^2.3^5.5.13.19.97.163.379.487.381673.1281097.10558027.
          36714817.903870199.52657005100213.68724569409685967113543.p58
 61  83-  2^2.3.5.167.19728889490753.c131
 61  85-  2^2.3.5^2.103.131.10711.21491.5755324221179788531.
          5962217716780780111.1318325463765268149001.
          362759437743508955104646759.p52
 61  87-  2^2.3^2.5.13.97.12703.37991.162517.164953.18950341.
          59503651.129924628343.3784060997131.
          26582256519936794775401.p70
 61  89-  2^2.3.5.179.p155
 61  91-  2^2.3.5.911.2549.187123.188189.52379047267.
          14421466756460791.3942148121167037783.
          16401444507737009082951085346582141292003044653.p53
 61  93-  2^2.3^2.5.13.97.1489.3861547.2861180527.
          4217348184098188407259043629.
          247844301073446432073571189153011918514923282850779.p64
 61  95-  2^2.3.5^2.131.229.21491.1866941.
          607127818287731321660577427051.c123
 61  97-  2^2.3.5.1747.1631153.3210313.50752414109.c145
 61  99-  2^2.3^3.5.13.19.97.199.859.991.25147.151009.318781.737353.
          903870199.565834574449.4242586390571.
          1223595168777448640178291113731169316897707389.p63
\end{verbatim}

==> (inline-85) <==
\begin{verbatim}                           Table 61+
 
 61   1+  2.31
 61   2+  2.1861
 61   3+  2.7.31.523
 61   4+  2.p7
 61   5+  2.11.31.p7
 61   6+  2.1861.p8
 61   7+  2.31.p11
 61   8+  2.17.12401.p9
 61   9+  2.7.31.523.8677.p7
 61  10+  2.41.1861.p13
 61  11+  2.23.31.331.2179.p11
 61  12+  2.1297.6922921.p12
 61  13+  2.31.79.22283.2537237.p9
 61  14+  2.29.1861.3529.67667377.p9
 61  15+  2.7.11.31.211.523.28771.1238411.p8
 61  16+  2.14593.13483201.p17
 61  17+  2.31.251833139.p21
 61  18+  2.37.73.181.1861.45289.145477.824077.p8
 61  19+  2.31.576613.p27
 61  20+  2.241.281.7121.6922921.23711921.p13
 61  21+  2.7^2.31.43.523.1370787643.6538547527.p11
 61  22+  2.1861.32246281.1042440443353.p17
 61  23+  2.31.461.42207853.p29
 61  24+  2.17.12401.454677073.1438945777.p20
 61  25+  2.11.31.1601.1238411.p33
 61  26+  2.53.1861.p42
 61  27+  2.7.31.109.523.5023.8677.82189.5937553.14699975581.p12
 61  28+  2.113.6922921.p41
 61  29+  2.31.59.21634145059.975296274233.p26
 61  30+  2.41.661.1861.61261.13842121.4674531865001.p21
 61  31+  2.31^2.311.35536049469269.184416441334897.p22
 61  32+  2.3853313.8346049.1375331651522671169.p26
 61  33+  2.7.23.31.67.331.523.2179.35839.26583481.42308091563.p22
 61  34+  2.137.1861.41451969721.p45
 61  35+  2.11.31.71.1238411.17055361.4414344761.50689400581.p25
 61  36+  2.1297.2489761.6922921.147808249153.2194276117114297.p22
 61  37+  2.31.149.688867.2025952207539438008204327.p32
 61  38+  2.1861.904933.78441901357.6470863150289.685311985635869.p20
 61  39+  2.7.31.79.523.17863.22283.2537237.4979131.584701729.p32
 61  40+  2.17.12401.454677073.1602452161.p48
 61  41+  2.31.p72
 61  42+  2.29.1861.3529.13842121.67667377.383188373.p43
 61  43+  2.31.13225406060478424500404040631292115391.p38
 61  44+  2.89.353.11969.125753.6922921.11576489.204084275737.
          21591656890687049.p24
 61  45+  2.7.11.31.211.523.8677.28771.106921.1238411.5937553.
          32096761.p38
 61  46+  2.277.1861.132393716022377.p62
 61  47+  2.31.2539.3168271.760368598349.7597128710989.
          37472972873635781.p31
 61  48+  2.14593.158881.13483201.93392020920424417.
          81169943424546747410113.p30
 61  49+  2.31.50689400581.19109203798475612898287.p53
 61  50+  2.41.101.1861.4980901.587460571601.4674531865001.p51
 61  51+  2.7.31.523.251833139.143582868976132833179.p58
 61  52+  2.313.521.6553.6922921.1111769416264657982729.p56
 61  53+  2.31.145963.p88
 61  54+  2.37.73.181.541.1861.26893.45289.145477.824077.13842121.p58
 61  55+  2.11^2.23.31.331.2179.1238411.3297691.42308091563.p64
 61  56+  2.17.2017.12401.454677073.49612704073664599841.p63
 61  57+  2.7.31.523.6841.193573.576613.114190669760527.
          13492677168529201.9316244560972924840238371.p27
 61  58+  2.349.1861.2089.340577.
          74377979811140665117606674668924409296393.p48
 61  59+  2.31.2113614305551124336441404926564101.p71
 61  60+  2.241.281.1297.7121.1015561.6922921.23711921.147808249153.
          3214002728921.273978921081241.p37
 61  61+  2.31.2441.1191941.9229762307875553.560622532089629629.
          28523716939675891427869.p42
 61  62+  2.1861.267150983031953.22307442560653759601.
          933383285855323028339877431039256733.p38
 61  63+  2.7^2.31.43.523.757.8677.5937553.1370787643.6538547527.
          21273399883.50689400581.p52
 61  64+  2.257.641.635460808229535772106113.p85
 61  65+  2.11.31.79.22283.1238411.2537237.584701729.711862841.
          785287033961.850646653802401.p51
 61  66+  2.1861.13842121.32246281.168573901.4631103577.17721855757.
          1042440443353.15133839192893257.p44
 61  67+  2.31.4289.1031399.p109
 61  68+  2.409.6922921.1117521521.517003551730740124849.
          32489476451994002012646170985629171047873.p42
 61  69+  2.7.31.139.461.523.829.31051.42207853.44196923143.
          82612247827.95741522412120460521243293117.p48
 61  70+  2.29.41.421.701.1861.3529.67667377.383188373.4674531865001.p81
 61  71+  2.31.2273.4475014981.
          61086751287608001471653290845422054189561.p72
 61  72+  2.17.12401.454677073.1438945777.5603112219916801.
          127351706083109569.25540707957223653553.p53
 61  73+  2.31.293.41869599614620357098705398273.
          503925246345545862217703026768189268242949.p56
 61  74+  2.1861.4753169.86237150897.47429664766268713.
          5836235782527617773.12039858519261378413.
          1739414075800628820613129.p33
 61  75+  2.7.11.31.151.211.523.1601.28771.1238411.14531401.32096761.
          317837669592250060034290363351001.p63
 61  76+  2.761.6922921.81808851457.24921518840870416053329.p93
 61  77+  2.23.31.331.2179.254735251.42308091563.50689400581.
          99378115904791571.248674825901920213864150772728778587.p47
 61  78+  2.53.157.1861.13842121.
          104537472457740640338604679102420447737.
          132899538208493324278041866839368705218957.p46
 61  79+  2.31.317.5689.33181.28605427.81606661723.89612742133.
          95428085867.p89
 61  80+  2.14593.436801.13483201.93392020920424417.
          477302672608932495361.588894575109458165761.p68
 61  81+  2.7.31.109.523.811.5023.8677.64153.82189.5937553.
          14699975581.206736445207.12175925965023061.
          154833107143257433146755935337977.p41
 61  82+  2.1861.6397.p140
 61  83+  2.31.1993.5479.p140
 61  84+  2.113.1297.4201.6922921.147808249153.1577630670232794913.
          62350159013244025098517926539981665446017.p64
 61  85+  2.11.31.1238411.251833139.143582868976132833179.
          8725737052823240477511208167376665115820639134274611.p63
 61  86+  2.173.1033.1549.1861.744327119102324603336237.
          47039717656655657769589364333.p89
 61  87+  2.7.31.59.523.21634145059.975296274233.
          77098372712478640604620417.
          18935823854567312636215297537659592635767299.p57
 61  88+  2.17.12401.454677073.756244271309456163378563654936977.p110
 61  89+  2.31.25633.24696248179930049647.p134
 61  90+  2.37.41.73.181.661.1621.1861.45289.61261.145477.824077.
          13842121.4674531865001.1014296967847981.
          907838335136559038161.p68
 61  91+  2.31.79.22283.2537237.584701729.50689400581.
          36857113545610846208449.p106
 61  92+  2.98809.6922921.101973721.p145
 61  93+  2.7.31^2.311.523.42223.380557.35536049469269.
          184416441334897.9629896175835259.5652522893356289563177.p81
 61  94+  2.1861.304561.42091030641415673.c143
 61  95+  2.11.31.191.576613.1238411.1961044646629253821.
          3713022841242331811.3503681157494401241490091.
          233340834216179666084988457.p65
 61  96+  2.193.2689.4801.3853313.8346049.20653663489.30458644417.
          1375331651522671169.15268700241795042824137537.
          32237809504004235157528971453329857.p50
 61  97+  2.31.584777525987601091.p154
 61  98+  2.29.1373.1861.3529.67667377.383188373.
          14772114406812806149.20684950677229314209153477.c103
 61  99+  2.7.23.31.67.331.523.2179.2971.8677.35839.5937553.26583481.
          2348368903.42308091563.16242689423251854487.
          8102407953486332549317.1975797437454859314109515381109.p45
 61 100+  2.241.281.1801.7121.6922921.23711921.3214002728921.
          1231755712643565001.p122
\end{verbatim}

==> (inline-86) <==
\begin{verbatim}                           Table 62- 
 
 62   1-  61
 62   3-  61.3907
 62   5-  61.p8
 62   7-  61.757.p8
 62   9-  19^2.61.181.3907.p6
 62  11-  23.61.67.199.p13
 62  13-  61.79.131.p18
 62  15-  61.3907.15018571.p15
 62  17-  61.p29
 62  19-  61.2699.p29
 62  21-  61.631.757.3907.25033.518113.76263391.p9
 62  23-  61.1933.1498683775957.p24
 62  25-  61.15018571.p36
 62  27-  19^2.61.181.3907.869293.p33
 62  29-  59.61.5569.208674785543017.p31
 62  31-  61.14227625971784110009028459.p29
 62  33-  23.61.67.199.3907.2781781626713.p36
 62  35-  61.757.15018571.76263391.2037355633053573214411.p22
 62  37-  61.593.522479053371529080187.p42
 62  39-  61.79.131.3907.9028969.42343627.316857317755686839.p29
 62  41-  61.25673898077.1079348012317.p50
 62  43-  61.1549.32150769420476333670908554141.p44
 62  45-  19^2.61.181.3907.869293.15018571.57278071.214819392573451.p36
 62  47-  61.p83
 62  49-  61.757.76263391.p76
 62  51-  61.1021.3907.48453916488902607769120106731.p55
 62  53-  61.107.743.3062341.114721532873.62766680505846294042649.p48
 62  55-  23.61.67.199.1871.174571.15018571.2781781626713.
          3529503806669941.25494602011947421.p32
 62  57-  61.2699.3907.3134773.5091519871.10361183629231.
          182996280260139397.1091781212096729059.p29
 62  59-  61.175939.416346224106125980339.p79
 62  61-  61^2.2443783.101762349532153.102712329052147.p72
 62  63-  19^2.61.127^2.181.631.757.3907.21673.25033.518113.869293.
          3704653.76263391.387858661.p50
 62  65-  61.79.131.15018571.7002959471.57331681109821.
          316857317755686839.5891785026767648581.
          52353346742238668881.p24
 62  67-  61.269.p116
 62  69-  61.1933.3907.83511536971.1498683775957.
          950029658567902449005947.p68
 62  71-  61.3623340766888740257.
          23238173224132440507920836331906121414643.p67
 62  73-  61.133153.1500213152776062716129658195989.
          6690520970593335047052981261413023.p60
 62  75-  61.151.1951.3907.15018571.214819392573451.
          63521791686537873901.704423426315907728756396299953477601.p47
 62  77-  23.61.67.199.757.4586891.32579779.76263391.1646755727.
          2781781626713.p85
 62  79-  61.2213.c137
 62  81-  19^2.61.163.181.811.2593.3907.869293.
          39637443342413243144143.183252712161029676119898789920257.p66
 62  83-  61.167.13917773.50847633637.896693202481.
          3147670338047876848577.4598013902236094553023.
          37625952989032573239059.p50
 62  85-  61.15018571.127040980157119921.
          48453916488902607769120106731.
          820327481111405584388625697567090631.p62
 62  87-  59.61.3907.5569.162246686977.208674785543017.
          2279974317984085773400741721513.p90
 62  89-  61.1069.113209.13199053338144175145770349.
          341022854370850822171851671.
          3916898265747514256035560079891.
          14787347055415598644147515432551.p37
 62  91-  61.79.131.757.178361.76263391.742904816473.176914849824623.
          316857317755686839.356348246013240927629.
          23020378940434005357683.p55
 62  93-  61.3907.3664688215777.14227625971784110009028459.
          42235739236696247660287683713.p95
 62  95-  61.2699.15018571.69009579467707159786772023073.
          1699340152292471306369085726131.
          2799659893503399884878017911638621.p66
 62  97-  61.196717.c167
 62  99-  19^2.23.61.67.181.199.3907.869293.2781781626713.
          1922666530850209.128393315099563363543.
          292377595463612375537753400744937.
          693064665421720092229920168382176619.p40
\end{verbatim}

==> (inline-87) <==
\begin{verbatim}                           Table 62+
 
 62   1+  3^2.7
 62   2+  5.769
 62   3+  3^3.7.13.97
 62   4+  761.p5
 62   5+  3^2.7.11.p7
 62   6+  5.769.p8
 62   7+  3^2.7^2.29.617.p6
 62   8+  17.1009.15217.p6
 62   9+  3^4.7.13.37.97.2269.p6
 62  10+  5^2.41.101.281.769.p8
 62  11+  3^2.7.p18
 62  12+  761.19417.p15
 62  13+  3^2.7.53.785577209.p11
 62  14+  5.769.2017.40755709.p11
 62  15+  3^3.7.11.13.97.331.17551.1321981.p8
 62  16+  9377.155777.p20
 62  17+  3^2.7.8407283.p22
 62  18+  5.769.14772493.p22
 62  19+  3^2.7.4751.8893.299479.370919.p14
 62  20+  761.2441.19417.764521.p20
 62  21+  3^3.7^2.13.29.43.97.617.11299.446293.p16
 62  22+  5.397.769.p34
 62  23+  3^2.7.47.139.16699.4825281137.23548081169.p12
 62  24+  17.193.577.1009.15217.836497.415876033.p16
 62  25+  3^2.7.11.1321981.p36
 62  26+  5.521.769.5149601882019401.p25
 62  27+  3^5.7.13.37.97.2269.225523.p32
 62  28+  113.761.19417.47881.1116809.1694729.1406575633.p15
 62  29+  3^2.7.p51
 62  30+  5^2.41.101.281.769.14772493.37517941.p29
 62  31+  3^2.7.16927.294294719.1439095755817.p29
 62  32+  137160895051425849601.p38
 62  33+  3^3.7.13.97.825977153711699903.p36
 62  34+  5.769.617509.17984142039029887848389.p30
 62  35+  3^2.7^2.11.29.71.617.14071.446293.1321981.p38
 62  36+  73.761.19417.218340090808561.2702358280698841.p26
 62  37+  3^2.7.160621441.p57
 62  38+  5.769.p65
 62  39+  3^3.7.13^2.53.97.785577209.76258220923.227696529607.
          28604466611449.p18
 62  40+  17.1009.15217.836497.702756123761.p46
 62  41+  3^2.7.83.69357692355601940520143869.p44
 62  42+  5.769.2017.14772493.40755709.1661004157.2588876473.
          39236743729.p25
 62  43+  3^2.7.3617753307580187.p60
 62  44+  89.761.2377.19417.365173971713.3197287678553.
          2048134744972273.p27
 62  45+  3^4.7.11.13.37.97.331.2269.17551.225523.362161.1321981.
          38190091.p38
 62  46+  5.769.1289.16561.17679234213121889.
          21573543755744729949975953.p30
 62  47+  3^2.7.661935645499697587.p65
 62  48+  4993.9377.155777.2270977.18508563649.32636214598129807073.p38
 62  49+  3^2.7^3.29.197.617.446293.p73
 62  50+  5^3.41.101.281.769.37517941.1628771101.3785623201.
          1997354998140701.p37
 62  51+  3^3.7.13.97.103.27847.8407283.19445247667.
          33286189728779413.5580363705828189024517.p25
 62  52+  761.19417.1430167441.391254265273.8384821795481.
          5362339741190849.60805808465796161.p20
 62  53+  3^2.7.454211.2297286591253769.28204499649137957.p56
 62  54+  5.109.769.14772493.691742809.3226266762341099585473.
          5904180951915310990417.p32
 62  55+  3^2.7.11^2.238151.1321981.199405939766498851.
          825977153711699903.p48
 62  56+  17.337.1009.15217.836497.9320417.p77
 62  57+  3^3.7.13.97.229.571.4751.8893.299479.370919.7292983741261.
          38425787236261.536121433441620469.p29
 62  58+  5.233.769.97976269.157613221837.1234067995722488477.
          23661047970805220221.p42
 62  59+  3^2.7.1791847819.29556287890007.143907540598789283.p65
 62  60+  761.2441.19417.764521.218340090808561.25545229218081472961.
          831768292830604542481.p37
 62  61+  3^2.7.6068357227.p98
 62  62+  5.769.32117.9523089596353.17002791104153.
          42045975115440696141373.p55
 62  63+  3^4.7^2.13.29.37.43.97.617.2269.11299.225523.446293.
          164968651.6747437142434647.233173577696116807.
          301995277816819231.p22
 62  64+  257.641.1153.332161.619009.496110207233.p84
 62  65+  3^2.7.11.53.1321981.785577209.76258220923.
          1439106922902522842484110155444391.p53
 62  66+  5.397.661.769.1321.14772493.63780055450291334865259626529.
          1773904837518489058242581085832513.p37
 62  67+  3^2.7.238181896118874631502446507.p92
 62  68+  137.761.953.19417.945473.112325460754778202756532168878097.p72
 62  69+  3^3.7.13.47.97.139.277.16699.80317.4825281137.23548081169.
          214974545833.p72
 62  70+  5^2.41.101.281.421.769.2017.4285961.37517941.40755709.
          1647817781.39236743729.3793385891741881.p52
 62  71+  3^2.7.118571.17965699.1780448066299787.1943604701430151.
          159850525844393531639.p63
 62  72+  17.193.577.1009.15217.26641.28081.836497.3591073.415876033.
          11526665994001.1029366468810817.2411163022833073.p43
 62  73+  3^2.7.86752070770418407.65432313506671795111.
          3666080117346530964816143.p68
 62  74+  5.149.769.7549.2378776885830520001883557070375567521.p87
 62  75+  3^3.7.11.13.97.331.17551.1321981.22741951.38190091.
          110483551.2758214101.75493528801.
          704423424778088318858862961015943201.p36
 62  76+  761.1217.19417.222685736740348949017.
          53958554144998691142800447494698874504184649724609.p56
 62  77+  3^2.7^2.29.617.446293.825977153711699903.
          1944570301126531071533.12612329335902807392056883401.p59
 62  78+  5.157.521.769.3619981.6219097.14772493.5149601882019401.
          3878610820169697732877693.p71
 62  79+  3^2.7.115072042568909299.p123
 62  80+  9377.33601.155777.235931669921.32636214598129807073.p99
 62  81+  3^6.7.13.37.97.2269.225523.417961.44723293315793981214013.
          922413536504838656150599.61084237387009883015241899131051.p45
 62  82+  5.769.c144
 62  83+  3^2.7.499.17944103.c138
 62  84+  113.761.19417.47881.357169.1116809.1694729.10600969.
          1406575633.218340090808561.722631031271129.p74
 62  85+  3^2.7.11.3571.1321981.8407283.370133198381454511.
          5580363705828189024517.48965342603785856169054241.p68
 62  86+  5.173.769.1033.1721.c143
 62  87+  3^3.7.13.97.523.7888117.
          4155586132799343243054755452703485693.
          151362553600716695715284841780511649821990883946431.p55
 62  88+  17.1009.1409.15217.836497.67679274759713.c127
 62  89+  3^2.7.179.51085908509.p145
 62  90+  5^2.41.101.281.769.1621.8101.14772493.37517941.2286745921.
          3410666458561.3226266762341099585473.
          212734293503828655908161.47684803475418673214401313221.p34
 62  91+  3^2.7^2.29.53.617.446293.785577209.76258220923.
          317450525696892148852019.260280028020337411844687784445501.
          54078226680081434033500631244577577.p39
 62  92+  761.12329.19417.p154
 62  93+  3^3.7.13.97.1303.1489.8929.16927.194453887.294294719.
          12750376633.1439095755817.129080752135058306201119.
          81161426101393675612646105543.p56
 62  94+  5.769.9286261.345022309589.40315230008031841.c130
 62  95+  3^2.7.11.191.4751.8893.299479.370919.1321981.
          38425787236261.c127
 62  96+  35218177.137160895051425849601.
          16569284442513019586365180016467238657.p108
 62  97+  3^2.7.389.1706664589489.p158
 62  98+  5.769.1373.2017.2930789.40755709.39236743729.2528238151433.
          378614585532233.p114
 62  99+  3^4.7.13.37.97.2269.225523.11273184402481.
          825977153711699903.715782090352276077250389895982418679.
          70596032801026268225078280573429094502115511.p51
 62 100+  601.761.2441.7001.19417.764521.1205546895601.
          25545229218081472961.p125
\end{verbatim}

==> (inline-88) <==
\begin{verbatim}                           Table 63- 
 
 63   1-  2.31
 63   3-  2.31.37.109
 63   5-  2.31.p8
 63   7-  2.31.6637.p7
 63   9-  2.19.31.37.109.7759.p6
 63  11-  2.31.199.2399.p13
 63  13-  2.31.53.131.139789729.p10
 63  15-  2.31.37.109.4621.16007041.p11
 63  17-  2.31.1531.p26
 63  19-  2.31.7276280816848801.p17
 63  21-  2.31.37.109.6637.9572389.p22
 63  23-  2.31.47.139.1574471000568901.p21
 63  25-  2.31.251.401.16007041.230522853962351.p17
 63  27-  2.19.31.37.109.7759.424117.p33
 63  29-  2.31.59.233.2257684668341.p34
 63  31-  2.31^2.644616977.1194904673.12329914860427.p22
 63  33-  2.31.37.109.199.1453.2399.136254493.1535148253.
          2096384934953.p16
 63  35-  2.31.281.6637.9572389.16007041.674842760869201.p26
 63  37-  2.31.149.3109.5183183.711859992612710927.p35
 63  39-  2.31.37.53.109.131.48751.139789729.4092729343.
          325420235136127.p24
 63  41-  2.31.83.821.6151.404849754251.505939718776409.p38
 63  43-  2.31.976503421787.194240841720719.p50
 63  45-  2.19.31.37.109.4621.7759.424117.16007041.53961031.
          52849551301.351345981924286561.p18
 63  47-  2.31.6299.450506461891.p68
 63  49-  2.31.197.2549.6637.19013.9572389.97367117.1536922287530393.
          187963928513192920397.p23
 63  51-  2.31.37.103.109.1531.585230740867.2756243625288823.
          40871677278728602321934131.p29
 63  53-  2.31.165316117.p86
 63  55-  2.31.199.2399.16007041.2096384934953.177623861727841.
          27413148816502681.p42
 63  57-  2.31.37.109.457.20487853.97518191546383.7276280816848801.
          10669260177219271.34132594278730273.p25
 63  59-  2.31.709.2243.12268750517.5228275739105065509607.p67
 63  61-  2.31.367.977.610123.142629186306032467.
          679857724217119375997854543709181083.p44
 63  63-  2.19.31.37.109.1009.6637.7759.424117.9572389.866489495761.
          6090400520921475613.3847153105811159641729.p32
 63  65-  2.31.53.131.3251.1736281.16007041.139789729.4092729343.
          53898102523752188312521.p54
 63  67-  2.31.178436813.
          97341890453888482815014285237937242696436749.p67
 63  69-  2.31.37.47.109.139.80694891007.1574471000568901.
          46182583472895829.380358935921407724201.p52
 63  71-  2.31.569.1033132809744389.
          192842299586274778755917859729221.
          15254636086409225525669060398483905611.p39
 63  73-  2.31.439.p127
 63  75-  2.31.37.109.251.401.2551.4621.16007041.47077651.
          52849551301.230522853962351.41809878716022701.p61
 63  77-  2.31.199.617.2399.6637.38501.1178101.9572389.350315197.
          2320030637.2096384934953.
          141208169301269895986150538934151537.p42
 63  79-  2.31.317.p138
 63  81-  2.19.31.37.109.7759.32563.424117.4045709593.
          244416145091043028178779946569153.
          2690789284820183534382908106678035211319.p44
 63  83-  2.31.167.5479.1243673.c136
 63  85-  2.31.1531.16831.2708611.16007041.119606561.14952021731.
          40871677278728602321934131.p87
 63  87-  2.31.37.59.109.233.2257684668341.6234157146631867.
          98320012313450183689981.1346656302316159090351145179.
          7881575283766767688770837925803503.p35
 63  89-  2.31.27138830076243331.c142
 63  91-  2.31.53.131.6637.9572389.139789729.4092729343.c130
 63  93-  2.31^2.37.109.644616977.1194904673.12329914860427.
          3297680477954028312589.p108
 63  95-  2.31.6271.6841.16007041.7276280816848801.34132594278730273.
          189909884456431980821.
          5038772814720393989289613966579189329265944541781.p53
 63  97-  2.31.21489187.31052684497.p155
 63  99-  2.19.31.37.109.199.1453.2399.7759.424117.136254493.
          1535148253.2096384934953.3141210907990717.p108
\end{verbatim}

==> (inline-89) <==
\begin{verbatim}                           Table 63+
 
 63   1+  2^6
 63   2+  2.5.397
 63   3+  2^6.3907
 63   4+  2.73.p6
 63   5+  2^6.11.701.2011
 63   6+  2.5.13.193.397.6277
 63   7+  2^6.29^2.127.211.2731
 63   8+  2.17.1361.p10
 63   9+  2^6.3907.41941.p7
 63  10+  2.5^2.397.p14
 63  11+  2^6.23^2.p16
 63  12+  2.73.107897.p15
 63  13+  2^6.599.18617.29017.p11
 63  14+  2.5.397.p22
 63  15+  2^6.11.701.2011.3907.34141.p10
 63  16+  2.97.8270522078081.p14
 63  17+  2^6.137.443.p24
 63  18+  2.5.13.193.397.6277.12457.513874369.p9
 63  19+  2^6.8171.89213741.p21
 63  20+  2.41.73.521.6121.107897.p21
 63  21+  2^6.29^2.43.127.211.2731.3907.73291.1195741.p10
 63  22+  2.5.397.661.617176121.16578820897.p15
 63  23+  2^6.10754111.1020088404314401.p18
 63  24+  2.17.241.1361.73009.5362747553.p22
 63  25+  2^6.11.701.2011.10301.p32
 63  26+  2.5.397.1613.p40
 63  27+  2^6.3907.41941.1490743.p33
 63  28+  2.73.113.107897.33292814689.p31
 63  29+  2^6.2877474428641.4595015959279.p26
 63  30+  2.5^2.13.61.193.397.6277.12601.54601.49618654502861.p19
 63  31+  2^6.26992492662818789.p38
 63  32+  2.3488449.84143256866939484353.p31
 63  33+  2^6.23^2.67.3907.7994768167.1832780257223323.p25
 63  34+  2.5.397.6053.12377.43002865549200841709.p31
 63  35+  2^6.11.29^2.71.127.211.491.701.2011.2521.2731.3361.
          677366160101.p20
 63  36+  2.73.1657.107897.248155764514561.p40
 63  37+  2^6.p65
 63  38+  2.5.397.486071550953.44099004101622203353.p34
 63  39+  2^6.79.599.3907.18617.29017.108343.164581.4552172353.
          7083037651.11892088651.p12
 63  40+  2.17.641.1361.5355761.5362747553.p49
 63  41+  2^6.p72
 63  42+  2.5.13.193.397.6277.2842897.13340197332068377.
          403050269325061060249.p22
 63  43+  2^6.41969.3089682491986608111073.p50
 63  44+  2.73.89.107897.5926097.63349529.71916781289.
          2172451448939095258793.p24
 63  45+  2^6.11.701.2011.3907.34141.41941.507781.1490743.2578766131.
          7383900661.p29
 63  46+  2.5.397.553254159282448011709986058260907064293.p41
 63  47+  2^6.659.15887.p76
 63  48+  2.97.228577.8270522078081.38380810001953.p53
 63  49+  2^6.29^2.127.211.2731.13709984041397911.
          4457744452446744975181.p38
 63  50+  2.5^3.101.397.2158801.6770501.49618654502861.p57
 63  51+  2^6.137.443.3907.84129700036808449.
          998815040186013059391691.p41
 63  52+  2.73.2081.107897.179240916401.26020914188135257.
          448639545434336416096278473.p29
 63  53+  2^6.107.1061.4694865432070745887.p70
 63  54+  2.5.13.193.397.6277.12457.14797.307833913.513874369.
          610683481.2429672651569.29261122487893801.p24
 63  55+  2^6.11^2.23^2.701.2011.1832780257223323.
          3974846559714608588724406326399151.p38
 63  56+  2.17.1361.5362747553.2761044062113.p74
 63  57+  2^6.3907.8171.89213741.330052862831702906557.
          19834622973393257484048553.p40
 63  58+  2.5.397.1611552865645033368929.p80
 63  59+  2^6.4957.15714233391032039935117.p79
 63  60+  2.41.73.521.6121.18481.107897.248155764514561.
          1857715975136641.6745039643776081.470982536381543470441.p23
 63  61+  2^6.121921140573675260771.11175088171868851962194339.p63
 63  62+  2.5.397.226786081.p100
 63  63+  2^6.29^2.43.127.211.379.2731.3907.7057.41941.73291.1195741.
          1490743.3068479.973670671.1053823933.82241943179245039.p26
 63  64+  2.3457.
          12452167142950864859327305496674857683431762627040257.p60
 63  65+  2^6.11.599.701.2011.18617.29017.11892088651.
          108410889974425685059575647391841055155451.p46
 63  66+  2.5.13.193.397.661.6277.8053.117525409.617176121.
          16578820897.79074359458909.143396109091973.
          830986393158115717513.p26
 63  67+  2^6.3217.2464886869957.p103
 63  68+  2.73.409.107897.494529593.
          91012557825329322487300978465600237568797099341761.p54
 63  69+  2^6.277.1933.3907.10754111.28290413449.1020088404314401.
          345493863331972937.p63
 63  70+  2.5^2.397.59921.49618654502861.3908203646280218603137.p82
 63  71+  2^6.68161.2293727.5355932429.345760065018602341.p88
 63  72+  2.17.241.1361.2161.20593.73009.10858609.604261729.
          3570699169.5362747553.18351714673.4735860158578897.
          3499897686699225040609.p28
 63  73+  2^6.345777693821192028165609066254591.
          636580329336640481372908701585526583354359.p56
 63  74+  2.5.397.3257.19925706492119828720610427894181.p95
 63  75+  2^6.11.151.701.2011.3301.3907.10301.34141.706801.
          6215663101.7383900661.94174126675941064343729155949801.p51
 63  76+  2.73.23561.53353.107897.1147379485393.p109
 63  77+  2^6.23^2.29^2.127.211.2731.3389.8934773.232957235746159.
          1832780257223323.2150169022637469742952737.
          190865917657934041177079846191.p30
 63  78+  2.5.13^2.157.193.397.1613.6277.
          2430864277571523073367801216145682041601.
          9471732225267841318029469061851867771781.p44
 63  79+  2^6.5531.309523.650969323.820243275110700598907.
          165695508949074804907743781387.
          2157637353342309035414711254507471.p39
 63  80+  2.97.8270522078081.38380810001953.77451967206824641.
          75223673084306785016532826932499115598137740801.p52
 63  81+  2^6.163.3907.41941.1490743.294082651.1382561150432536747.
          244416145091042996911151632861507.p69
 63  82+  2.5.397.876006493.p136
 63  83+  2^6.1163.3662243363.c135
 63  84+  2.73.113.337.30577.86353.107897.33292814689.
          248155764514561.2428666597940017.
          4062040062403096897426287338033.p60
 63  85+  2^6.11.137.443.701.2011.254033013499721.
          998815040186013059391691.3591323202985413939316891.
          45070574721020948041235981.p51
 63  86+  2.5.173.397.5849.89269.p141
 63  87+  2^6.3907.2877474428641.4595015959279.494879683842616003.
          17922453538384035977808019.p84
 63  88+  2.17.1361.1731313.5362747553.640601229880481.c123
 63  89+  2^6.179.28837.1907627.41368386638753479.p129
 63  90+  2.5^2.13.61.181.193.397.6277.12457.12601.54601.1560241.
          11314801.513874369.610683481.49618654502861.
          1467650868085819861.17029411254965510993881.p49
 63  91+  2^6.29^2.127.211.599.2731.18617.29017.1653548261.
          11892088651.73075440656230273717.3101867265956233139093.
          190003392356171248775831.416500662535303848878377.p33
 63  92+  2.73.22817.107897.28624513.161544307783217.c133
 63  93+  2^6.373.3907.17757289501099.26992492662818789.
          34844486366702874073516688219575103603.p93
 63  94+  2.5.397.2633.313961.6548981.14382001.
          481324061864733145110731467681.p113
 63  95+  2^6.11.191.701.2011.8171.89213741.258005114641.
          330052862831702906557.73371237684161766912534427085051.p85
 63  96+  2.69697.3488449.7671553.84143256866939484353.
          6459752680688127059733234202753.
          1797053566295523791956218078638730241.p68
 63  97+  2^6.389.6791.12611.27743.p158
 63  98+  2.5.397.6284012057.112286211857.3908203646280218603137.p131
 63  99+  2^6.23^2.67.2377.3907.41941.1490743.7994768167.
          1832780257223323.1839788922019939530622621.p105
 63 100+  2.41.73.521.601.6121.44201.107897.8058601.
          470982536381543470441.p130
\end{verbatim}

==> (inline-90) <==
\begin{verbatim}                           Table 65- 
 
 65   1-  2^6
 65   3-  2^6.7.613
 65   5-  2^6.971.p5
 65   7-  2^6.29.3571.p6
 65   9-  2^6.7.181.613.7489.p5
 65  11-  2^6.2177891.p12
 65  13-  2^6.79.911.2341.p14
 65  15-  2^6.7.613.971.18671.2074981.p9
 65  17-  2^6.8809571.p23
 65  19-  2^6.p33
 65  21-  2^6.7^2.29.613.3571.739649.10339729.p14
 65  23-  2^6.47.139.p37
 65  25-  2^6.971.18671.82825201.16217230744901.p16
 65  27-  2^6.7.163^2.181.613.7489.55639.2054369413.p19
 65  29-  2^6.p51
 65  31-  2^6.753611.1046866591.874024678199.p28
 65  33-  2^6.7.67.613.991.2177891.627813729401.83920512957403.p18
 65  35-  2^6.29.211.971.3571.15331.18671.739649.p37
 65  37-  2^6.62753.43787059.143056379557448423881.p33
 65  39-  2^6.7.79.613.911.2341.67939.29441959.76210262311.
          34288365285929.p21
 65  41-  2^6.83.12547.p67
 65  43-  2^6.4903.23495339407.55113827817178697539541.p40
 65  45-  2^6.7.181.613.971.7489.18671.55639.2074981.151203181.p44
 65  47-  2^6.417737.63709340549.3256590194178352806977.p46
 65  49-  2^6.29.3571.111721.739649.p72
 65  51-  2^6.7.613.1123.43759.8809571.35200180192417.
          11705563597458009112571.p37
 65  53-  2^6.743.p92
 65  55-  2^6.971.18671.23981.81071.266971.2177891.627813729401.
          5912639765148550138331194151.p31
 65  57-  2^6.7.613.3307.23827.297026089.4048211273988148696063.
          1912439527169813842204184407.p33
 65  59-  2^6.31153.2252149.1902097987212083.p80
 65  61-  2^6.8053.4160338488546067252010204161139.
          3984774618896073774101505298008246667.p38
 65  63-  2^6.7^2.29.181.613.3571.7489.55639.739649.10339729.
          1057257811.77378673833287.p57
 65  65-  2^6.79.131.911.971.2341.18671.349051.15374422961.
          34288365285929.164811938103541.45841958014553611.
          4684883739398272541.p20
 65  67-  2^6.72976669.694464077778716646046382677.
          23381043388002507939588550456730579.p51
 65  69-  2^6.7.47.139.613.1657.15536869.
          3475166857779592338414293762101.
          1190459350677210144978196150755126827.p39
 65  71-  2^6.853.273919.515054765596633.
          581898848908678401500604816481.p75
 65  73-  2^6.293.439.p126
 65  75-  2^6.7.613.971.18671.2074981.4279201.82825201.151203181.
          16217230744901.1349360331672401.p66
 65  77-  2^6.29.463.3571.739649.2177891.627813729401.26328496502309.p93
 65  79-  2^6.317.2411239.c133
 65  81-  2^6.7.163^2.181.613.7489.55639.2054369413.
          7859350738601913583.
          164238217490946482645185353969637125209713.p57
 65  83-  2^6.167.6143.289837.28155593.727441549.10764680021.
          646164134023068181658338657829.p82
 65  85-  2^6.971.18671.8809571.11705563597458009112571.p117
 65  87-  2^6.7.613.25057.
          7815807590759967449256552032265171684193963.
          586553146232068395470571577233998687006533145904541.p55
 65  89-  2^6.179.11927.c154
 65  91-  2^6.29.79.911.2341.3571.739649.20766809058269.
          34288365285929.p118
 65  93-  2^6.7.613.753611.33747841.178550143.1046866591.
          874024678199.47716287939900663619.
          3593948235512647240083717109.p74
 65  95-  2^6.191.571.971.18671.435686197988821897112429141998291.p126
 65  97-  2^6.389.3299.c168
 65  99-  2^6.7.67.181.199.613.991.7489.55639.2177891.649822339.
          2469987829.627813729401.83920512957403.320271832458540271.
          50056797819582349438160690371.p60
\end{verbatim}

==> (inline-91) <==
\begin{verbatim}                           Table 65+
 
 65   1+  2.3.11
 65   2+  2.2113
 65   3+  2.3^2.11.19.73
 65   4+  2.p7
 65   5+  2.3.11.101.p6
 65   6+  2.2113.p8
 65   7+  2.3.11.43.701.p7
 65   8+  2.17^2.113.577.p7
 65   9+  2.3^3.11.19.37.73.p9
 65  10+  2.2113.2741.p12
 65  11+  2.3.11^2.23.727.p13
 65  12+  2.8925313.p15
 65  13+  2.3.11.443.389923.p14
 65  14+  2.2113.6757241.p15
 65  15+  2.3^2.11.19.31.61.73.101.601.174061.p9
 65  16+  2.2615329.1011422561.p14
 65  17+  2.3.11.137.880953685919.p15
 65  18+  2.2113.21313.17846401.p18
 65  19+  2.3.11.p33
 65  20+  2.41.443041.8925313.16686841.p15
 65  21+  2.3^2.11.19.43.73.701.2464127.p22
 65  22+  2.1013.2113.5281.9976736659429.p17
 65  23+  2.3.11.26824027.5834907414389663.p17
 65  24+  2.17^2.97.113.241.337.577.76753.8455217.16985041.p10
 65  25+  2.3.11.101.151.174061.p35
 65  26+  2.53.157.2113.433681.411649760653.p23
 65  27+  2.3^4.11.19.37.73.271.1621.2917.679446991.p24
 65  28+  2.281.13441.3083417.8925313.p31
 65  29+  2.3.11.59.20533.p45
 65  30+  2.661.2113.2741.17846401.1265983141.116223791261.p18
 65  31+  2.3.11.p55
 65  32+  2.p58
 65  33+  2.3^2.11^2.19.23.73.397.727.8245711.127263973.1141432051.
          3870098101.p13
 65  34+  2.2113.52361.59834833.64968429373.27251008765971257.p19
 65  35+  2.3.11.43.71.101.701.4481.174061.2464127.10026031.13365941.
          89438062841.p13
 65  36+  2.2161.8925313.673092649.17133028993.318644795040001.p22
 65  37+  2.3.11.4663.121704293321831508005437.p39
 65  38+  2.2113.38085357450449.39769896899297.p39
 65  39+  2.3^2.11.19.73.443.26209.60763.144847.389923.
          22088576409121.32430012894449.p16
 65  40+  2.17^2.113.577.129281.8455217.3244699302048456001.p35
 65  41+  2.3.11.32309.28510944879002917.p52
 65  42+  2.757.2113.6757241.17846401.841565826546761.
          1368677760923257.p26
 65  43+  2.3.11.783896569369.15551264450573.p52
 65  44+  2.89.2073809.8925313.94670125969.1148983026700627205917633.p30
 65  45+  2.3^3.11.19.31.37.61.73.101.601.174061.81707401.284688451.
          679446991.p36
 65  46+  2.2113.32204084510569.p67
 65  47+  2.3.11.356729839692214069.66382855724525381521763.p44
 65  48+  2.193.2615329.1011422561.19192199272577.p56
 65  49+  2.3.11.43.197.701.2464127.20678126519.
          1994801460250704389373293681.p37
 65  50+  2.2113.2741.116223791261.2737143295980601.
          44870895496379101.p41
 65  51+  2.3^2.11.19.73.103.137.4999.61161343.13830725599.
          880953685919.828532375077287.p35
 65  52+  2.1249.8925313.23105434873.191816491294325463407921.p51
 65  53+  2.3.11.107.2950511.4781237.p80
 65  54+  2.109.2113.16633.21313.17846401.1891261820789641.
          266879794633805377.p44
 65  55+  2.3.11^2.23.101.331.727.28711.174061.45956681.179853301.
          7208552329331.p50
 65  56+  2.17^2.113.577.8513.228929.8455217.
          125030750181655580865915294699473.p46
 65  57+  2.3^2.11.19^2.73.16759.80821007904319.
          422483585928554566896900986180161.p46
 65  58+  2.349.2113.102020995273688537018953156037.p70
 65  59+  2.3.11.102757883061571612734364864352026810343207.p65
 65  60+  2.41.443041.8925313.16686841.4813403761.1629703911721.
          318644795040001.334974524087681.p37
 65  61+  2.3.11.977.12323.278931665168993.
          9844061827659813069251402741473963.p54
 65  62+  2.1861.2113.5209.p102
 65  63+  2.3^3.11.19.37.43.73.127.701.1443961.2464127.7004593.
          679446991.340138110061.5775495864363550765441.p39
 65  64+  2.3086374001630689712164224112834049.p83
 65  65+  2.3.11.101.443.174061.389923.4398941.32430012894449.
          12578530605119257741.180062476756222228367627221.p36
 65  66+  2.1013.2113.5281.17846401.9976736659429.33950817149345273.p73
 65  67+  2.3.11.269.1877.p114
 65  68+  2.409.26249.2120513.8925313.254083064776369.
          5282615144436573481.p70
 65  69+  2.3^2.11.19.73.829.26824027.5834907414389663.
          48184274071093261.15594778914027568063373328336667.p46
 65  70+  2.2113.2741.6567961.6757241.116223791261.841565826546761.
          900235996603708608303269530561.p51
 65  71+  2.3.11.1989086043617581.
          702799152379269458120746788069274039368707987677.p64
 65  72+  2.17^2.97.113.241.337.577.76753.8455217.16985041.350455681.
          9886283713.1787593692529.p67
 65  73+  2.3.11.877.3067.475669.677679650533.p107
 65  74+  2.149.2113.3257.18797.p121
 65  75+  2.3^2.11.19.31.61.73.101.151.601.1051.174061.284688451.
          105830504851.1875033747751.2141222049366858301.
          7356138314388633827622478051.p35
 65  76+  2.761.8925313.44004868681.p118
 65  77+  2.3.11^2.23.43.701.727.2003.2464127.28109929.7208552329331.
          2225240594400187736511599923849.p68
 65  78+  2.53.157.2113.433681.17846401.411649760653.
          21774289614406929996917.392587488969111824365693.p64
 65  79+  2.3.11.45233189.312940520202413780726963.c111
 65  80+  2.2615329.1011422561.2598573121.9499650401.1031512198721.
          19192199272577.p85
 65  81+  2.3^5.11.19.37.73.271.1621.2917.2280637.16171651.679446991.
          111591323900196588552061.p84
 65  82+  2.2113.13176543593.1481125258793.p123
 65  83+  2.3.11.17597.20006587588352207252059883.p120
 65  84+  2.281.2017.13441.3083417.8925313.12014017.318644795040001.
          98704798881017936881.2778115973722533457035607266193.p57
 65  85+  2.3.11.101.137.174061.880953685919.828532375077287.
          15383348447878059491.p97
 65  86+  2.173.2113.c151
 65  87+  2.3^2.11.19.59.73.523.20533.470149.1817594028409.
          57336075013018202073457.
          469503666662644145616352717577533513183597063.p59
 65  88+  2.17^2.113.353.577.8455217.18342428017.p133
 65  89+  2.3.11.1069.2137.141511.1454261.c142
 65  90+  2.661.2113.2521.2741.21313.17846401.90138781.1265983141.
          8853549121.116223791261.121363223736377401.
          266879794633805377.p66
 65  91+  2.3.11.43.443.547.701.36583.389923.539449.2464127.
          32430012894449.c118
 65  92+  2.24841.71761.3910553.8925313.500895963105344441.p126
 65  93+  2.3^2.11.19.73.1303.242117900041.13907986708887127.
          145598255645092676356897.
          2403090465775019608109735674001109772220705494736180161.p55
 65  94+  2.941.2113.4015493.12480576988867501.p142
 65  95+  2.3.11.101.174061.5651741.140272631.611525641.
          9063613926481.18006623557841.22733154665861191.
          422483585928554566896900986180161.p65
 65  96+  2.852673.240541219777.
          5154629049087417059395383020732380461413413286209106445313.p99
 65  97+  2.3.11.1553.16103.47405738927.3402753985613.c144
 65  98+  2.2113.6757241.841565826546761.13387153120755961177.c134
 65  99+  2.3^3.11^2.19.23.37.73.397.727.8245711.127263973.679446991.
          1141432051.3870098101.7208552329331.p109
 65 100+  2.41.443041.8925313.16686841.30103001.334974524087681.
          9779826838479525115260346029165401.c104
\end{verbatim}

==> (inline-92) <==
\begin{verbatim}                           Table 66- 
 
 66   1-  5.13
 66   3-  5.13.4423
 66   5-  5^2.13.31.p6
 66   7-  5.13.p11
 66   9-  5.13.19.109.4423.p8
 66  11-  5.13.3917.668867.p9
 66  13-  5.13^2.53.5851.88661.p11
 66  15-  5^2.13.31.4423.124301.11767051.p8
 66  17-  5.13.103.313991.390953999.p14
 66  19-  5.13.p33
 66  21-  5.13.43.4423.14827.157669.66931429699.p11
 66  23-  5.13.645696487869790309.p23
 66  25-  5^3.13.31.2251.124301.4730148643201.p20
 66  27-  5.13.19.109.433.541.4423.5563.39910303.13329319933.p14
 66  29-  5.13.59.349.7193.51070277.3352450013923.p23
 66  31-  5.13.5111121901.2290427693611.4986372781591.p20
 66  33-  5.13.3917.4423.668867.607822249.214865338801081.p23
 66  35-  5^2.13.31.124301.83925549247.489219155041.p32
 66  37-  5.13.223.12470851.1392031958617.p44
 66  39-  5.13^2.53.4423.5851.88661.6291169.19407779977.
          1126759648093.p25
 66  41-  5.13.3527.15249934339.821135387909.p48
 66  43-  5.13.29017949.108767653974059848481201010895403.p37
 66  45-  5^2.13.19.31.109.991.4423.9001.124301.11767051.30133861.
          39910303.29271580831.p27
 66  47-  5.13.283.1693.376001.1090589.p67
 66  49-  5.13.83925549247.27558797409716895938309.p54
 66  51-  5.13.103.4423.313991.390953999.10410065523841.
          96686578524793.68227023452223817.p28
 66  53-  5.13.584167.2375249.2029866452524503449.
          15339558759223619636404140012689.p33
 66  55-  5^2.13.31.3917.16831.124301.668867.607822249.3831364571.p59
 66  57-  5.13.4423.344053.355111.9132527631229.37394292503179.
          7526045180129042219828138707.p33
 66  59-  5.13.3659175815650499483570344460044392645489373462301.p57
 66  61-  5.13.64661.11271947.p98
 66  63-  5.13.19.43.109.4423.14827.157669.242551.39910303.
          12335675563.66931429699.83925549247.p51
 66  65-  5^2.13^2.31.53.5851.88661.124301.174071.19407779977.p83
 66  67-  5.13.269.19163.262751771813.280398855775900743919.p82
 66  69-  5.13.139.4423.237108327365743.645696487869790309.
          16848790748727189033427.p64
 66  71-  5.13.20023.207463.1458380897.970350835639.53109498646417.p83
 66  73-  5.13.877.10274897.2377919040324876394143586655851676429.p85
 66  75-  5^3.13.31.2251.4423.124301.11767051.30133861.4730148643201.
          46201749740007590951.264465693442934593801.
          47892634051047781319851.p30
 66  77-  5.13.463.3917.668867.3916067.607822249.83925549247.
          478672014812531.p86
 66  79-  5.13.180752633.p134
 66  81-  5.13.19.109.433.487.541.4423.5563.39910303.13329319933.
          32507878377259.576011454061449347819497.
          39309783697839329997528684405172591.p38
 66  83-  5.13.167.118095389.369559327.
          66047922164794437164557694454993279913.p93
 66  85-  5^2.13.31.103.1361.4931.124301.313991.23460341.390953999.
          414694255411.10410065523841.p91
 66  87-  5.13.59.349.4423.6091.7193.51070277.3352450013923.
          35460328181553256944503.p99
 66  89-  5.13.179.670349.2332691.132513746501.
          200206547843285534864735401891.p106
 66  91-  5.13^2.53.5851.86269.88661.86865143.230001773.19407779977.
          83925549247.33085579281206007557.
          21798740818949862059062742703701023601.p53
 66  93-  5.13.373.4423.29415343.5111121901.2290427693611.
          4986372781591.67101322028531604631.p100
 66  95-  5^2.13.31.124301.573352114691143033129973591044159.p132
 66  97-  5.13.389.c173
 66  99-  5.13.19.109.199.1783.3917.4423.668867.39910303.607822249.
          214865338801081.11274136275383661655471.
          102821695890673709463683341628102329.p69
\end{verbatim}

==> (inline-93) <==
\begin{verbatim}                           Table 66+
 
 66   1+  67
 66   2+  4357
 66   3+  7.67.613
 66   4+  17.409.2729
 66   5+  41.67.71.6421
 66   6+  37.4357.p6
 66   7+  67.p11
 66   8+  37057.p10
 66   9+  7.67.613.p11
 66  10+  941.4357.p12
 66  11+  23.67.859.p14
 66  12+  17.73.409.2729.15217.p9
 66  13+  67.439676381.p14
 66  14+  29.4357.81820957.p13
 66  15+  7.41.61.67.71.151.613.6421.8821.p7
 66  16+  57697.343393.p19
 66  17+  67.p30
 66  18+  37.4357.14653.512713.51442381.p10
 66  19+  67.191.p31
 66  20+  17.409.2729.81001.362612280001.p13
 66  21+  7^2.67.127.613.1141558867.6833709457.p11
 66  22+  2113.4357.p34
 66  23+  47.67.277.p36
 66  24+  97.37057.60289.9715859521.p23
 66  25+  41.67.71.6421.57901.14135951.p25
 66  26+  677.2549.4357.237901.13151581.p25
 66  27+  7.67.613.82653662521.192779028281449.p19
 66  28+  17.409.2017.2729.20020877801.227009957833.p19
 66  29+  67.24071.12946123.5464362671639.12053715989261.p14
 66  30+  37.941.4357.512713.6936361.382527068321.p23
 66  31+  67.70312277084329751.1485374232337453697.p20
 66  32+  2029697.2774273.11968961.959272198081.p27
 66  33+  7.23.67.613.859.75571.25742443.78196531242743.p25
 66  34+  4357.28289.35186737.563072369.791183996524697.p23
 66  35+  41.67.71.491.911.6421.81420308971.8078707239694631.p23
 66  36+  17.73.409.937.1153.2729.15217.324115321.70010608033.p27
 66  37+  67.5107.1305678719.84455501733041.p39
 66  38+  2281.4357.p63
 66  39+  7.67.79.613.50311.439676381.1569993907.15306053358311.p28
 66  40+  881.37057.9715859521.575520998643521521.p38
 66  41+  67.83.15044131.16364003.152151952984835749661.p37
 66  42+  29.37.4357.512713.81820957.2878491722597.
          6224207986796632067929.p22
 66  43+  67.22447.9251279.174139681.40312586689.p47
 66  44+  17.89.409.2729.21652443121.788367822089.154359864377753.p35
 66  45+  7.41.61.67.71.151.613.6421.8821.4498381.82653662521.p44
 66  46+  4357.45541.380329.5555237.p64
 66  47+  67.143821.156229.123167167.19723992096781862565571707803.p37
 66  48+  5569.57697.343393.2034817.6542719453422816577.
          442564033329255958849.p28
 66  49+  67.258721.17731729.66892979749.81420308971.p53
 66  50+  101.941.4357.198701.2394101.382527068321.15273972809701.
          147221930672801.p32
 66  51+  7.67.613.127694473414348015958253784171.p59
 66  52+  17.409.2729.59496113.228417047982255930316992071163241.p48
 66  53+  67.107.1061.41558467.4184407992037056944231.
          38628841569152224765408183.p35
 66  54+  37.2161.4357.14653.512713.698977.51442381.9063159337.
          38406783255353606773.p37
 66  55+  23.41.67.71.859.6421.7151.3403181.78196531242743.p63
 66  56+  113.337.37057.9715859521.485175233418961.
          2089049338539100918770763352971201.p35
 66  57+  7.67.191.613.130928431.196427359.2458009690025239482289.
          5120253987047294554019550091.p31
 66  58+  233.4357.5673329.64365181513746601.230242415712689575157.p56
 66  59+  67.516959.1644517470193804889531004576869.p70
 66  60+  17.73.409.2729.12241.15217.81001.3143401.324115321.
          362612280001.373256832841.4413367146121.p37
 66  61+  67.14117866277958811.9360500096195520901.
          957877390163022590531.p54
 66  62+  4357.617521.4408697.p97
 66  63+  7^2.67.127.613.49393.75100159.1141558867.6833709457.
          81420308971.82653662521.p53
 66  64+  4993.27191879680513.p100
 66  65+  41.67.71.131.6421.20389591.439676381.15306053358311.
          4174883825910461.1188894343276992978334931.p39
 66  66+  37.2113.4357.512713.6544429.138274656622419504903222165121.
          1163803140872244003826033349134477.p37
 66  67+  67^2.36583.2426709449.10606120792477126440639181211.p77
 66  68+  17^2.137.409.2729.851633.p108
 66  69+  7.47.67.277.613.62759748193353091.36986595988309522987.
          810696107451337412108631893349063089.p44
 66  70+  29.281.941.2801.4357.81820957.382527068321.2878491722597.
          23570745678761.p69
 66  71+  67.853.
          9361538358732968877650455314086169810824352656178197.p73
 66  72+  97.37057.60289.540316369.9715859521.1498743619222033.
          22166297311087317493537.60748108135888340334961.p41
 66  73+  67.51977.5641434022284215528209.p105
 66  74+  149.4357.318349.p124
 66  75+  7.41.61.67.71.151.613.6421.8821.57901.4498381.14135951.
          1243431601.3005160106662649341515051.p64
 66  76+  17.409.2729.66418145096041.2077758888041467374361.p96
 66  77+  23.67.859.20021.7155149.143871883.81420308971.
          78196531242743.201382890765074789.1051234007583322763663.p52
 66  78+  37.157.313.677.2549.4357.237901.512713.1365313.1898053.
          13151581.502155421.55648822367737.
          8642154543565004749681837.p48
 66  79+  67.317.3664811.64376153.82938151.938488256033087.p103
 66  80+  57697.343393.2301281.2516260204321.6542719453422816577.p98
 66  81+  7.67.163.613.82653662521.146494862713.192779028281449.
          22363282599426739.2929078782438204889.
          50713553950599296251051723.p43
 66  82+  4357.9677.53525009.2700500917.1301324841374549.
          9348538592843621.413000923028415977065567756343653.p61
 66  83+  67.832331481412999.p135
 66  84+  17.73.409.2017.2729.15217.324115321.20020877801.
          227009957833.5091204115100108321.
          249872673071409632011956889.p61
 66  85+  41.67.71.1871.6421.28901.67114471.
          127694473414348015958253784171.p101
 66  86+  173.4357.847861789.c142
 66  87+  7.67.613.24071.12946123.3387702397.5464362671639.
          12053715989261.42501572237573.p93
 66  88+  37057.6939677009.9715859521.15354398401.2563952951187937.
          153116256673727246030191915889.p81
 66  89+  67.14419.2561491913.2108639415479.p135
 66  90+  37.181.941.3061.4357.14653.512713.6936361.51442381.
          9063159337.382527068321.18692654107788782534461.p82
 66  91+  67.2731.138139.1116571.100053409.439676381.81420308971.
          15306053358311.p109
 66  92+  17.409.2729.60353.8634535877558209.c140
 66  93+  7.67.613.320851.5353729141.70312277084329751.
          1485374232337453697.36384813275620096333.
          40151808672448666723509215523739141.p60
 66  94+  4357.4799617441.p158
 66  95+  41.67.71.191.6421.481651.28084712436581.
          2912236262790052133581955412821.
          119486296016763886810460549179210926651701.p71
 66  96+  193.2029697.2774273.11968961.959272198081.3654020219713.
          2397095323852609.259912533556488318166671617.
          153055732248039041786999207837459270270017.p46
 66  97+  67.1703903.c169
 66  98+  29.197.4357.166601.543313.6582857.81820957.2878491722597.c133
 66  99+  7.23.67.613.859.75571.10467073.25742443.82653662521.
          78196531242743.1283521472414194472652667.p103
 66 100+  17.409.2729.81001.362612280001.4413367146121.
          8560315423366601.c130
\end{verbatim}

==> (inline-94) <==
\begin{verbatim}                           Table 67- 
 
 67   1-  2.3.11
 67   3-  2.3^2.7^2.11.31
 67   5-  2.3.11.761.p5
 67   7-  2.3.11.175897.p6
 67   9-  2.3^3.7^2.11.31.p11
 67  11-  2.3.11^2.89.p16
 67  13-  2.3.11.79.157.5279.p15
 67  15-  2.3^2.7^2.11.31.761.1021.1171.26881.p9
 67  17-  2.3.11.239.443.647.11070911.p15
 67  19-  2.3.11.p33
 67  21-  2.3^2.7^3.11.31.43.175897.522061.511067593.p11
 67  23-  2.3.11.95052547721497.p27
 67  25-  2.3.11.761.26881.64951.p32
 67  27-  2.3^4.7^2.11.31.30152894311.p33
 67  29-  2.3.11.349.24071.51760361.p37
 67  31-  2.3.11.683.46811.579949.4557772677741827.p26
 67  33-  2.3^2.7^2.11^2.31.89.1890149702927663.25881410068524979.p21
 67  35-  2.3.11.761.26881.175897.522061.497350992396161.p30
 67  37-  2.3.11.149.17350559.32370404083.p46
 67  39-  2.3^2.7^2.11.31.79.157.5279.6163.51637.126867415853933.
          139014146769109.p22
 67  41-  2.3.11.6464196941.p64
 67  43-  2.3.11.1291.16119583.1003936567.p58
 67  45-  2.3^3.7^2.11.31.761.1021.1171.6571.9721.26881.334569511.
          5522229631.30152894311.p27
 67  47-  2.3.11.2758867219099.5835719350173546487261.p50
 67  49-  2.3.11.175897.522061.p77
 67  51-  2.3^2.7^2.11.31.239.443.647.2143.19483.11070911.
          220718351121029.252589448225839.p37
 67  53-  2.3.11.1458913777757.166998481085063.
          59523660088551811613329592783789.p37
 67  55-  2.3.11^2.89.331.761.881.26881.20363186008111.
          1890149702927663.p55
 67  57-  2.3^2.7^2.11.31.37318200548298732592497943.
          751410597400064602523400427092397.p41
 67  59-  2.3.11.1170089.p100
 67  61-  2.3.11.977.4027.63034684593593071.p87
 67  63-  2.3^3.7^3.11.31.43.379.175897.522061.739117.511067593.
          30152894311.52399044853.3598972145920243.p42
 67  65-  2.3.11.79.157.761.3511.5279.26881.126867415853933.
          6169318787448571.1117170799501672218151031.p45
 67  67-  2.3.11.269.4021.730837.10960933.
          1514954885096604023562287915730049.p69
 67  69-  2.3^2.7^2.11.31.139.277.72727.39194260579.95052547721497.
          470869990923655998043.159298895525201570753486381.p40
 67  71-  2.3.11.2273.4261.34649.78539717142597560173.p97
 67  73-  2.3.11.22777.2280119459951.236011239526784419330581565847.p86
 67  75-  2.3^2.7^2.11.31.601.761.1021.1171.26881.64951.334569511.
          10373250224216275051.51157605951627299966057589688751.p52
 67  77-  2.3.11^2.89.20483.175897.522061.242435887.1890149702927663.p97
 67  79-  2.3.11.317.8350216331445084636766671253.
          120625137355801302776223748481.p83
 67  81-  2.3^5.7^2.11.31.487.811.1459.30152894311.
          246731837952260027807871804675919.p90
 67  83-  2.3.11.499.997.c145
 67  85-  2.3.11.239.443.647.761.26881.11070911.35533741.
          220718351121029.505946683727171.1312299106263755078851.p74
 67  87-  2.3^2.7^2.11.31.349.8179.24071.839551.51760361.
          1660572144703.654014460754071409.
          3149985004300850031208705061057592899.p63
 67  89-  2.3.11.179.443593983071399.p144
 67  91-  2.3.11.79.157.5279.175897.522061.313053662923.
          126867415853933.1211402282562606737840693.
          12895179568846374618089908729.p68
 67  93-  2.3^2.7^2.11.31^2.683.46811.579949.210869446573.
          4557772677741827.29608529646194461.
          72755170215253680964233323.p81
 67  95-  2.3.11.191.761.26881.212671620422851.
          751410597400064602523400427092397.p115
 67  97-  2.3.11.389.437471.2790497.975948678525781.
          21853636435146126475494253672717.c115
 67  99-  2.3^3.7^2.11^2.31.89.397.19801.1658053.30152894311.
          203710056661.1890149702927663.25881410068524979.
          126467431119400579891.2515208214206285121254951932641469.p52
\end{verbatim}

==> (inline-95) <==
\begin{verbatim}                           Table 67+
 
 67   1+  2^2.17
 67   2+  2.5.449
 67   3+  2^2.17.4423
 67   4+  2.937.p5
 67   5+  2^2.17.421.p5
 67   6+  2.5.13.449.p7
 67   7+  2^2.17.29.211.1429.p5
 67   8+  2.1153.2417.2593.p5
 67   9+  2^2.17.19.37.4423.p9
 67  10+  2.5^2.449.1064941.p8
 67  11+  2^2.17.23.p17
 67  12+  2.937.1489.10753.p12
 67  13+  2^2.17.2029.p19
 67  14+  2.5.449.4201.624541.p13
 67  15+  2^2.17.181.421.4423.47161.296731.p7
 67  16+  2.97.193.353.52273153.p15
 67  17+  2^2.17^2.613.92821.p21
 67  18+  2.5.13.73.449.207541.1549741.p15
 67  19+  2^2.17.2494605276120959.p18
 67  20+  2.41.281.937.2281.10753.5022387641.p13
 67  21+  2^2.17.29.211.1429.4423.10193.37507.45823.p13
 67  22+  2.5.449.55793.p32
 67  23+  2^2.17.47^2.p37
 67  24+  2.1153.2417.2593.28097.529865041.p21
 67  25+  2^2.17.151.421.47161.6385901.269918801.655658951.p11
 67  26+  2.5.53.449.92325195317855293.p26
 67  27+  2^2.17.19.37.4423.31159.215893.128674369.12256396849.p13
 67  28+  2.937.10753.630027049.p36
 67  29+  2^2.17.59.40427.35276794859262371.p29
 67  30+  2.5^2.13.61.449.1064941.1549741.76244081.76779301.p20
 67  31+  2^2.17.2292947.38500823.340240148636329.p27
 67  32+  2.257.577.5953.130728193.901116673.p33
 67  33+  2^2.17.23.199.2179.4423.10891.1011583.78088320271718681.p21
 67  34+  2.5.449.953.4938229.294493366129.p38
 67  35+  2^2.17.29.71.211.421.911.1429.10193.47161.53314871.
          1294533712781.p20
 67  36+  2.937.1489.10753.439849.1124353.272711657089.
          647683563689641.p18
 67  37+  2^2.17.607097.116221985603.26485640651567.p36
 67  38+  2.5.449.387449.2249630249.5951618708110891465229.p30
 67  39+  2^2.17.2029.4423.14431.3973575555985282729.p40
 67  40+  2.1153.2417.2593.28097.40801.49102604235553345201.p35
 67  41+  2^2.17.83.214635434191.p60
 67  42+  2.5.13.449.4201.624541.1549741.1090020541.3118080052837.p35
 67  43+  2^2.17.173.p75
 67  44+  2.937.10753.23321.1014983729.27979749367417.
          6737668337770527697.p28
 67  45+  2^2.17.19.37.181.421.2251.4423.47161.296731.7673431.
          128674369.31135277544121.p27
 67  46+  2.5.449.371602261.p72
 67  47+  2^2.17.283.12409.163141513.1055205367.586583195441.p49
 67  48+  2.97.193.353.20641.231169.52273153.238662619118369.
          34834628756698624417.p30
 67  49+  2^2.17.29.211.1429.10193.43773179635880658938773.
          13667442066381254413550807.p29
 67  50+  2.5^3.101.449.1064941.13879601.76244081.624171478201.p52
 67  51+  2^2.17^2.103.613.4423.92821.3560966368226612803.
          167960475074147217881.p38
 67  52+  2.937.10753.105977.107892002609.683004824393666321.p54
 67  53+  2^2.17.107.23602279.527425897.
          53683995750353297899226455493710247.p43
 67  54+  2.5.13.73.109.449.757.207541.1549741.82867608584641.
          540095883648301.p47
 67  55+  2^2.17.23.421.47161.9641789378981.78088320271718681.p61
 67  56+  2.113.1153.2417.2593.28097.112337.p81
 67  57+  2^2.17.4423.113793911713.297829670023909.2494605276120959.
          292354984050175817.613010080239578761.p23
 67  58+  2.5.449.1973.475429302637.131768881218084245002085505137.p59
 67  59+  2^2.17.58057.245715671929457.28020829164464935802242406119.
          28402548066325733698407160691.p30
 67  60+  2.41.241.281.937.1489.2281.5281.10753.5022387641.
          34981723321.272711657089.1249312628801.46159195800721.p29
 67  61+  2^2.17.48313.486781.1526831.391976119.11015414439259.
          11993325946727.p59
 67  62+  2.5.373.449.408481176589.551802963240450555421.
          13878315564168234162281.p53
 67  63+  2^2.17.19.29.37.127.211.1009.1429.4423.10193.37507.45823.
          1774207.12269251.128674369.131422899133.4832083731469.p37
 67  64+  2.641.30977.p110
 67  65+  2^2.17.131.421.2029.47161.1790987823041.
          3973575555985282729.5152983327257335349819650781.p46
 67  66+  2.5.13.449.55793.1549741.4672694668838857.
          59541477085717986204004093939577.p58
 67  67+  2^2.17.141907.4002983.5759607944561.
          1509756672913421666684881123784506541.p60
 67  68+  2.137.937.2857.10753.5865520577537.
          21608355574431608335754685473413116657546379289.p53
 67  69+  2^2.17.47^2.4423.64613572563306315219297677812519.
          6652974112233411152741142680306351347.p49
 67  70+  2.5^2.449.4201.624541.1064941.32746841.76244081.
          3118080052837.48319637407031129858037947461.p52
 67  71+  2^2.17.416629.437615459.10865475162809.p101
 67  72+  2.433.1153.2417.2593.28097.529865041.311194258909871653201.p86
 67  73+  2^2.17.293.12703.711751.902170063.500933537872094339711.
          694156927228813183369301985967289416639.p51
 67  74+  2.5.449.10657.2773817.7348336317769.
          75572206326452847030522792037321459357.p71
 67  75+  2^2.17.151.181.421.1801.4423.47161.296731.6385901.7673431.
          269918801.655658951.19470889601.103797009622808647129651.p47
 67  76+  2.937.10753.31769.1408889.4499809.111358697.
          251237060797388605801.
          315618216027848486834301078445774290254513.p45
 67  77+  2^2.17.23.29.211.617.1429.10193.78088320271718681.
          11587406850473730075656674773678966479384292299.p61
 67  78+  2.5.13^2.53.449.1549741.9752660130877.92325195317855293.
          13680514304224390134153617.p74
 67  79+  2^2.17.624804289272355795808936463594929.p110
 67  80+  2.97.193.353.1601.27223841.52273153.238662619118369.
          780398566839799761135438562084555841.p71
 67  81+  2^2.17.19.37.163.4423.31159.215893.128674369.12256396849.
          419361622219.8977627086301.
          54977338966483541273621004824942193321511.p45
 67  82+  2.5.449.14321137.c139
 67  83+  2^2.17.167.19202549.c141
 67  84+  2.937.1489.10753.87445009.630027049.3304124209.
          272711657089.106276207435497660109077190263460489.p71
 67  85+  2^2.17^2.421.613.1361.2381.47161.92821.189142418921250671.
          167960475074147217881.p94
 67  86+  2.5.449.27679639909.2667464990181301.
          5088087153554432018086358535825821.p94
 67  87+  2^2.17.59.2437.4423.40427.35276794859262371.
          3378524838701900089.15799659222408837144519564287.p81
 67  88+  2.1153.2417.2593.28097.2187993281.c137
 67  89+  2^2.17.228731.p156
 67  90+  2.5^2.13.61.73.449.9181.207541.301681.1064941.1549741.
          76244081.76779301.540095883648301.35214342977797763281.
          37954903920963727527708453741612961.p44
 67  91+  2^2.17.29.211.1429.2029.10193.3973575555985282729.
          736985892732162840859.c111
 67  92+  2.937.10753.287836047753600008129468470337593.c129
 67  93+  2^2.17.4423.2292947.38500823.1760399452039.340240148636329.
          198682850425846615613587687.p98
 67  94+  2.5.449.1693.4889.13123676897.139016327257121.
          30222690260419457.p121
 67  95+  2^2.17.421.1901.47161.125591.693881.2494605276120959.
          292354984050175817.p118
 67  96+  2.257.577.5953.20161.130728193.901116673.12253470337.
          857359829494081.1073424210096001.
          130727991344233112662470529567937.p73
 67  97+  2^2.17.45546199511647464983.c156
 67  98+  2.5.197.449.4201.371617.624541.3118080052837.
          2469255772339392031213.10279578282652478747427593.p100
 67  99+  2^2.17.19.23.37.199.2179.4423.10891.231859.1011583.
          128674369.1239598499009707.78088320271718681.
          705909673097573677393.22549044987192939329269.p67
 67 100+  2.41.281.937.2281.10753.53401.5022387641.1249312628801.
          1849012040801206840001.517659950783431114264201.
          54178496944640877192809401.p71
\end{verbatim}

==> (inline-96) <==
\begin{verbatim}                           Table 68- 
 
 68   1-  67
 68   3-  13.19^2.67
 68   5-  67.p8
 68   7-  67.p12
 68   9-  13.19^2.67.127.p9
 68  11-  67.661.p16
 68  13-  53.67.1249.p18
 68  15-  13.19^2.67.9511.42451.1115641.p8
 68  17-  67.1973.309469.1240559.p15
 68  19-  67.457.85577.p26
 68  21-  13.19^2.43.67.138517681.100343116693.p13
 68  23-  47.67.461.144066824449.785676091933.p13
 68  25-  67.101.151.9001.21700501.p29
 68  27-  13.19^2.67.127.104704543.778486591.p25
 68  29-  59.67.73838467.24549351499.p32
 68  31-  67.11471.537913.18365307687689.p32
 68  33-  13.19^2.67.463.661.3245800161914113.p34
 68  35-  67.421.52291.21700501.479792461.100343116693.p28
 68  37-  67.223.1183740408275366404843.p43
 68  39-  13^2.19^2.53.67.1249.104519299.149865875282636033.p35
 68  41-  67.83.393184543229.p60
 68  43-  67.1721.9594290807.23913362989459389576431702738837.p33
 68  45-  13.19^2.67.127.9511.42451.1115641.21700501.778486591.
          5339751556535322211.p26
 68  47-  67.532420380710380271214511372540831.p52
 68  49-  67.6469.100343116693.130615408007813.3157297756049263.p44
 68  51-  13.19^2.67.103.307.1973.38149.309469.1240559.
          280036765431547.284927339439915898819.p30
 68  53-  67.12774001194985638103.74603650264116948313.
          1325767646104433555787107.p33
 68  55-  67.331.661.1780901.21700501.187731281.3245800161914113.
          59392996949756250881.p37
 68  57-  13.19^3.67.457.85577.7535817682777.
          25079639001129379803320837.p52
 68  59-  67.12391.100183.4858445723947.69779491011911.
          761847181612286497877.90747747081632446990601.p27
 68  61-  67.1606582845287075553706929519320297.p77
 68  63-  13.19^2.43.67.127.103573.138517681.778486591.2698663087.
          100343116693.185255507557.1616964763303.p41
 68  65-  53.67.1249.21700501.149865875282636033.p88
 68  67-  67^2.2939291.1048921527777202484633.p92
 68  69-  13.19^2.47.67.461.967.144066824449.785676091933.
          8551137403987.14506321593191430105031.p56
 68  71-  67.9941.604316501.4696314313.24767407991779181.
          223923181688249161.p73
 68  73-  67.2696360267.p123
 68  75-  13.19^2.67.101.151.9001.9511.42451.1115641.21700501.
          2196365851.12979039996159474467179701.
          32552861589861583012873353251.p39
 68  77-  67.661.7393.100343116693.3245800161914113.
          31508814688067887912863369477760964172967357819459.p57
 68  79-  67.26861.6127399.40714203773.c122
 68  81-  13.19^2.67.127.104704543.778486591.
          9229855526328703480451551.
          361282378526574661204778657810251.p67
 68  83-  67.37517.268113407.15593722133457959.c122
 68  85-  67.1361.1973.17681.234431.309469.1240559.21700501.
          1975820411.280036765431547.
          554415635905363208275210323211672570311101.p54
 68  87-  13.19^2.59.67.349.70297.73838467.24549351499.
          2349883579782847.12246270786417793.131535247886209533313.
          19386926261201200901320899320783.p44
 68  89-  67.179.45569.143291.c150
 68  91-  53.67.1249.25117.100343116693.170431883140247.
          149865875282636033.170118954820010543539816079.
          132273615298188446074322425353623.p55
 68  93-  13.19^2.67.373.11471.537913.31130153377.18365307687689.
          232817296997214273613.84603818019630722604907140553819.p77
 68  95-  67.191.457.3041.54721.85577.10485721.21700501.
          11262858773345981.13504583962441789501.
          25079639001129379803320837.p80
 68  97-  67.1467097914167304443.c158
 68  99-  13.19^2.67.127.463.661.778486591.655407035713.
          3245800161914113.9509650025438586372881147237860723.p99
\end{verbatim}

==> (inline-97) <==
\begin{verbatim}                           Table 68+
 
 68   1+  3.23
 68   2+  5^3.37
 68   3+  3^2.7^2.23.31
 68   4+  41.p6
 68   5+  3.11.23.p7
 68   6+  5^3.37.109.p6
 68   7+  3.23.103867.p6
 68   8+  881.p12
 68   9+  3^3.7^2.23.31.1567.2251.9343
 68  10+  5^4.37.281.p12
 68  11+  3.23.222707.p13
 68  12+  41.521497.p15
 68  13+  3.23.131.3237859.p14
 68  14+  5^3.29.37.197.1106356357.p10
 68  15+  3^2.7^2.11.23.31.53881.1915591.p10
 68  16+  257.3169.6337.9377.395873.p11
 68  17+  3.23.409.719579327989.p15
 68  18+  5^3.37.109.10369.196117.20081377.p11
 68  19+  3.23.229.92872386001607.p17
 68  20+  41.3881.521497.p26
 68  21+  3^2.7^3.23.31.379.103867.938071.p19
 68  22+  5^3.37.89.2170819557883901.p20
 68  23+  3.23^2.445741.12757279453.p24
 68  24+  881.7928257.8657041.518914006417.p16
 68  25+  3.11.23.1915591.2381898376001.p25
 68  26+  5^3.37.677.3797.138750041.p30
 68  27+  3^4.7^2.23.31.1567.2251.9343.120907.2352313603.p19
 68  28+  41.617.521497.1145565031404704513.p24
 68  29+  3.23.15661.91757.306249709725017.p28
 68  30+  5^4.37.61.109.181.281.2341.196117.325312735621.p22
 68  31+  3.23.311.13331.p49
 68  32+  193.39878593.52508646185194976897.p30
 68  33+  3^2.7^2.23.31.17623.222707.9146508645979.9354381575551.p20
 68  34+  5^3.37.137.2648899093903356371681.p36
 68  35+  3.11.23.71.211.911.4201.103867.938071.1915591.27768161.p26
 68  36+  41.73.119737.521497.457163218272001.p38
 68  37+  3.23.149.11531791.p57
 68  38+  5^3.37.806513.27028215660233.32383446007433.
          119939719819097.p20
 68  39+  3^2.7^2.23.31.79.131.157.3237859.113414379391.
          22711067408069.p29
 68  40+  401.881.3121.4721.22626161.518914006417.1432822581761.p30
 68  41+  3.23.6182227.p67
 68  42+  5^3.29.37.109.197.5881.196117.1106356357.1546157677.p41
 68  43+  3.23.3613.265483.p68
 68  44+  41.353.521497.111346051697.p60
 68  45+  3^3.7^2.11.23.31.1567.2251.9343.53881.1915591.5384341.
          6871681.19678411.8609431021.p24
 68  46+  5^3.37.4987514602787021.194862975311027989417263673.p39
 68  47+  3.23.22996561635587.82522836736636359097.
          2501490622732644949955123.p27
 68  48+  97.257.577.3169.6337.9377.395873.1611103777.10908969697.
          93825382369.24098019279300193.p18
 68  49+  3.23.103867.622987.938071.6769547.738288587.
          10649481680847084908477.p34
 68  50+  5^5.37.281.325312735621.2725353152664101.
          1672789517297680601.p39
 68  51+  3^2.7^2.23.31.409.613.23869.719579327989.858683315353.
          5414261286613.699842703076001.p27
 68  52+  41.313.9049.521497.4138369.p75
 68  53+  3.23.107.743.4877.10347809436867999836437.
          3562559466587419006927152972923.p35
 68  54+  5^3.37.109.433.10369.196117.20081377.46943621281.
          79526380933.4165399499581.22357098779581.p27
 68  55+  3.11^2.23.3631.7151.41141.222707.1915591.85702541.
          639491161.9354381575551.2774697566142371.p29
 68  56+  113^3.881.10193.518914006417.p78
 68  57+  3^2.7^2.23.31.229.2851.92872386001607.44781451382825519.
          521867535000295235342695280221.p33
 68  58+  5^3.37.2876650193550608549.531122791155838357642686743681.p55
 68  59+  3.23.263580875023.p95
 68  60+  41.1321.3881.521497.16077961.457163218272001.
          1670088621506775121.53851640792473959049962521.p31
 68  61+  3.23.367.1076651.6802721.160429757.4456334261.p77
 68  62+  5^3.37.250109.1111661.1368569773.1066438097197909.p75
 68  63+  3^3.7^3.23.31.379.1567.2251.8821.9343.103867.938071.
          3738595675843551433.p63
 68  64+  864990593.64905030463584257.p92
 68  65+  3.11.23.131.1915591.3237859.22711067408069.p88
 68  66+  5^3.37.89.109.397.196117.2170819557883901.
          23124407297633233549.1349504541814827655629289235737.p41
 68  67+  3.23.416075897.1813394616463470622032961.p89
 68  68+  41.521497.56170993.13867852023937.14691746818289338236289.
          9625115733670717754307586206809489.p41
 68  69+  3^2.7^2.23^2.31.139.445741.12757279453.13295054137.
          111065977051633.38158712482325257.41563071733702741.
          1330894574489979054883.p24
 68  70+  5^4.29.37.197.281.1106356357.1546157677.325312735621.
          1147213579625344141.p70
 68  71+  3.23.16448814383.p119
 68  72+  881.7928257.8657041.518914006417.3045056878967473.
          10795140233926624056005421986037151645469281.p45
 68  73+  3.23.293.6863.17959.17087549.
          2081756551995923730734803840709.
          35730305209941291544460960991689189921.p47
 68  74+  5^3.37^2.7045393.33311942861.675892724346953.
          81137853647118200180153.p76
 68  75+  3^2.7^2.11.23.31.53881.1915591.8609431021.2381898376001.
          1876095861826993079544001.p74
 68  76+  41.13681.55633.521497.c124
 68  77+  3.23.8009.103867.222707.938071.9354381575551.
          55929669802649015170648636633.p78
 68  78+  5^3.37.109.677.937.3797.196117.1648453.49507537.138750041.
          97913364116740069.267829004660231506119637284497.p55
 68  79+  3.23.195131.9376669.3724666879.
          13041535285987896419609450977.p93
 68  80+  257.3169.6337.9377.39041.395873.10908969697.
          55076028663259631750646241.78462988123551619569673218721.p59
 68  81+  3^5.7^2.23.31.163.1567.2251.9343.44389.120907.2352313603.
          1132641600245808139.p92
 68  82+  5^3.37.935446932769.104698752964097141.c118
 68  83+  3.23.167.4649.4186570503197083.p129
 68  84+  41.617.521497.101432662039129.457163218272001.
          77992807177176193.1145565031404704513.
          135178919999357237393881.p58
 68  85+  3.11.23.409.14621.1915591.2159681.641864353901.
          719579327989.15438590666381.513611284014821.
          699842703076001.1431241549814621.p52
 68  86+  5^3.37.173.402583308594437.104899694211934253.c121
 68  87+  3^2.7^2.23.31.15661.91757.19075122136237.306249709725017.
          3771118783001168489041.4574830381550807762173926989.p68
 68  88+  881.4049.518914006417.c143
 68  89+  3.23.599149.35877266507.1118083891596247.
          55857695968238948524814197.p105
 68  90+  5^4.37.61.109.181.281.2341.10369.196117.5257261.9224461.
          20081377.46943621281.325312735621.8087730875296750515421.
          1133368577240647312717561.p51
 68  91+  3.23.131.547.45319.103867.938071.3237859.10064419.
          4327503057151.22711067408069.
          29569770726042588886070308597676084743.p68
 68  92+  41.5153.521497.316541060401.612322289153.160669569754801.p121
 68  93+  3^2.7^2.23.31^2.311.1303.13331.3981517.
          8664498426445342506211.
          2245453602407358901426923710490370639221775585177.p77
 68  94+  5^3.37.1693.5077.2779613206817.
          380078097878729089724093560602243163421.c111
 68  95+  3.11.23.229.571.1915591.92872386001607.44781451382825519.
          12343897464506762206863596938891.
          258090866801950269317730651975611.p66
 68  96+  193.8641.8886721.39878593.52508646185194976897.
          2901086919538347908106839041.
          108082964834366664873459710209.p79
 68  97+  3.23.389.97880567.108746046526469768939.p146
 68  98+  5^3.29.37.197.1106356357.1546157677.108319083128761.c140
 68  99+  3^3.7^2.23.31.199.1567.2251.9343.17623.222707.
          9146508645979.9354381575551.438677597482147.
          28130785583326229497.
          5581137985972365021918920816066090707141.p54
 68 100+  41.3881.31601.521497.7372295027719201.
          53851640792473959049962521.p127
\end{verbatim}

==> (inline-98) <==
\begin{verbatim}                           Table 69- 
 
 69   1-  2^2.17
 69   3-  2^2.17.4831
 69   5-  2^2.11.17.p7
 69   7-  2^2.17.3109.p8
 69   9-  2^2.17.4831.13789.p7
 69  11-  2^2.17.419.1453.3037.35069.p5
 69  13-  2^2.17.53.170899.p16
 69  15-  2^2.11.17.31.4831.2090951.p14
 69  17-  2^2.17^2.409.3673.189823.p17
 69  19-  2^2.17.191.9446117.18255277.50421061.p9
 69  21-  2^2.17.3109.4831.35221999.p23
 69  23-  2^2.17.277.829.967.p33
 69  25-  2^2.11.17.251.1051.2090951.p32
 69  27-  2^2.17.811.4831.13789.7826419.664673850276697.p16
 69  29-  2^2.17.1103.199289.6678701.28327259.159286793.p21
 69  31-  2^2.17.2305967.55484669.18051442601.p31
 69  33-  2^2.17.419.1453.3037.4831.22111.35069.38281.124712149.
          179489311.p17
 69  35-  2^2.11.17.911.3109.2090951.35221999.p42
 69  37-  2^2.17.12973607.61376591453.5214861966841.p36
 69  39-  2^2.17.53.4831.170899.1304709653673323.
          87107045533519137751.p25
 69  41-  2^2.17.83.9923.2764947273007.239952643645599042479.p35
 69  43-  2^2.17.1721.4129.p71
 69  45-  2^2.11.17.31.271.4831.13789.2090951.7826419.115299991.
          16333985898991.p34
 69  47-  2^2.17.5171.137147.10515274093.738579869383.1288012859053.
          6543482680179689.p26
 69  49-  2^2.17.3109.59879.35221999.p73
 69  51-  2^2.17^2.409.3673.4831.151471.189823.63084015481.
          26184379110360259.55256533905686543.p27
 69  53-  2^2.17.107.36677.37313.102397.125842068417973794517.p60
 69  55-  2^2.11^2.17.419.1453.3037.35069.38281.81071.2090951.
          545559134320368686018381.p44
 69  57-  2^2.17.191.4831.12541.20749.9446117.18255277.50421061.
          767956669.p58
 69  59-  2^2.17.6373.4785508421689.
          32847958232527059163522256185773436421983.p50
 69  61-  2^2.17.p111
 69  63-  2^2.17.127.3109.4831.13789.37171.7826419.35221999.
          623153287.11477577470989489958281.p51
 69  65-  2^2.11.17.53.7541.14821.170899.2090951.2715961.
          1304709653673323.149603518258189711.p57
 69  67-  2^2.17.174067.29148083.434447297.3788541591930439795753.p79
 69  69-  2^2.17.139.277.829.967.4831.34847714693933461.
          298554573805067794068991.130184536307794236206845703411821.p39
 69  71-  2^2.17.569.11503.1344599.92285279287.158961105276429739.p88
 69  73-  2^2.17.293.8154977.171529999.
          9461226305750688063716850596565067703401103547305257.p63
 69  75-  2^2.11.17.31.151.251.1051.4831.62401.326701.2090951.
          93491401.43934374501.16333985898991.5672966256959416951.
          499181351702053855515001.p32
 69  77-  2^2.17.419.1453.3037.3109.9241.35069.38281.35221999.
          3339035393.7646104667650387952250996980453.p66
 69  79-  2^2.17.12641.517531989203.p128
 69  81-  2^2.17.163.811.1297.4831.5023.9883.13789.7826419.
          133563800963809.664673850276697.2331600748380613.p73
 69  83-  2^2.17.382141845791254416313.c131
 69  85-  2^2.11.17^2.409.3673.189823.2090951.2407711.
          55256533905686543.p112
 69  87-  2^2.17.1103.3307.4831.199289.6678701.28327259.159286793.
          470955155592475006949.1232064297351474483488503.p76
 69  89-  2^2.17.7121.6651977503669373.
          15409090687468917527347193620579.
          1818788358316928793318399675987517751.p75
 69  91-  2^2.17.53.1093.3109.170899.35221999.1304709653673323.c130
 69  93-  2^2.17.4831.94117.2305967.55484669.18051442601.
          395252469072916667066209741.
          6430946518759384063596400762937.
          457247343239978169883523901085894081.p44
 69  95-  2^2.11.17.191.49211.2090951.4229971.9446117.18255277.
          50421061.767956669.194259007537534231.p104
 69  97-  2^2.17.389.3078781.11064791.261994867.
          1077181172602669705105559771.c125
 69  99-  2^2.17.397.419.1453.2971.3037.4831.13789.22111.30493.35069.
          38281.7826419.124712149.179489311.3452083903166581.
          11914812730939669.p85
\end{verbatim}

==> (inline-99) <==
\begin{verbatim}                           Table 69+
 
 69   1+  2.5.7
 69   2+  2.2381
 69   3+  2.5.7.13.19^2
 69   4+  2.113.p6
 69   5+  2.5^2.7.p7
 69   6+  2.373.2381.p5
 69   7+  2.5.7^2.p11
 69   8+  2.p15
 69   9+  2.5.7.13.19^2.73.28477.p5
 69  10+  2.61.101.1601.2381.p8
 69  11+  2.5.7.p19
 69  12+  2.113.100297.p15
 69  13+  2.5.7.79.131.2939.653641.p9
 69  14+  2.29.197.2381.143137.p14
 69  15+  2.5^2.7.13.19^2.571.631^2.2292691.p7
 69  16+  2.97.193.1697.3329.65655137.p11
 69  17+  2.5.7.103.953.22679.308077741.p12
 69  18+  2.37.373.2381.60757.88703029.p13
 69  19+  2.5.7.62017.783279181.p20
 69  20+  2.41.113.641.100297.112361.p20
 69  21+  2.5.7^2.13.19^2.43.592663.15196639291.p15
 69  22+  2.89.617.1277.2381.20593.p25
 69  23+  2.5.7.47.1381.6073.12743.20149.81973.p19
 69  24+  2.16274113.10468797169.1549499138353.p15
 69  25+  2.5^3.7.4468661.1599000701.226792160801.p16
 69  26+  2.2381.63355189.p37
 69  27+  2.5.7.13.19^2.73.379.2377.6967.28477.41851.51913.p19
 69  28+  2.113.100297.228069857.2891162258993.p24
 69  29+  2.5.7.59.349.7309.57653.11836872233.p29
 69  30+  2.61.101.373.1601.2381.60757.447961.52078561.p24
 69  31+  2.5.7.2202923.2920139.19005160981283833.p27
 69  32+  2.1787393.194641810242771841.p36
 69  33+  2.5.7.13.19^2.67.8581.102974587.2411248431216834661.p24
 69  34+  2.137.613.2381.p54
 69  35+  2.5^2.7^2.71.4468661.15196639291.3530373253979063381.p24
 69  36+  2.113.24337.100297.1261801.3169933094089.513798351761521.p22
 69  37+  2.5.7.149.127435031.1529625320210044159.p38
 69  38+  2.2381.p67
 69  39+  2.5.7.13^2.19^2.79.131.2939.653641.577434703.
          111774618145987759.p26
 69  40+  2.153841.1326641.2298161.256899187214321.p42
 69  41+  2.5.7.1559.13121.61568488692971925930385697887.p38
 69  42+  2.29.197.373.2381.12517.60757.143137.14239073919001.p41
 69  43+  2.5.7.93404236325867.p64
 69  44+  2.113.100297.1398691316177.162269334517912385355645329.p36
 69  45+  2.5^2.7.13.19^2.73.571.631^2.4591.28477.51913.180361.
          2292691.4468661.p36
 69  46+  2.2381.4969.5784409.2052184109.987464643932792717.p44
 69  47+  2.5.7.10136121435543800167.319523311111348187743721251.p40
 69  48+  2.97.193.1697.3329.88129.339841.975553.43001089.65655137.
          711105793.19009122241.p26
 69  49+  2.5.7^3.1145621.1996849.10720711.695263157.15196639291.p49
 69  50+  2.61.101.401.1601.2381.323801.52078561.p66
 69  51+  2.5.7.13.19^2.103.953.22679.308077741.379421690797.
          89574987643027.p45
 69  52+  2.113.100297.5161417.989755937.538692375487545449.p55
 69  53+  2.5.7.6226229.847132709.74030759659.
          317874286028820915651028229687.p40
 69  54+  2.37.109.373.757.1621.2381.60757.88703029.3548533540897.
          40380101654902306702777.p36
 69  55+  2.5^2.7.4468661.44956781.2411248431216834661.
          6141761493236992481.193226870363841000391.p27
 69  56+  2.337.256899187214321.p86
 69  57+  2.5.7.13.19^3.62017.2413267.783279181.2471032651.
          14055820803686703991.25503944028984780937.p31
 69  58+  2.2381.726451741.46916876396233.
          84574292192617815772437910764194609.p46
 69  59+  2.5.7.57750828548078501309346839.p81
 69  60+  2.41.113.641.100297.112361.778201.513798351761521.
          89398030414459920401.p53
 69  61+  2.5.7.10859.162017.788803079.1372762150673.
          30714554468612904839.3992150221696334144029703.p36
 69  62+  2.2381.43617501796480430941304079372405885463355221.p67
 69  63+  2.5.7^2.13.19^2.43.73.28477.51913.592663.4115791.
          15196639291.45194137507.389372933243197.463618166910109.p35
 69  64+  2.2488226819470849.11828196661731412748033.
          38543621958537449850241.p58
 69  65+  2.5^2.7.79.131.2939.653641.4468661.577434703.1344057948091.p77
 69  66+  2.89.373.617.1277.2381.20593.60757.64206415153.
          1901599839459992092873.4142904456334106602477757.p42
 69  67+  2.5.7.70351.1018937.23570467.
          59374961199482722980782775642319.p72
 69  68+  2.113.100297.895609850516441.p103
 69  69+  2.5.7.13.19^2.47.1381.6073.12743.20149.81973.20441842849.
          120702338941.269919022901833.3384856174800183553.p46
 69  70+  2.29.61.101.197.281.421.1601.2381.143137.1202881.52078561.
          14239073919001.11888283507514121.p62
 69  71+  2.5.7.2131.12781.17609.13093271044107203.
          4257929443236536737.15405958032914724487571.
          373282844717282676749958779.p34
 69  72+  2.433.16274113.252557281.10468797169.1549499138353.
          256899187214321.28666079739501576481.p58
 69  73+  2.5.7.197831.p128
 69  74+  2.2381.7253.55057.3726204289.p115
 69  75+  2.5^3.7.13.19^2.571.631^2.94351.224401.2292691.4468661.
          1599000701.226792160801.3300160920035801.p64
 69  76+  2.113.761.100297.106930231749478673.
          28976323506166700784453663329.p85
 69  77+  2.5.7^2.15196639291.18412209047.2411248431216834661.
          55144313363300070518147850245075162511029.p60
 69  78+  2.157.373.2381.60757.63355189.103017949797517.
          762896147806035829.14853603403393053138841.
          100400936588765057397527827078381.p37
 69  79+  2.5.7.4490650642739.264879259806266696361477208533193.p99
 69  80+  2.97.193.1697.3329.82721.65655137.19009122241.41883416161.
          1349398322401.6799720404063563201.
          1893550031693317157939424794875841.p38
 69  81+  2.5.7.13.19^2.73.379.2377.3889.6967.28477.41851.51913.
          18785831582701.4784797818811851283.p83
 69  82+  2.821.2381.76753.138324948677.
          172413342101556829796775581753.p99
 69  83+  2.5.7.167.1163.143854628836921.c132
 69  84+  2.113.673.100297.228069857.2891162258993.284405009038417.
          513798351761521.992803971286681.573715314958291202929.
          205701662760967758960961.p36
 69  85+  2.5^2.7.103.953.22679.438091.4468661.308077741.
          379421690797.129425435863225471.p95
 69  86+  2.173.2237.2381.19609.2839549.626781406541.24233102538709.
          6131598834708029.4031497472036873977.366212209853244259853.p58
 69  87+  2.5.7.13.19^2.59.349.5569.7309.39847.57653.19256059.
          11836872233.13327770991.29507425553394191537314632239.p78
 69  88+  2.34849.256899187214321.22436989446353101901543329.p118
 69  89+  2.5.7.179.1463318147648404013.3607858031448319376311.
          135815541445897134667318583806889639.p85
 69  90+  2.37.61.101.181.373.1601.2381.60757.235441.447961.36381421.
          52078561.88703029.3548533540897.589435727083004120126281.
          309776031485063492867178354361.p44
 69  91+  2.5.7^2.79.131.2003.2939.653641.577434703.15196639291.p130
 69  92+  2.113.1289.100297.399318089.114381701467932961.
          249019166435851734195753457.p107
 69  93+  2.5.7.13.19^2.448633.2202923.2920139.16667647.25928536339.
          19005160981283833.118018306484908093529819581.p88
 69  94+  2.2381.572461.12315370897.c154
 69  95+  2.5^2.7.62017.4468661.783279181.703452892741.
          25503944028984780937.p121
 69  96+  2.1787393.194641810242771841.
          100157786986168278168987138969692737.p118
 69  97+  2.5.7.274358681.42693623926034712931.c149
 69  98+  2.29.197.2381.143137.14239073919001.203358112651093.c141
 69  99+  2.5.7.13.19^2.67.73.199.8581.28477.51913.102974587.
          2411248431216834661.102538433541250941826549.p109
 69 100+  2.41.113.641.100297.112361.89398030414459920401.
          1470760837247480156164201.1512340552358519532356801.
          31808224445550699547994324201.
          374871185480910073417298898612401.p38
\end{verbatim}

==> (inline-100) <==
\begin{verbatim}                           Table 70- 
 
 70   1-  3.23
 70   3-  3^2.23.1657
 70   5-  3.11.23.31.61.1171
 70   7-  3.23.20693.p7
 70   9-  3^3.23.37.1657.p10
 70  11-  3.23.6271.1179883.p9
 70  13-  3.23.40045669.p15
 70  15-  3^2.11.23.31.61.1171.1657.1824871.p9
 70  17-  3.23.2551.61583579977.p16
 70  19-  3.23.2053.7069.115638115591.p15
 70  21-  3^2.23.1657.20693.239023.2191477.5767847.p11
 70  23-  3.23^2.12329.p36
 70  25-  3.11.23.31.61.1171.110018666999920951.p20
 70  27-  3^4.23.37.1657.3889.1059903991.p30
 70  29-  3.23.p52
 70  31-  3.23.1427.20771489.p45
 70  33-  3^2.23.1657.6271.1179883.387305447.13038592249.25603703533.p17
 70  35-  3.11.23.31.61.1171.20693.101641.1032851.5767847.p34
 70  37-  3.23.3923.4924238167.11772888334855125827.p35
 70  39-  3^2.23.1657.5080219.40045669.350646796941559.p38
 70  41-  3.23.83.40591.19711393619.195948093883.p46
 70  43-  3.23.148426253220181357.p61
 70  45-  3^3.11.23.31.37.61.181.1171.1657.9901.359911.1824871.
          10672201.311389861.1059903991.339886191781.p14
 70  47-  3.23.18814007.361848314328139.5331539632281330973.p45
 70  49-  3.23.197.20693.47237.5767847.1179735761.3588133487.
          5553782380817168288491.p31
 70  51-  3^2.23.307.1657.2551.61583579977.23682515556529.
          2146061676589373.p44
 70  53-  3.23.8065270482236460090947.p75
 70  55-  3.11^2.23.31.61.331.661.1171.6271.1179883.61559741.
          387305447.6676111811815932751.p41
 70  57-  3^2.23.1657.2053.7069.115638115591.984386689250533.
          77745514204321015112511330007.p38
 70  59-  3.23.p108
 70  61-  3.23.90647.271172329.518817323.2815339250008221569471.
          724496032477017322706958831151.p38
 70  63-  3^3.23.37.127.379.757.1009.1657.20693.239023.2191477.
          5767847.381014173.1059903991.26046668761.p48
 70  65-  3.11.23.31.61.1171.5591.40045669.145793439557351.
          350646796941559.693700908208821183608733251.p44
 70  67-  3.23.269.p120
 70  69-  3^2.23^2.1657.12329.18631815377762437.
          381672668591361675876692543323.
          139878234129883147228503061132754813.p36
 70  71-  3.23.1393392467.1109875283730973.3363292315936303.
          83156899032181547.61838644425156883873472691019.p44
 70  73-  3.23.1607.40151.9229605337453199025357271.
          15572221784444053356442217055230507113747224529003.p51
 70  75-  3^2.11.23.31.61.1171.1657.123601.1824871.311389861.
          74368400323750201.110018666999920951.72526116268201056551.p52
 70  77-  3.23.463.6271.20693.1179883.5767847.387305447.
          16849689016219708620836530239176190913909739.p65
 70  79-  3.23.29231.880219.713062586669.p122
 70  81-  3^5.23.37.1657.3889.4861.1059903991.
          589047714789665319655161571.139574320554594072199674895003.p69
 70  83-  3.23.4415269.11171137.15121231487701.356282685963671.c110
 70  85-  3.11.23.31.61.1171.2551.5441.61583579977.2146061676589373.
          34398981159253867289335390560678138384792010181.p68
 70  87-  3^2.23.1657.1741.450487.4711051.18567853201.
          4666530080888666270779140579710144927536231884057971.p78
 70  89-  3.23.179.86509.4428390665455588747079.c134
 70  91-  3.23.1093.20693.5767847.40045669.112836179.350646796941559.
          171658357412811179.p105
 70  93-  3^2.23.373.1427.1657.8929.107509.20771489.
          23768123503178599.
          771433592664966060656902892167450967755731457.p83
 70  95-  3.11.23.31.61.1171.2053.7069.115638115591.469810956551.
          984386689250533.33352790283745241.p105
 70  97-  3.23.1769863.20955906313967.438112486007625823.
          43179374901768608243159.90355064734608119819760641147.p89
 70  99-  3^3.23.37.199.1657.6271.1179883.387305447.1059903991.
          9732623473.13038592249.25603703533.37857436164703.
          23560235290626343.499455641324783089.
          157355994068041198678579.p44
\end{verbatim}

==> (inline-101) <==
\begin{verbatim}                           Table 70+
 
 70   1+  71
 70   2+  13^2.29
 70   3+  71.4831
 70   4+  17.353.4001
 70   5+  71.131.p6
 70   6+  13^2.29.73.p6
 70   7+  43.71.p10
 70   8+  97.p13
 70   9+  19.71.991.4831.p7
 70  10+  13^2.29.p15
 70  11+  67.71.7723.1110539.p7
 70  12+  17.353.457.4001.5689.p9
 70  13+  53.71.p21
 70  14+  13^2.29.421.p20
 70  15+  71.131.4831.180701.7067761.p8
 70  16+  13361796193.p20
 70  17+  71.919.5849.p23
 70  18+  13^2.29.73.433.328837.p20
 70  19+  71.191.p31
 70  20+  17.41.353.4001.18521.384117521.p16
 70  21+  43.71.4831.203449.2697487717.p17
 70  22+  13^2.29.p37
 70  23+  47.71.829.162473.1713133.5117920441.p15
 70  24+  97.5943093814433.p30
 70  25+  71.101.131.151.401.1201.5101.180701.1096738001.p15
 70  26+  13^3.29.p44
 70  27+  19.71.991.4831.27487.1023733.6248269.10028017.p16
 70  28+  17.353.617.4001.3061913.4074593993.p26
 70  29+  59.71.7019.8361843239.p37
 70  30+  13^2.29.73.328837.576362475005101.p30
 70  31+  71.23449294177247226467.p36
 70  32+  257.151169.13839041.995680680769.p33
 70  33+  67.71.1783.4831.7723.1110539.4846469.35365406547061999.p18
 70  34+  13^2.29.4171801.13676461791446071129.p34
 70  35+  43.71.131.281.1471.180701.2697487717.p39
 70  36+  17.353.457.4001.5689.31249.5208913.221733937.249836261401.p22
 70  37+  71.1259.318793.1418951.32552749.p45
 70  38+  13^2.29.195573458712409.648620444518489.p38
 70  39+  53.71.79.313.4831.543661.306212525294989.
          47205156668966205937.p21
 70  40+  97.145601.408712561.5943093814433.17702620493829687348721.p24
 70  41+  71.5987.9103.56827.351289.1001713.597318723040201353041.p29
 70  42+  13^2.29.73.421.328837.32870458491383551081.p45
 70  43+  71.214518544232149.326912202505695662805317.p40
 70  44+  17.89.353.4001.840803657.184743876792817.p49
 70  45+  19.71.131.991.4831.180701.5000311.6248269.7067761.82729711.p38
 70  46+  13^2.29.p82
 70  47+  71.13537.37507.23302789.135145117.3297699575627.p49
 70  48+  291649.1383553.1047803137.1558369249.13361796193.
          24871604153797169057.p30
 70  49+  43.71.2697487717.409876929132501625299535617468208559.p42
 70  50+  13^2.29.1178355968701.576362475005101.p62
 70  51+  71.103.919.4831.5849.6288199.23162826163.
          60955261504033468318601.p40
 70  52+  17.353.2081.4001.146663401.1449600673.141594263717609.
          6324937307969801.p38
 70  53+  71.107.282920467.277484954753.
          3267746236703935262051099660718079669.p38
 70  54+  13^2.29.73.109.433.541.328837.31966021249150926097.
          1113360738886891029894409.p38
 70  55+  67.71.131.7723.180701.1110539.4846469.108719015131.
          274518553871.4798388477741.6626844200351.p26
 70  56+  97.113.4817.100913.5943093814433.1754601415446097.
          32350730348623223754822948113.p35
 70  57+  71.191.229.1597.4831.8405645000643863284418553204041.p61
 70  58+  13^2.29^2.13457.p98
 70  59+  71.1181.3514121096552089.350979089678803981.p71
 70  60+  17.41.353.457.4001.5689.7321.18521.221733937.384117521.
          1139347533020321.28044449204465521.776748235956253201.p21
 70  61+  71.p111
 70  62+  13^2.29.1101129053.391039294057.92127160427094708349397.
          3288436727713312382598251701998253.p34
 70  63+  19.43.71.991.4831.203449.1546399.6248269.2697487717.
          765026313031.69004905137555479.28336230364342568601151.p26
 70  64+  397057.797057.2075393.89052119041.p90
 70  65+  53.71.131.3511.180701.275097551.257478103659314376827.p77
 70  66+  13^2.29.73.397.328837.3500185069471333.
          159477273217687170362461681.287362376727102644328707238421.p37
 70  67+  71.197651.458683.1018451856790517.
          1247324391760250662188199.p72
 70  68+  17^2.137.353.409.4001.110161.841469401.
          193093020238205951299570078598185784366633418521.p51
 70  69+  47.71.139.277.829.4831.162473.1713133.5117920441.
          29211275029.694509790119073.p67
 70  70+  13^2.29.421.16632647206421.32525177527081.576362475005101.
          32870458491383551081.2156825666297921877712958588701.p32
 70  71+  71^2.569.2131.4261.4407623235771801346622991015618473.p84
 70  72+  97.30097.5943093814433.332329305696009423519900000001.p85
 70  73+  71.877.2267928892549.p118
 70  74+  13^2.29.149.1481.17317.197137.2359334897.p109
 70  75+  71.101.131.151.401.1201.4831.5101.180701.7067761.82729711.
          1096738001.522914988751.194185538502551.
          610935839861615058001.p42
 70  76+  17.353.2129.4001.750582954366473.p115
 70  77+  43.67.71.7723.1110539.4846469.2697487717.p111
 70  78+  13^3.29.73.157.11701.328837.2462617.
          14734010857513779457330529091394220959615777.p76
 70  79+  71.317.523297.12377921609.191451938849470967.
          85439982617282575922676323582619929641.p71
 70  80+  286721.74393441.13361796193.24871604153797169057.
          33543766132670984984798314721.p77
 70  81+  19.71.163.991.4831.27487.80677.1023733.6248269.10028017.
          1133360587.4627393597.5770794554502643.
          29313517469054502321883904740773841.p40
 70  82+  13^2.29.32672929546432925595449.p126
 70  83+  71.167.37853111369469271.54536036053565447.
          892830343856112863558983.p92
 70  84+  17.353.457.617.4001.5689.21841.3061913.221733937.
          4074593993.24888033975319210819973417.p85
 70  85+  71.131.919.5849.180701.13769488981.60955261504033468318601.
          4209835343393084914430156453737156083838358872141.p60
 70  86+  13^2.29.173.7211273.9758249.24808836757.
          66889173621755598432057653.
          5846828860126886726967002109642500041.p66
 70  87+  59.71.349.4831.7019.8361843239.433916579258242870004910217.
          56476537654063551106920429541.
          1309650871115770577910672000538130249.p46
 70  88+  97.4094199121.5943093814433.p138
 70  89+  71.1069.4451.c156
 70  90+  13^2.29.73.433.97561.328837.607861.576362475005101.
          4241003896801261.31966021249150926097.
          332397128000469570912251004901.p63
 70  91+  43.53.71.2697487717.577464598439.211596572159636198627.
          257478103659314376827.43241041717920866409091244107279279.p67
 70  92+  17.353.4001.4969.6257.88873.c150
 70  93+  71.4831.105277.145452589254883.23449294177247226467.
          947656872981792205531226011664451293.p92
 70  94+  13^2.29.1927392245155214029877.c149
 70  95+  71.131.191.180701.8405645000643863284418553204041.c133
 70  96+  193.257.7681.151169.13839041.104701057.271340826049.
          995680680769.206307653912969648291240715672193.p93
 70  97+  71.p178
 70  98+  13^2.29.421.32870458491383551081.4902265672821019418021.
          6551041947853806325480075047769.c103
 70  99+  19.67.71.991.1783.4831.7723.1110539.1571329.4846469.
          6248269.35365406547061999.128348218432454263.
          353047009758465357420994525530163339.p69
 70 100+  17.41.353.4001.18521.43036001.384117521.817181201.
          1091818001.1991672947001.1139347533020321.
          4872349154117388900215801.p86
\end{verbatim}

==> (inline-102) <==
\begin{verbatim}                           Table 71- 
 
 71   1-  2.5.7
 71   3-  2.5.7.5113
 71   5-  2.5^2.7.11.211.2221
 71   7-  2.5.7^2.883.p8
 71   9-  2.5.7.37.5113.p10
 71  11-  2.5.7.23.p18
 71  13-  2.5.7.3202878953.p13
 71  15-  2.5^2.7.11.31.211.991.2221.5113.p11
 71  17-  2.5.7.239.3652120847.p18
 71  19-  2.5.7.1900857799450121.p19
 71  21-  2.5.7^2.883.5113.21020917.9401987029.p13
 71  23-  2.5.7.47^2.242329.p33
 71  25-  2.5^3.7.11.101.211.2221.p35
 71  27-  2.5.7.37.5113.435187.2354239.3462179509.p22
 71  29-  2.5.7.59.233.55217.78823.151381.76908581.p25
 71  31-  2.5.7.p56
 71  33-  2.5.7.23.67.5113.2472559.839080734031.75159289066365307.p18
 71  35-  2.5^2.7^2.11.211.883.2221.3851.21020917.185435951.
          27341958001.p23
 71  37-  2.5.7.5107.295039.135361815053567525209.p38
 71  39-  2.5.7.157.3433.5113.7177.3202878953.5196608121641.p35
 71  41-  2.5.7.p75
 71  43-  2.5.7.224633.1024819185160151.5418886121812908763.p39
 71  45-  2.5^2.7.11.31.37.211.991.2221.5113.6661.3462179509.
          20723940961.746691609426121.p26
 71  47-  2.5.7.283.104059.309167.5337134816430408007307.p51
 71  49-  2.5.7^3.883.21020917.2210773528783.
          4195901741076946933133674441093.p34
 71  51-  2.5.7.239.409.5113.3013489.3652120847.109914526092704869.
          484563667343825089.p34
 71  53-  2.5.7.13019161151.23376052080473.p73
 71  55-  2.5^2.7.11^2.23.211.2221.7181152569755561.
          143554218709131407.p58
 71  57-  2.5.7.5113.39217.6598777.26240407.1900857799450121.
          570802721715524791.1121659287043817009.p31
 71  59-  2.5.7.1063.102071.6285795164783.2280608005202861.p72
 71  61-  2.5.7.1333583.p105
 71  63-  2.5.7^2.37.127.883.5113.21020917.3462179509.9401987029.
          1720764515149.47439577784444959.7477138454002682633407.p26
 71  65-  2.5^2.7.11.211.2221.3202878953.5196608121641.p89
 71  67-  2.5.7.9302549.1998649271777981.19231975020551964389.
          9813191222617622278983903730628775609613.p41
 71  69-  2.5.7.47^2.139.277.5113.242329.723392689.1487416001669497.
          5423950511931453578149.12519627174559292722337681020291.p33
 71  71-  2.5.7.105649.3388409395214741.17882954877203881.p93
 71  73-  2.5.7.5987.2751958479719.
          4049832410279865478716437659770148767517069.p75
 71  75-  2.5^3.7.11.31.101.211.991.2221.5113.20723940961.
          566446801394853611433191101.
          20983387291613122762977433756068601.p48
 71  77-  2.5.7^2.23.883.3697.22639.21020917.1125438469.
          143554218709131407.6902861817667290192729108442204980121.p58
 71  79-  2.5.7.32707.677406673.117045877969.4247789161413731.p105
 71  81-  2.5.7.37.163.5113.32401.435187.2354239.3462179509.
          2051747030353434227101.p94
 71  83-  2.5.7.12451.3579429715865569.38115878606127128603063.p110
 71  85-  2.5^2.7.11.211.239.1021.2221.22441.2765731.3652120847.
          18907238869751.484563667343825089.
          979736456477081122239650938828734123473851.p50
 71  87-  2.5.7.59.233.5113.55217.78823.151381.76908581.
          1106017828560817537.9963552294291466709650117.p86
 71  89-  2.5.7.53669137.1293644801117.971048012563753719841.c123
 71  91-  2.5.7^2.883.911.1636363.21020917.886835041.3202878953.
          5196608121641.3882322774998252313.27887919387363206472757.p75
 71  93-  2.5.7.5113.107881.9196771.172596841.1775986591.
          34987327501952148741715973931001901034456358966279363081.p82
 71  95-  2.5^2.7.11.211.2221.4751.126541.1900857799450121.
          1121659287043817009.c125
 71  97-  2.5.7.18102493663.17901110992175885251.p149
 71  99-  2.5.7.23.37.67.5113.2472559.316261837.876262069.3462179509.
          839080734031.28837677863809.75159289066365307.
          143554218709131407.p81
\end{verbatim}

==> (inline-103) <==
\begin{verbatim}                           Table 71+
 
 71   1+  2^3.3^2
 71   2+  2.2521
 71   3+  2^3.3^3.1657
 71   4+  2.p8
 71   5+  2^3.3^2.p8
 71   6+  2.13.2521.p7
 71   7+  2^3.3^2.29.p10
 71   8+  2.17.113.577.p9
 71   9+  2^3.3^4.19.73.109.1657.p6
 71  10+  2.661.1301.2521.16661.p5
 71  11+  2^3.3^2.419.5479.p13
 71  12+  2.87553.12705841.p10
 71  13+  2^3.3^2.79.131.8893.677561.p9
 71  14+  2.2521.141392833.p15
 71  15+  2^3.3^3.571.1657.25058741.p13
 71  16+  2.190404353.p22
 71  17+  2^3.3^2.953.p27
 71  18+  2.13.2521.1954357.p23
 71  19+  2^3.3^2.4523.p30
 71  20+  2.41.3881.56401.75721.12705841.p15
 71  21+  2^3.3^3.29.43.1657.3529.4355900459.p18
 71  22+  2.89.1321.2521.50821.187939093.p19
 71  23+  2^3.3^2.20333.285719560157.p25
 71  24+  2.17.113.577.3889.501841.291295393.p21
 71  25+  2^3.3^2.5051.563401.2358751.3960751.25058741.p15
 71  26+  2.53.313.2521.132009471786557.p27
 71  27+  2^3.3^5.19.73.109.1657.26947.282439.522877001113.p17
 71  28+  2.12705841.655757307384423161.p27
 71  29+  2^3.3^2.689389.p46
 71  30+  2.13.61.181.661.1301.2521.16661.45061.1954357.219592921.p18
 71  31+  2^3.3^2.7785341.p49
 71  32+  2.193.449.65848868456257.p41
 71  33+  2^3.3^3.419.1657.3169.5479.3596143.1398279582151.p27
 71  34+  2.2521.524830642686927741313.p39
 71  35+  2^3.3^2.29.25058741.4355900459.1002236800939124872241.p24
 71  36+  2.937.1297.87553.180001.12705841.7375572577.p34
 71  37+  2^3.3^2.p67
 71  38+  2.2521.38302177.1419744449.13181181428005051641253.p28
 71  39+  2^3.3^3.79.131.1657.8893.25117.677561.6811741.259496173.p34
 71  40+  2.17.113.577.291295393.p60
 71  41+  2^3.3^2.83.1723.p69
 71  42+  2.13.2521.1954357.141392833.116034368889937.p45
 71  43+  2^3.3^2.152145468123307.p64
 71  44+  2.15313.518761.12705841.247293922481.3728607517456889.p38
 71  45+  2^3.3^4.19.73.109.571.1657.282439.25058741.1146842069011.p45
 71  46+  2.461.2521.100741.167495753.p66
 71  47+  2^3.3^2.740218793.9148212931065682978498583518814161001.p40
 71  48+  2.97.91393.2172673.8117377.190404353.7866477889.
          1095031748345506649537.p30
 71  49+  2^3.3^2.29.1373.4355900459.
          3713777656202882487274584491679151.p42
 71  50+  2.661.1301.2521.16661.45061.53716501.529476624989215801.p49
 71  51+  2^3.3^3.103.953.1657.431485823150027282220549337.p58
 71  52+  2.30161.12705841.208083929169520689689.p65
 71  53+  2^3.3^2.107.24313327.10167952057.2481656382819767.p62
 71  54+  2.13.2521.1954357.1030844732134884481.
          905241022636500090577.16409682740512710850321.p28
 71  55+  2^3.3^2.419.5479.25058741.5094410201.1398279582151.p65
 71  56+  2.17.113.577.1464961.18428593.25922737.291295393.
          3526917858611013067384726033.p41
 71  57+  2^3.3^3.229.1657.2281.4523.313387.28911769.
          30341048408399401.458299666787048643771638539697.p32
 71  58+  2.2521.59509.73780966713000627173.p80
 71  59+  2^3.3^2.27118879.900779405751911261.
          78993160358022469676832549127.p54
 71  60+  2.41.601.3881.56401.75721.87553.12705841.7375572577.
          613624820402521.p57
 71  61+  2^3.3^2.6210167.4355574989040669814589319311447090025329.p65
 71  62+  2.2521.3188215957.30966861589517493248212112015128133.p68
 71  63+  2^3.3^4.19.29.43.73.109.1657.3529.282439.2504503.
          4355900459.109661202782502043.274698581739600708393921883.p34
 71  64+  2.1153.44618753.p108
 71  65+  2^3.3^2.79.131.521.8893.22621.677561.25058741.259496173.
          351162737506621.p68
 71  66+  2.13.89.397.1321.2521.50821.1954357.187939093.
          2436369136477.214498111693655857.303204392944934581.
          9434690832579747593.p25
 71  67+  2^3.3^2.227370263.p114
 71  68+  2.137.1361.12705841.3886593852125282873195041.
          35689934650774260239529049.2161272860508311582367946577.p36
 71  69+  2^3.3^3.1657.20333.285719560157.9067093424043575083773191.p82
 71  70+  2.661.1301.2521.4201.16661.45061.141392833.116034368889937.p86
 71  71+  2^3.3^2.17467.4872163.59743093.
          7270495362831024364754355287.
          644831691779098063452314936227.p54
 71  72+  2.17.113.577.3889.501841.291295393.12353232961.
          245992384815409.1403726833564273.213663085840829095489.p50
 71  73+  2^3.3^2.293.29939053.p124
 71  74+  2.149.2521.p132
 71  75+  2^3.3^3.151.571.1657.5051.563401.2358751.3960751.6620401.
          11485351.25058741.1146842069011.398577110415751.p58
 71  76+  2.12705841.46145833.c126
 71  77+  2^3.3^2.29.419.463.617.5479.4355900459.1398279582151.
          1157817383671449435875662388889966899.p70
 71  78+  2.13^2.53.313.2521.12637.1954357.244608781.614964481.
          132009471786557.122938787325667541931438217.
          4307074026934031233325799122653.p36
 71  79+  2^3.3^2.c145
 71  80+  2.641.190404353.290886721.92521929281.433220107361.
          1095031748345506649537.
          743547688326470658877906390103962081.p49
 71  81+  2^3.3^6.19.73.109.1657.2917.26947.198127.282439.
          522877001113.49730068812216907.13789032932570637979477.
          1310845466777598335055925663800787.p36
 71  82+  2.2521.168597577.195776229765759367477028945329.c111
 71  83+  2^3.3^2.167.c150
 71  84+  2.87553.95257.12705841.7375572577.655757307384423161.
          76242812655975187993.1746332273981710950275497.
          410636182044124296586040681.p40
 71  85+  2^3.3^2.953.978011.2641631.25058741.
          431485823150027282220549337.
          45280934905831392813850980191348174204491.p66
 71  86+  2.173.2521.181188264633471341374501753.p128
 71  87+  2^3.3^3.1657.689389.10821409.50530769094604567.
          9788029440740010109370829775514045706348684929.p80
 71  88+  2.17.113.577.30449.291295393.c144
 71  89+  2^3.3^2.179.772982801.1075607337479.585445407409679.
          149051792267199315231646123975547.
          28896080147364078866838832893932640066599009.p50
 71  90+  2.13.61.181.541.661.1301.2521.16661.45061.146161.1954357.
          13070521.93826441.219592921.331996141.312899119381.
          193259102733721.172025559027707401.16409682740512710850321.p32
 71  91+  2^3.3^2.29.79.131.3823.8893.26209.677561.259496173.
          4355900459.504661084594763958690034753.p99
 71  92+  2.4969.12705841.58970803759070174233.p140
 71  93+  2^3.3^3.373.1657.1861.146197.7785341.428052589.
          4464480437294420223814444847558246029177260103.
          6221744022023288924968201070474750302484929183.p49
 71  94+  2.2521.143257.428032009.4259588251012186447409597.p132
 71  95+  2^3.3^2.191.4523.93481.25058741.133573801.19835451281.
          458299666787048643771638539697.
          47497730529627100474160612550343873841.p70
 71  96+  2.193.449.94273.32285555713.65848868456257.
          13149004855468262000586049.
          15236499328721402297859160792300870971329.p78
 71  97+  2^3.3^2.291464006291.2648067223260203.
          86320532993287558307161.602702958773927882639666098777.
          5547319555404884348157710353786928111887031539.p53
 71  98+  2.197.2521.141392833.116034368889937.c154
 71  99+  2^3.3^4.19.73.109.199.419.1657.3169.5479.282439.3596143.
          1398279582151.5278680713430981253.
          942932742398075938134783103.
          526346717655465717514465560696109.p58
 71 100+  2.41.3881.56401.75721.12705841.24720519851201.
          613624820402521.c135
\end{verbatim}

==> (inline-104) <==
\begin{verbatim}                           Table 72- 
 
 72   1-  71
 72   3-  7.71.751
 72   5-  71.401.p5
 72   7-  71.p12
 72   9-  7.71.751.937.p9
 72  11-  23.71.2663.35311.p10
 72  13-  71.p23
 72  15-  7.31.71.401.751.67961.p14
 72  17-  71.103.137.114320887.p18
 72  19-  71.3041.253976953.5799722983.p12
 72  21-  7^2.71.751.141276239497.p22
 72  23-  47.71.967.2583712039.p27
 72  25-  71.151.401.4951.67961.218401.p26
 72  27-  7.71.751.937.48817.148681369.1638417241.p20
 72  29-  71.929.5569.7081727420862593642417.p24
 72  31-  71.1303.9025031.73621529.26952277835027761.p22
 72  33-  7.23.71.751.2663.6007.35311.1755456583.p34
 72  35-  71.401.67961.150151.1152761.109479984391.141276239497.p23
 72  37-  71.9103.3308911.45247303862539151.p40
 72  39-  7.71.79.751.6553.19681767848550770169481.p39
 72  41-  71.2543.70111.p67
 72  43-  71.431.347854217969.p64
 72  45-  7.31.71.271.401.751.937.13591.67961.40035871.148681369.
          224369849791.22973401023271.p20
 72  47-  71.106033.55401439.p73
 72  49-  71.141276239497.353363821008675247.p61
 72  51-  7.71.103.137.751.147289.3512983.3636097.114320887.
          135461894479.327876819251626913.p31
 72  53-  71.3928543063.65419205795663.21074360147655449.p57
 72  55-  23.71.401.991.2663.35311.67961.1755456583.
          3563415698456360561.856230230268664453367441.p29
 72  57-  7.71.751.3041.215569327.253976953.5799722983.612126391463.
          3392502911751913.p43
 72  59-  71.108516804030944582134562607661510046974894026678416959.p55
 72  61-  71.367.151769.1031239123279.12637281124343.
          490068083176518477538112485837411471.p43
 72  63-  7^2.71.127.751.937.148681369.8540885809.141276239497.
          345740705353.111502369921447.2734128569847049314367.p30
 72  65-  71.401.67961.16734611566921.19681767848550770169481.
          1947837645663173515998653826585282761.p40
 72  67-  71.3217.65929.1909769.336232575551.p97
 72  69-  7.47.71.751.967.10903.2583712039.861087773595719511083377.
          627509967075920592614984087.p54
 72  71-  71^2.71711.10211647.20120407.5522829857.
          41044075909987205477718756229323823212477426783791.p50
 72  73-  71.439.219001.297257.8011938364692606241.p102
 72  75-  7.31.71.151.401.601.751.4951.67961.218401.22973401023271.
          39784559854997450433001.2654199328766366496454201.
          3095831339060212499848201.p26
 72  77-  23.71.2663.35311.1970431.2123969.5150377.1755456583.
          141276239497.8661263889574475152641823.p68
 72  79-  71.3319.2876233.285449911.3616936172063.c114
 72  81-  7.71.751.937.7129.48817.985447.148681369.1638417241.
          33805653801602660281.p91
 72  83-  71.167.810616679.53409398309129.15831464147824999.p112
 72  85-  71.103.137.401.67961.28674071.114320887.2559724681.
          7953366871.327876819251626913.
          60235600716365145529280152391.p64
 72  87-  7.71.751.929.5569.12981967.7081727420862593642417.
          280189534284009790929913.p97
 72  89-  71.157678097.c156
 72  91-  71.141276239497.19681767848550770169481.
          568156106455671607593288479.956442633745060736885446164239.p77
 72  93-  7.71.751.1303.114577.2508769.9025031.73621529.
          26952277835027761.2280634106966801206561.p100
 72  95-  71.191.401.761.3041.67961.1580041.253976953.5799722983.
          22797618161.612126391463.9560180521947778221686278723601.
          237184326936326196110042316351768401.p46
 72  97-  71.15757738478551.c166
 72  99-  7.23.71.199.751.937.2663.6007.35311.148681369.1755456583.
          932972949486271.2301014272748895745273322022878287.
          2804268575921255157518083177881286447.p58
\end{verbatim}

==> (inline-105) <==
\begin{verbatim}                           Table 72+
 
 72   1+  73
 72   2+  5.17.61
 72   3+  73.5113
 72   4+  1409.p5
 72   5+  11.41.73.p5
 72   6+  5.13.17.61.337.6133
 72   7+  73.p12
 72   8+  12110113.p8
 72   9+  19.73.5113.p10
 72  10+  5^2.17.61.4552601.p8
 72  11+  67.73.83227.173779.p7
 72  12+  1409.6529.19073.p12
 72  13+  73.547.23011.46307.p11
 72  14+  5.17.29.61.1597.78653.1500353.p7
 72  15+  11.41.73.2011.5113.58771.87961.p7
 72  16+  193.13697.p24
 72  17+  73.307.p28
 72  18+  5.13.17.37.61.181.337.6133.27073.5157793.p8
 72  19+  73.2243.p31
 72  20+  1409.19073.31624001.p23
 72  21+  43.73.5113.3749971.137405657593.p15
 72  22+  5.17.61.89.3917.96053.8428960717.p17
 72  23+  73.6717427.p35
 72  24+  97.577.5281.327553.12110113.42412801.59636449.p9
 72  25+  11.41.73.58771.408251.773251.557482451.p17
 72  26+  5.17.53.61.136813.170353.282413.3480413.p21
 72  27+  19.73.5113.340849.2197747.7332299803.p22
 72  28+  113.1009.1409.19073.6543374993.523127383633.p18
 72  29+  59.73.p51
 72  30+  5^2.13.17.61.337.1741.6133.97861.105541.3322141.4552601.
          31720981.p10
 72  31+  73.1248843522994363.p41
 72  32+  1939182438736888804906241.p36
 72  33+  67.73.331.5113.83227.173779.3810643.71053418846071201.p18
 72  34+  5.17^2.61.1361.5823317.4462869216264659596153.p27
 72  35+  11.41.73.58771.137405657593.431713498624801.p30
 72  36+  1153.1409.6529.19073.133783057.141563809.110614812289.
          302228054929.p14
 72  37+  73.6883.25805405482393.p50
 72  38+  5.17.61.4409.2576933.3606997405073.884793181788748382021.p24
 72  39+  73.547.5113.23011.46307.6383521.32842040219.p38
 72  40+  12110113.59636449.6092081820688481.235245636100937921.p27
 72  41+  73.83.733409.2138118841.p58
 72  42+  5.13.17.29.61.337.757.1597.2689.6133.78653.1500353.3550541.
          8540645596461634741.p20
 72  43+  73.6996961.20313264931.p61
 72  44+  881.1409.19073.327068369.376720198097.p52
 72  45+  11.19.41.73.2011.3331.5113.58771.87961.110251.4139491.
          7223761.7332299803.p30
 72  46+  5.17.61.461.1933.4969.1418952295726841.
          48677461032869014237.p38
 72  47+  73.169859.66034992958941027967483.p58
 72  48+  193.13697.14205160197092929.117131863008227302657.
          163500354682763880152257.p24
 72  49+  73.1667.3529.10193.705307.137405657593.6368791777063451.p46
 72  50+  5^3.17.61.101.701.4552601.31720981.85180486301.
          164549228648234179104978101.p32
 72  51+  73.307.5113.88030093274281.1675680453531935551375874083.p46
 72  52+  1249.1409.19073.47491601.37097496533405153.
          103696006656913217.3558060327522102481.p27
 72  53+  73.107.5329416315673.
          208807002421134351454687665963420115403.p44
 72  54+  5.13.17.37.61.109.181.337.6133.27073.41149.5157793.
          20754361.55576743122449.446339525722266133.p29
 72  55+  11^2.41.67.73.22441.58771.83227.173779.3810643.49656641.
          511204503811.1663424810851.p38
 72  56+  449.2192737.12110113.59636449.
          8160560101801582878758683750757948579009.p41
 72  57+  73.2243.5113.34205831899.1188954673932515847876989341331.p57
 72  58+  5.17.61.233.4177.34337.1598728009.23762488177.100157387581.
          15712567678937.44885066411352619033.p31
 72  59+  73.97572748399910585411.p88
 72  60+  241.1409.6529.17041.19073.31624001.110614812289.
          3619975025691601.6256221710262001.2924893636291705698241.p23
 72  61+  73.977.5003.7647571.5609190707.
          105870350989766503509919213781978455278377.p48
 72  62+  5.17.61.1861.2357.116616771833136370467810989.
          225349685682187515069353221.p53
 72  63+  19.43.73.5113.3749971.23130073.7332299803.100615963897.
          137405657593.122034546775513.1266642101897299.p34
 72  64+  257.135937.p112
 72  65+  11.41.73.131.521.547.23011.46307.58771.32842040219.
          39865436109311425721390415997468325725681.p44
 72  66+  5.13.17.61.89.337.3917.6133.96053.107449.8428960717.
          74862885205153.49652099740685597.2061924360539786557.p38
 72  67+  73.1609.21059296095793.175366593905589379945002288607699.p74
 72  68+  1409.19073.65894210681902367215566406330129.p88
 72  69+  73.139.691.5113.6717427.193894969.43906054609.
          16375645503577.152698476179473291.
          2618195730454765324037783563.p35
 72  70+  5^2.17.29.61.281.1597.7561.78653.375901.1500353.3550541.
          4552601.31720981.203942341.65204187242041.
          550558364217868395786583621.p29
 72  71+  73.569.23857.18412811007349429620763929649.p95
 72  72+  97.577.5281.8353.327553.12110113.42412801.59636449.
          127021633.149725729.199532566004257.p63
 72  73+  73^2.14747.1746663409.75539513847072681932239457.
          10260002871436352231269836497.p65
 72  74+  5.17.61.149.67489.1300747634254297713089.
          6634061423543963086374522409167032018438101589.p60
 72  75+  11.41.73.2011.5113.58771.87961.408251.773251.4139491.
          557482451.318210582909601.79647285706696651.p60
 72  76+  1409.13681.19073.65395873.p122
 72  77+  67.73.83227.173779.3810643.1283840251.137405657593.
          411690871305091562604766002956104068263617.p61
 72  78+  5.13^2.17.53.61.157.313.337.6133.136813.170353.282413.
          3480413.310189903939052810921.
          109542831917231024356927979751499415605009.p43
 72  79+  73.p145
 72  80+  193.641.13697.604481.470703041.197304585248782713797057.
          32184852241743062995810999746881.p71
 72  81+  19.73.163.5113.340849.2197747.7332299803.24512051521.
          3609484786683025117291.p88
 72  82+  5.17.61.821.200573.1956029.17207204934349.1716180515370173.
          34351398920230096852188992388976642110390006648097.p57
 72  83+  73.499.15107.527360586499.237859667518709521.c117
 72  84+  113.1009.1409.6529.19073.6543374993.110614812289.
          523127383633.965163799366017217.3645434381620471844881.p68
 72  85+  11.41.73.307.58771.158876561.693364211.
          1675680453531935551375874083.
          2880182199562525437212013624933965411.p66
 72  86+  5.17.61.173.10958293.11012129.46426792637.228815699821069.
          2999365659567857.227130685326890246067223506413.
          31476643184774317873239845221061101.p36
 72  87+  59.73.523.3307.5113.13921.7305217.374668076593.
          20115011226779590249.
          169226169738455228290480201968187738692800261310299.p56
 72  88+  353.6689.123553.12110113.59636449.197963393.78488901217.
          61414563391023041.1779138007202178306638549761.
          12177309233799430492749458464897.p43
 72  89+  73.179.2948120902619.p149
 72  90+  5^2.13.17.37.61.181.337.1741.6133.27073.97861.105541.
          334261.353161.1343161.3322141.4552601.5157793.20754361.
          31720981.8732850481.176723695693621.
          6362006494364509689112681.p33
 72  91+  73.547.23011.46307.32842040219.137405657593.p134
 72  92+  1409.5521.19073.17710001.235790636280825525486062390129.
          202326299826917778715656723508831409.p88
 72  93+  73.3163.5113.5277008419.1248843522994363.
          5307745541404934414612251.
          41445416033725620014442132774070078039771.p74
 72  94+  5.17.61.4513.34217.100957.1699435420493.
          3949347732372847945047978295803032210058676706304948115397957917.
          p82
 72  95+  11.41.73.2243.58771.885971.273547768779311555491.
          1188954673932515847876989341331.p108
 72  96+  1292550913.657671635183781060737.1939182438736888804906241.
          140288223687676765343241716605217537.
          641922876737073637943598911547672550657.p51
 72  97+  73.3881.218168005786123.89268137546412403.
          781429666482717601.2058215880562955759799353.p102
 72  98+  5.17.29.61.197.1597.78653.1500353.3550541.4543486781.
          12765529001.225598606213.285965641859857.356488655114201.
          49259597321887100012636517896862917240000981.p50
 72  99+  19.67.73.331.5113.83227.173779.486091.3810643.7332299803.
          71053418846071201.604263212814371419.41650089165773041339.
          8097540789168990910686588841.p59
 72 100+  1409.19073.31624001.15450827472001.16493131121929767482561.
          6554286923228956142883678359720801.p102
\end{verbatim}

==> (inline-106) <==
\begin{verbatim}                           Table 73- 
 
 73   1-  2^3.3^2
 73   3-  2^3.3^3.1801
 73   5-  2^3.3^2.p8
 73   7-  2^3.3^2.p12
 73   9-  2^3.3^4.19.181.1801.p8
 73  11-  2^3.3^2.23.3323.461561.p9
 73  13-  2^3.3^2.147083.p18
 73  15-  2^3.3^3.61.1801.28792661.p14
 73  17-  2^3.3^2.137.155072369.909139159.p11
 73  19-  2^3.3^2.48527.67679.p25
 73  21-  2^3.3^3.127.211.1801.40226467.20954968231.p12
 73  23-  2^3.3^2.124247.p36
 73  25-  2^3.3^2.1901.2246201.28792661.p28
 73  27-  2^3.3^5.19.109.181.1801.20359.14668471.13909795579.p17
 73  29-  2^3.3^2.523.20011.15919793462773.p32
 73  31-  2^3.3^2.94404837727799.p42
 73  33-  2^3.3^3.23.67.1801.3323.4159.461561.123518407.63587701057.p22
 73  35-  2^3.3^2.71.911.44171.28792661.497197541.153436090543.p27
 73  37-  2^3.3^2.149.20129.408645381163562173.p43
 73  39-  2^3.3^3.79.1801.147083.159726102199.3437562935353.
          157870943937341207.p20
 73  41-  2^3.3^2.2707.104680481189.p61
 73  43-  2^3.3^2.4903.6967.15963430722147024920449.p49
 73  45-  2^3.3^4.19.61.181.1801.1683271.14668471.28792661.
          13039585876021.p39
 73  47-  2^3.3^2.659.23971.169522860620025239.3148526357210879783.p43
 73  49-  2^3.3^2.153436090543.2249988166074524585692202054969.p48
 73  51-  2^3.3^3.137.1801.155072369.909139159.34140570383.p60
 73  53-  2^3.3^2.61791442841.86967822397777.412213180936441.p58
 73  55-  2^3.3^2.23.3323.9791.461561.28792661.123518407.45321802241.p60
 73  57-  2^3.3^3.1801.48527.67679.120369471138508297.
          1069952429562890572890811.p50
 73  59-  2^3.3^2.28826929.5227914900553.p88
 73  61-  2^3.3^2.11016601.73273201.545986967.
          5985224965467290012755797192096724293563.p49
 73  63-  2^3.3^4.19.127.181.211.1801.14668471.40226467.20954968231.
          153436090543.156960091865053.66879235214332558805294263.p28
 73  65-  2^3.3^2.3121.147083.28792661.907310431.5201676567887671.
          157870943937341207.p62
 73  67-  2^3.3^2.97151.808021.41039507459780521873438094389.
          2834842825877665201211820271542564173.p48
 73  69-  2^3.3^3.967.1801.1933.124247.451789944841.50239218934147.
          12178305672217060622593.18492343825199589981622428889.p36
 73  71-  2^3.3^2.8237.88471419039359.
          19837215386958108832010755704638621119.p76
 73  73-  2^3.3^2.293.439.1414741.25239167.56377463.1295720382587.
          3611379501352361.1192167517020392933.
          2026896285132395253381459595427.p32
 73  75-  2^3.3^3.61.1801.1901.2246201.28792661.13039585876021.
          4325401928085456016477853201.p75
 73  77-  2^3.3^2.23.3323.461561.123518407.153436090543.
          7887573573633601.p96
 73  79-  2^3.3^2.1423.c143
 73  81-  2^3.3^6.19.109.181.1801.20359.5845771.14668471.13909795579.
          37427131197853489.2009977828902371214483211.p70
 73  83-  2^3.3^2.5147.510931991293.93610714966051.c124
 73  85-  2^3.3^2.137.1021.71741.28792661.155072369.909139159.
          34140570383.12967740568396231.14722734308685531840841.
          19250592558570034555860761.p48
 73  87-  2^3.3^3.523.1801.12703.20011.15919793462773.
          9101957923902691.10515344146182643.
          6049880060771887156793278387027.
          90640551049635911646664352744609.p38
 73  89-  2^3.3^2.159458809.262665336881.21069908626035771433.p126
 73  91-  2^3.3^2.147083.2093183.1968654143.53885562823.153436090543.
          157870943937341207.
          7131850366065874962139875804163078242227.p68
 73  93-  2^3.3^3.373.1801.921073.1421041.3284456294923.
          94404837727799.852475521474789307507974990281956556985617.p85
 73  95-  2^3.3^2.2851.3041.15581.48527.67679.28792661.555221041.
          1563996781.1141839571451.1069952429562890572890811.
          22698013460334370106164771.p68
 73  97-  2^3.3^2.389.7103414143263719.236954268907099265807.c141
 73  99-  2^3.3^4.19.23.67.181.397.1801.3323.4159.42571.461561.
          14668471.123518407.63587701057.1028089936862355260389.
          5357985694715510533551673910961667820660131.p62
\end{verbatim}

==> (inline-107) <==
\begin{verbatim}                           Table 73+
 
 73   1+  2.37
 73   2+  2.5.13.41
 73   3+  2.7.37.751
 73   4+  2.p8
 73   5+  2.11.37.131.p5
 73   6+  2.5.13.41.3037.9349
 73   7+  2.37.p12
 73   8+  2.17.113.25057.p7
 73   9+  2.7.37.751.p12
 73  10+  2.5^2.13.41.2281.p11
 73  11+  2.37.89.p17
 73  12+  2.97.14199121.p13
 73  13+  2.37.5669.2644669.p13
 73  14+  2.5.13.29.41.p21
 73  15+  2.7.11.31.37.131.751.19441.1740721.p8
 73  16+  2.p30
 73  17+  2.37.103.239.443.8947526293.p13
 73  18+  2.5.13.41.3037.4789.9349.15193.p15
 73  19+  2.37.346447.p28
 73  20+  2.12841.20681.14199121.41568481.p14
 73  21+  2.7^2.37.43.673.751.984481.116410771093.p12
 73  22+  2.5.13.41.12893.52757.8339717.p22
 73  23+  2.37.47.1427.660377.p31
 73  24+  2.17.113.433.2593.25057.1396753.8377153.17713441.p11
 73  25+  2.11.37.131.151.19441.160751.p30
 73  26+  2.5.13^2.41.53.264786979490801.p28
 73  27+  2.7.37.751.757.7442767.94348747.151333837273.p16
 73  28+  2.281.14199121.p43
 73  29+  2.37.59.p51
 73  30+  2.5^2.13.41.421.2281.3037.9349.70697833061.p28
 73  31+  2.37.14365462646574575252922253.p31
 73  32+  2.257.603457.486736564570973238337.p31
 73  33+  2.7.37.89.751.3972306493.46423382815261.101527901949673.p17
 73  34+  2.5.13.41.810697.p54
 73  35+  2.11.37.131.19441.149289169177.34400521393561.p32
 73  36+  2.97.677737.14199121.8314021273153.20072180129939644969.p20
 73  37+  2.37^2.1777.12144289.p56
 73  38+  2.5.13.41.113621.61605625431349.74941550849077098409.p29
 73  39+  2.7.37.751.5669.2644669.298279659289.1506911267681.p34
 73  40+  2.17.113.241.25057.8377153.p58
 73  41+  2.37.83.1231.p70
 73  42+  2.5.13.29.41.3037.9349.26541733.575491626807363841.
          34344867597343023757.p21
 73  43+  2.37.173.p77
 73  44+  2.353.617.14199121.151605697.241754156843057.p47
 73  45+  2.7.11.31.37.131.631.751.19441.1740721.15149551.
          42644288251.151333837273.p32
 73  46+  2.5.13.41.277.1357915807034477698944161.
          64834436637643400940494417.p30
 73  47+  2.37.941.2351.23093827.420158776072534509262249323464267.p40
 73  48+  2.20308093579681.325188939908904785521061417281.p47
 73  49+  2.37.149289169177.32495822139439.1011612641593775915282723.p41
 73  50+  2.5^3.13.41.101.2281.11620901.70697833061.
          55211432482060901.105882788199925506001.p28
 73  51+  2.7.37.103.239.443.751.8947526293.6575292350287.p60
 73  52+  2.313.14199121.82238417.879610993.173860092121.p59
 73  53+  2.37.107.743.1697.3273811.324604478083.p71
 73  54+  2.5.13.41.3037.4789.9349.15193.314764645700629.p68
 73  55+  2.11^2.37.89.131.331.19441.47635391067166673.
          209975164891659723161.2476751176864171376401.p30
 73  56+  2.17.113.14897.25057.224897.8377153.189650833.1783266241.
          11813059303361.13910854210581850525921.p28
 73  57+  2.7.37.457.751.346447.90793646522556840769.
          9868833401103075237283028071.p45
 73  58+  2.5.13.41.1443968516745477842918236813.
          19788736375368452459770083706049791973.p40
 73  59+  2.37.1889.440274128285903.352460216963149254177908054137.p61
 73  60+  2.97.12841.20681.14199121.41568481.8314021273153.
          58915722956081.4453612096475440681.p41
 73  61+  2.37.50387.289954641019880677.932700571021098638040617.p66
 73  62+  2.5.13.41.3613733.50672492617.p95
 73  63+  2.7^2.37.43.379.673.751.323443.984481.1108801.116410771093.
          149289169177.151333837273.88647136452631.p39
 73  64+  2.20353.19076619727317467194441217.
          988272925278092417415910908741922858992257.p48
 73  65+  2.11.37.131.5669.19441.2644669.29055911.1506911267681.
          248380181650421165093551141.1020117713193898296876417091.p29
 73  66+  2.5.13.41.3037.9349.12893.52757.78277.8339717.
          9714931159675501.3255294809901099691133.p54
 73  67+  2.37.269.5897.20771.9637951.251409461.199263416662169.
          4517800091393843724052550386409.p53
 73  68+  2.12241.14199121.20984098649.p105
 73  69+  2.7.37.47.139.751.1381.1427.660377.2867503.4389370286281.
          7715214074028139098421.2192200603637257835032991955989.p36
 73  70+  2.5^2.13.29.41.2281.70697833061.789577628516184179813.
          21669082784999775667414693411615940977754981.p47
 73  71+  2.37.42890395397.
          18184507100719055475472759019028149396266593096782369.p68
 73  72+  2.17.113.433.1297.2593.25057.1396753.8377153.17713441.
          23412770113.p87
 73  73+  2.37.
          4596369165585291112352829637852339157090144708807832677.p80
 73  74+  2.5.13.41.38270581.1673993369.388691644249631617.p100
 73  75+  2.7.11.31.37.131.151.751.3301.19441.114451.160751.1740721.
          15149551.1241851651.760898226137569525999135855001.p57
 73  76+  2.14199121.488870421877426018504007196254885209.p99
 73  77+  2.37.89.2184491.3195323671.4013354731.32630842091.
          149289169177.47635391067166673.49118051919721093.
          160443119810141939.2158983131705505491.p24
 73  78+  2.5.13^2.41.53.157.1249.3037.9349.13749061.264786979490801.
          2874427152725308160868853057.31578819025735303284224872741.p49
 73  79+  2.37.317.19084979.20283409.494832301.7054906812728561.
          88169158547842260773.p84
 73  80+  2.14561.21601.30127841.19655504188230580255896481.
          325188939908904785521061417281.p78
 73  81+  2.7.37.163.751.757.7442767.25580449.94348747.151333837273.
          483218197723.6519961667482849.212057798476105167571693.p56
 73  82+  2.5.13.41^2.193357.229673309.34042076797.
          11286185289777638361749216221.p96
 73  83+  2.37.167.4483.583399492601535637.2895805231010486251.c111
 73  84+  2.97.281.14199121.8314021273153.7185494742395695489.
          328699922966965698961.
          1866561516918722966161398470753237848965641.p51
 73  85+  2.11.37.103.131.239.443.19441.705161.8947526293.
          34802755811.6575292350287.294534280552961.p89
 73  86+  2.5.13.41.4129.13933.18061.2753549.8070929.
          7386946497137444546453.p110
 73  87+  2.7.37.59.349.751.67339.67977105307.133462179021511.
          1603801131798916012224615241081.
          657694827748647328411548879584506065814243.p51
 73  88+  2.17.113.25057.8377153.2781187970177.
          495719487428070775401733961233.p107
 73  89+  2.37.179.399433.2760959.303836033.7672693276447.c129
 73  90+  2.5^2.13.41.421.2281.3037.4789.9349.15193.581941.
          70697833061.314764645700629.11310739347115441.
          125266925544388001773627861.1545130462773280012326999661.p42
 73  91+  2.37.5669.1394849.2644669.107495753.149289169177.
          1506911267681.p120
 73  92+  2.6625841.14199121.382420441561.c146
 73  93+  2.7.37.751.6883.14365462646574575252922253.
          5450763345658618226165775374749.p108
 73  94+  2.5.13.41.5077.8273.12186913.2376784513409.
          435534443943920522904037.c121
 73  95+  2.11.37.131.191.19441.346447.9868833401103075237283028071.c132
 73  96+  2.193.257.603457.314900288102017.486736564570973238337.
          2801741757632610403699667716097.p103
 73  97+  2.37.1747.c176
 73  98+  2.5.13.29.41.197.2453333.789577628516184179813.c148
 73  99+  2.7.37.89.199.751.2971.9901.9734869.3972306493.
          151333837273.46423382815261.101527901949673.
          47635391067166673.
          624323237004193944809397579632863097256109.p54
 73 100+  2.401.9601.12841.20681.8293801.14199121.41568481.
          18166883641801.58915722956081.13872830645843382401.
          1906058285968586368920968801.6936152509442044295286086401.p49
\end{verbatim}

==> (inline-108) <==
\begin{verbatim}                           Table 74- 
 
 74   1-  73
 74   3-  7.13.61.73
 74   5-  73.p8
 74   7-  29.73.p10
 74   9-  7.13.19.61.73.10369.p6
 74  11-  73.331.p17
 74  13-  73.1093.555596887.p11
 74  15-  7.13.61.73.2655781.30397351.p9
 74  17-  73.137.258469.p23
 74  19-  73.8627.304457.p25
 74  21-  7^2.13.29.43.61.73.162499.5739858419.p15
 74  23-  47.73.5153.7867.1331471.p26
 74  25-  73.30397351.p38
 74  27-  7.13.19.61.73.541.3511.3889.9829.10369.833491.p20
 74  29-  59.73.233.17401.22853.p40
 74  31-  73.620257773506029.p42
 74  33-  7.13.61.73.331.3697.15079886164976821.p34
 74  35-  29.71.73.3450301.30397351.5739858419.p37
 74  37-  73.37281719.11183857875179263571873.p38
 74  39-  7.13^2.61.73.1093.13339.555596887.45010053661.p40
 74  41-  73.1797277.487629357158033481163939720151869.p36
 74  43-  73.191953.23299665241.487510544791.p52
 74  45-  7.13.19.61.73.10369.833491.2655781.30397351.121154581.
          334005571.p37
 74  47-  73.27699458426667769672995217.p61
 74  49-  29.73.4999.3931304987.5739858419.25236471373.
          41095536461813.p42
 74  51-  7.13.61.73.137.258469.21479467.23146607407263591330467.p53
 74  53-  73.13781.p94
 74  55-  73.331.30397351.698243921.15079886164976821.
          119183857311006085291.p46
 74  57-  7.13.61.73.1597.8627.9007.286483.304457.
          5279238750470163799.1708811086661766636385909.p36
 74  59-  73.87911.48483201854231.p90
 74  61-  73.367.19730939.4287987437.3236512815243907.
          2849873429436341263.776107509520178035321869617.p32
 74  63-  7^2.13.19.29.43.61.73.127.10369.18523.53047.162499.833491.
          5739858419.543820607368249.3261264537731165660017.p35
 74  65-  73.131.1093.15991.30397351.555596887.45010053661.p84
 74  67-  73.2011.1022086073.71902615657.987817909841989.
          45501828240695501.4415175738451401454277.p47
 74  69-  7.13.47.61.73.5153.7867.68449.1331471.
          53052741546901353850296773.591450637801638665395344516079.p48
 74  71-  73.2151058584949.407812043196721.39782748041502130757.
          898175581027584334157.p64
 74  73-  73^2.352883.
          1020989395228054341212038827740491077235508349213940005733457.
          p68
 74  75-  7.13.61.73.151.2655781.30397351.334005571.185495343001.
          24245681444179258486162839632999268001.p62
 74  77-  29.73.331.28183.5739858419.23660914051237.
          15079886164976821.p95
 74  79-  73.2516309.863971990071143.447235449855706717.p107
 74  81-  7.13.19.61.73.163.541.3511.3889.4861.9829.10369.833491.
          60981146098455317671.
          270554560899213544326620095689884005478668783.p51
 74  83-  73.499.997.44987.495811821756488676744719.p120
 74  85-  73.137.1871.258469.30397351.23146607407263591330467.p117
 74  87-  7.13.59.61.73.233.17401.22853.4736801615289553951.
          10739323591982963442124501.
          4042701287213544967586096712292303888961.p61
 74  89-  73.179.3917.101982787.959091582703.c139
 74  91-  29.73.1093.58787.22380359.555596887.5739858419.45010053661.
          6569223442084213.45799287036622431523667.
          6300454649733691099786120178647.p54
 74  93-  7.13.61.73.4093.620257773506029.
          195113911614241896585864109620758196202819.
          12579665878184403859829294954193026386442441126803.p60
 74  95-  73.761.8627.304457.30397351.30852961.59168348971.
          557808517889906238725941.1708811086661766636385909.p90
 74  97-  73.389.1826899.274584543286337.p157
 74  99-  7.13.19.61.73.331.3697.10369.15643.104149.833491.
          15079886164976821.6469595919378453429313276292686783.p103
\end{verbatim}

==> (inline-109) <==
\begin{verbatim}                           Table 74+
 
 74   1+  3.5^2
 74   2+  5477
 74   3+  3^2.5^2.1801
 74   4+  p8
 74   5+  3.5^3.11.p6
 74   6+  2377.5477.p5
 74   7+  3.5^2.953.1009.p6
 74   8+  17.4481.69233.p6
 74   9+  3^3.5^2.1801.12853.p7
 74  10+  41.181.5477.p12
 74  11+  3.5^2.23.199.p16
 74  12+  5857.29986577.p12
 74  13+  3.5^2.p23
 74  14+  5477.p23
 74  15+  3^2.5^3.11.31.211.1801.32401.537941.p7
 74  16+  p30
 74  17+  3.5^2.647.2789.87568633.p16
 74  18+  433.2377.5477.12613.14293.p16
 74  19+  3.5^2.91596322428839.p20
 74  20+  2081.29986577.210536801.p19
 74  21+  3^2.5^2.953.1009.1801.168491.922993.31528267.p9
 74  22+  5477.118669.309013.p27
 74  23+  3.5^2.139.277.829.967.206440457.90459393301.p12
 74  24+  17.4481.69233.170497.1011553.p24
 74  25+  3.5^4.11.701.537941.1767751.124756601.p20
 74  26+  53.521.5477.1587977.1816933.8646020572333.p16
 74  27+  3^4.5^2.109.1801.2053.8317.12853.56377.340903.951373.
          4258567.p8
 74  28+  2801.29986577.490349329.552157969599881.p18
 74  29+  3.5^2.1567.46426739.25742829157.p32
 74  30+  41.181.2377.5477.12613.774181.121146821681.p25
 74  31+  3.5^2.p57
 74  32+  193.581211073.4177778900609.p37
 74  33+  3^2.5^2.23.67.199.1801.201499.77108097397.1061467597128643.p20
 74  34+  5477.79561.13594108753.p45
 74  35+  3.5^3.11.953.1009.3851.168491.537941.754542601.1058883491.p24
 74  36+  5857.8353.9433.29986577.153524792593.p37
 74  37+  3.5^2.p68
 74  38+  3041.5477.2740357715189761.p49
 74  39+  3^2.5^2.79.1801.72307.8005378799257823413.
          16113891100744547059.p23
 74  40+  17.4481.69233.170497.2443841.16773761.30444490368946467041.p27
 74  41+  3.5^2.83.8693.4134688379.p60
 74  42+  337.2377.5477.7477.12613.212353.7846357.
          26958848324553992328301.p27
 74  43+  3.5^2.723400697.p70
 74  44+  89.29986577.210930017.1066660189580070007310873.p41
 74  45+  3^3.5^3.11.31.211.811.991.1801.12853.20071.32401.537941.
          4258567.4300111.p35
 74  46+  5477.14587950599916958311359023686677.p52
 74  47+  3.5^2.79337.89485181.653438469835559.12792444644387293.p43
 74  48+  97.132194533154765857.808551180810136214718004658177.p41
 74  49+  3.5^2.953.1009.168491.5921009564611.p66
 74  50+  41.101.181.5477.393901.121146821681.259046433101.
          77407548776329661339609801.p30
 74  51+  3^2.5^2.103.647.1801.2789.41719.728281.21130423.87568633.
          5048665610810153.7276532109934903.p25
 74  52+  29986577.1472174497.
          1306995698815133955061239070574178515881.p42
 74  53+  3.5^2.107.6023557.2328027798886698982960368225677.p59
 74  54+  433.1621.2377.5477.12613.14293.4356817282084429.p65
 74  55+  3.5^3.11^2.23.199.537941.1061467597128643.
          12566163075401553091.p55
 74  56+  17.113.4481.69233.170497.378799428782212012296401.
          437168372580782413973744497.p38
 74  57+  3^2.5^2.1801.3304319607283.91596322428839.
          128926631927302357.47693959030164174821.p38
 74  58+  5477.39883121.p98
 74  59+  3.5^2.12757807.62112575933331273601.p82
 74  60+  2081.5857.29986577.210536801.153524792593.
          1845471748812151921.p60
 74  61+  3.5^2.1831.1319464216408409.
          402001148850489151560048004004533552333309.p53
 74  62+  373.5477.64109.80694050777.
          91533301620034739979425175529507245911461.p53
 74  63+  3^3.5^2.757.953.1009.1801.12853.168491.922993.4258567.
          31528267.939097321.p65
 74  64+  4993.p116
 74  65+  3.5^3.11.38351.61751.537941.360354525270507297661.
          26604254463708507384163.356141549571617701642342931.p34
 74  66+  2377.5477.12613.118669.309013.409069.8618502117328467409.
          2137247126674210037840233.78030607313213694238229857.p27
 74  67+  3.5^2.28409.58571911747.p109
 74  68+  462401.29986577.89799169.1070845580422230445509851591041.p76
 74  69+  3^2.5^2.139.277.829.967.1801.206440457.90459393301.
          227271110491.8999338214467.1391459860838197.p55
 74  70+  41.181.4621.5477.15836941.121146821681.2537132875061.
          26958848324553992328301.p67
 74  71+  3.5^2.26839.48281.24970426296134385106421.
          11600685855147525135431984115452853061.p63
 74  72+  17.3313.4481.69233.170497.1011553.21018695329.
          251902276746481.799316675260846752986017.p62
 74  73+  3.5^2.205495217359868838275107483.
          735218599710325768140272462084079881681804456067973757.p55
 74  74+  149.593.5477.59497.559351570064299637.
          330585160054747387661.
          4548030420614415939510647792737214355029.p47
 74  75+  3^2.5^4.11.31.211.601.701.1801.32401.537941.1767751.
          4300111.124756601.31366188396622837951.p72
 74  76+  457.29986577.7866838592209.171843428052825234512017.p96
 74  77+  3.5^2.23.199.463.953.1009.3389.168491.514823.1836451.
          3569452726687.1061467597128643.p82
 74  78+  53.157.521.937.2377.5477.12613.693421.1587977.1816933.
          419184643333.8646020572333.1055283126152009.p68
 74  79+  3.5^2.61918147.2146245736890394393893313.p114
 74  80+  28001.946538486401.808551180810136214718004658177.p104
 74  81+  3^5.5^2.109.1801.2053.8317.12853.56377.340903.951373.
          4258567.43369453.p101
 74  82+  5477.6397.112997.300051603582843829.c124
 74  83+  3.5^2.167.433139308373.14831597250935742581020722581.
          110109750616680330388924567590667.p80
 74  84+  2801.5857.264601.29986577.311411857.490349329.153524792593.
          552157969599881.958692257407543849.p76
 74  85+  3.5^3.11.647.2789.537941.31737131.87568633.20727047855551.
          5048665610810153.22867664414458081.269703127290418621.p66
 74  86+  173.5477.151307197.c147
 74  87+  3^2.5^2.1567.1801.46426739.864136723.25742829157.
          11485903357935569196531265870819.
          7688524094532193700009841205754179.p62
 74  88+  17.4481.69233.170497.45509201.490975075537.
          1941101831586721.73758272743869901544161402049.
          9299722951691432891493565249009.p56
 74  89+  3.5^2.72269.c160
 74  90+  41.181.433.2377.5477.12613.14293.718381.774181.
          121146821681.4356817282084429.1044586258791529251141121.p84
 74  91+  3.5^2.953.1009.168491.94842747662501021.
          575179649309204419481.26604254463708507384163.
          990302468012718540011230264085098289.p61
 74  92+  13249.90529.21939977.29986577.
          974458506253432415704975651961.c119
 74  93+  3^2.5^2.1801.42409.4001791.
          117793695853957763134823919572075647332192479367645874531.p101
 74  94+  1693.5477.p169
 74  95+  3.5^3.11.191.1901.537941.19387856132731.91596322428839.
          3124108124221807661.47693959030164174821.p98
 74  96+  193.168625921.275961793.581211073.120767065921.
          4177778900609.6868965591143233.
          1395013435837381299253278737944632577.p77
 74  97+  3.5^2.5894303.488019029.1490121844828247.p149
 74  98+  197.5477.778709.24229819914497.26958848324553992328301.c136
 74  99+  3^3.5^2.23.67.199.1801.12853.201499.4258567.618336379.
          77108097397.1061467597128643.23605607486807311351.
          165823895049735833350087821422406367354771833361.p57
 74 100+  2081.4201.18401.29986577.99119201.210536801.
          1845471748812151921.1846040448577350886640283001.c107
\end{verbatim}

==> (inline-110) <==
\begin{verbatim}                           Table 75- 
 
 75   1-  2.37
 75   3-  2.37.5701
 75   5-  2.11.37.1381.2111
 75   7-  2.37.421.p9
 75   9-  2.37.73.109.5701.p8
 75  11-  2.23.37.35509.p13
 75  13-  2.37.157.p21
 75  15-  2.11.37.1381.2111.5701.36541.p11
 75  17-  2.37.239.488003.5438029.p16
 75  19-  2.37.p34
 75  21-  2.37.421.5701.285937.428464681.p18
 75  23-  2.37.47.89161807910858051.p23
 75  25-  2.11.37.1381.2111.555883475648101.p23
 75  27-  2.37.73.109.5701.435997.22367593.194737066921.p17
 75  29-  2.37.59.1451.2967397.p42
 75  31-  2.37.373.18938149.63741651301.p36
 75  33-  2.23.37.5701.35509.6988370143943.p38
 75  35-  2.11.37.71.421.1381.2111.9661.1177681.428464681.
          19602269891.21153968291.p13
 75  37-  2.37^2.2221.10139.10057933.20453749.61623425557.p34
 75  39-  2.37.157.5701.3172573.21016144969.204486693217927154893.p29
 75  41-  2.37.83.275521.43502149.1261598670530415241.p42
 75  43-  2.37.1979.30853986023820577394809558827853.p44
 75  45-  2.11.37.73.109.181.1381.2111.5701.9901.36541.22367593.
          33573601.27032185861.300760333561.p20
 75  47-  2.37.p87
 75  49-  2.37.421.309289.4165393.428464681.
          3021672620476453145221296887.p40
 75  51-  2.37.239.5701.488003.5438029.1601577083080057.
          504832036228980282384769.p37
 75  53-  2.37.107.18030279714813727590084874539683.p65
 75  55-  2.11^2.23.37.1381.2111.35509.374771.6988370143943.
          4137960142092717926692280605021.p38
 75  57-  2.37.229.5701.7753.21661.141367297.224446737877.
          5713895385466654457755990930505701.p38
 75  59-  2.37.709.259509739762130824043197731927949.p74
 75  61-  2.37.105778697474963694684326706613.
          12478658149005586159853539288297.p53
 75  63-  2.37.73.109.421.2521.5701.285937.22367593.428464681.
          1857711997.109304059102153273.3414588102310071116809.p34
 75  65-  2.11.37.131.157.1381.2111.19501.2704391.49107371.
          1670393087221.2355435336274021.204486693217927154893.p42
 75  67-  2.37.4691.1867693.527193923.1942277906588399.p90
 75  69-  2.37.47.5701.51613.7132117.9689026338193.89161807910858051.
          43142033762891188208833.p58
 75  71-  2.37.853.19597.369266776211.574250151443.
          277643669505625967932957369.p75
 75  73-  2.37.p136
 75  75-  2.11.37.1381.2111.5701.36541.27032185861.555883475648101.
          57048141907313282586901.p76
 75  77-  2.23.37.421.35509.428464681.6988370143943.
          8904699863394428379361569173989.p82
 75  79-  2.37.2687.1102275467.c134
 75  81-  2.37.73.109.1621.5701.435997.22367593.194737066921.
          25115701256929.66400387764924673.p85
 75  83-  2.37.167.997.c149
 75  85-  2.11.37.239.1381.2111.488003.5438029.6402541.1039514577781.
          517045076790601.1601577083080057.7288142610684071.p71
 75  87-  2.37.59.1451.5701.2967397.88211041.
          25321254995347469831559566002549.
          126663020774501365204643913428332431454237.p66
 75  89-  2.37.179.712923109.26734565669740573924433197.p129
 75  91-  2.37.157.421.11831.14197.96097.428464681.100276423606451.
          204486693217927154893.p108
 75  93-  2.37.373.5701.12277.2296729.18938149.63741651301.
          641519755183702411992493993.
          401973824886224118275254445543873713.p76
 75  95-  2.11.37.191.1381.2111.50088371.60002751071.17430365385721.
          245243028128579320637351.29261754219605411705959740724331.
          5713895385466654457755990930505701.p47
 75  97-  2.37.971.331122887.c169
 75  99-  2.23.37.73.109.397.5701.35509.22367593.6988370143943.
          13539296575333.87838502092889992729949825173.
          15326361368611079649624372822157.
          4407214451357202359773213044931881241.p38
\end{verbatim}

==> (inline-111) <==
\begin{verbatim}                           Table 75+
 
 75   1+  2^2.19
 75   2+  2.29.97
 75   3+  2^2.7.13.19.61
 75   4+  2.1153.p5
 75   5+  2^2.19.p8
 75   6+  2.29.97.4657.6793
 75   7+  2^2.19.43^2.p8
 75   8+  2.17^2.p13
 75   9+  2^2.7.13.19.61.127.3313.p6
 75  10+  2.29.97.461.p13
 75  11+  2^2.19.67.58188769.p10
 75  12+  2.1153.13721.p16
 75  13+  2^2.19.6007.132523.p14
 75  14+  2.29.97.4229.6581.202441.p10
 75  15+  2^2.7.13.19.31.61.151.331.8311.78781.p8
 75  16+  2.2273.339841.558913.843649.p10
 75  17+  2^2.19.1327.7814119.7776741223.p11
 75  18+  2.29.97.2953.4657.6793.p20
 75  19+  2^2.19^2.42979.2819449.411450511.p13
 75  20+  2.41.1153.7681.13721.2715601001.p16
 75  21+  2^2.7^2.13.19.43^2.61.883.21673.10096717.23731681.p8
 75  22+  2.29.97.249437.312986555377.p21
 75  23+  2^2.19.139.1666351.p33
 75  24+  2.17^2.557761.1732057353617.p25
 75  25+  2^2.19.601.23251.31224301.207074251.p23
 75  26+  2.29.53.97.1301.67532713.1316009813.p24
 75  27+  2^2.7.13.19.61.127.3313.423001.2106217.35649074053.p17
 75  28+  2.1153.13721.489553.p40
 75  29+  2^2.19.349.341041520789581.p36
 75  30+  2.29.97.461.4657.6793.1480599080761.2171260745141.p18
 75  31+  2^2.19.1117.85933.599479.10079341.p36
 75  32+  2.p60
 75  33+  2^2.7.13.19.61.67.12739.1561759.58188769.348012391.
          1425431437.p19
 75  34+  2.29.97.6121.295213249013.p45
 75  35+  2^2.19.43^2.6091.31224301.94990099.26203411711.p31
 75  36+  2.433.1153.13721.9740737.1001129118750001.p36
 75  37+  2^2.19.7408289802184348530913459800589.p37
 75  38+  2.29.97.369361.38143135133.1499277197851938226873.p31
 75  39+  2^2.7.13^2.19.61.79.6007.132523.39267562275241.
          492991575389750572279.p22
 75  40+  2.17^2.343601.1732057353617.p55
 75  41+  2^2.19.5167.93481.260023.401473.p56
 75  42+  2.29.97.337.2017.4229.4657.6581.6793.202441.33114481.
          5621211289.381879699601.p21
 75  43+  2^2.19.320179.324510079.291027382062056519941.p45
 75  44+  2.89.1153.13721.800977.47549129.4787338620810329.p44
 75  45+  2^2.7.13.19.31.61.127.151.331.3313.8311.26821.78781.423001.
          7668631.31224301.1068218191.1102662541.p16
 75  46+  2.29.97.156677.p78
 75  47+  2^2.19.714367389991.p75
 75  48+  2.193.2273.339841.558913.843649.1375843393.p58
 75  49+  2^2.19.43^2.94990099.p79
 75  50+  2.29.97.101.461.2171260745141.3202308230501.
          1120465962052201.p46
 75  51+  2^2.7.13.19.61.103.1327.7814119.7776741223.12265331599.
          11963945278074027321533319697.p30
 75  52+  2.521.1153.13721.767693369.990457001.
          195819891879951413776402415417.p41
 75  53+  2^2.19.9788744224382406571751339979772159036422997861.p52
 75  54+  2.29.97.2953.4657.6793.18793.712890791240689.
          10726837800169451617.p49
 75  55+  2^2.19.67.3301.4621.31224301.58188769.1425431437.p68
 75  56+  2.17^2.113.1732057353617.3602373491921.5173830401146289.p60
 75  57+  2^2.7.13.19^2.61.457.571.42979.2819449.411450511.
          1161890681851.5872981807009.22862124863447053.p34
 75  58+  2.29^2.97.1277.792049.
          39391213493074486590239586854831921833.p57
 75  59+  2^2.19.49757179.353245019035850849725843.p78
 75  60+  2.41.241.1153.7681.13721.27690721.2715601001.
          50238037375921.1001129118750001.1171959539982481.p37
 75  61+  2^2.19.367.39813778657.44237460349.p89
 75  62+  2.29.97.89071681.5068024236453793.
          34841048373053579957355999266817561484099801.p46
 75  63+  2^2.7^2.13.19.43^2.61.127.883.3313.21673.153343.423001.
          10096717.23731681.94990099.36667489949601906474803282707.p34
 75  64+  2.224914177.68799038786512319388821350925569.
          151113908786421917036806943723393.p48
 75  65+  2^2.19.6007.132523.31224301.194208691.39267562275241.p82
 75  66+  2.29.97.4657.6073.6793.16633.249437.312986555377.
          38535851981353.406126669620300354749.p54
 75  67+  2^2.19.41809.61909.
          14470620332875211248988586375480344414199829.p72
 75  68+  2.137.1153.13721.680811475905485439280313.
          12223712973954510953225285155201.p63
 75  69+  2^2.7.13.19.61.139.277.24979.381019.1666351.44135989.
          54750259.327657726296311409725033.
          15447065383896037935778881439411.p33
 75  70+  2.29.97.461.701.4229.6581.202441.974401.5621211289.
          2171260745141.19430443473423221.21557763246279121.
          78225302868289132781.p29
 75  71+  2^2.19.46565209.39275484368822788526017.
          29155999397908456219107843762312116197.p64
 75  72+  2.17^2.17569.557761.1732057353617.4353659042113.
          78801441690858611617.1796933768696365732743841.p54
 75  73+  2^2.19.979807.1261531063818830702224672602734143.p96
 75  74+  2.29.97.149.5532493495111830465376061.p109
 75  75+  2^2.7.13.19.31.61.151.331.601.1051.1201.8311.23251.78781.
          652651.7003651.7033651.31224301.122994451.207074251.
          588020551.46768168269301.7326391276324551001.p23
 75  76+  2.761.1153.4409.13721.337372306954033174801.
          41140531755625813775134841.p83
 75  77+  2^2.19.43^2.67.38165821.58188769.94990099.1425431437.p105
 75  78+  2.29.53.97.313.1301.4657.6793.219649.13411009.67532713.
          1316009813.6732993857841577.163706766120738097247693.p60
 75  79+  2^2.19.45979.151681.20863111.c130
 75  80+  2.2273.3041.339841.558913.843649.1375843393.
          41820311958244840642505422274253324881250410127521.p67
 75  81+  2^2.7.13.19.61.127.163.3313.11827.423001.2106217.
          35649074053.75084686753906251.3255050859355491082309.
          10995670978891056542602657.p49
 75  82+  2.29.97.821.1288628689.c138
 75  83+  2^2.19.p154
 75  84+  2.1153.13721.489553.764129775361.1001129118750001.
          86926595161397469073.
          2049606979920898056937920317984116689217.p59
 75  85+  2^2.19.1327.1531.10711.7814119.29078671.31224301.
          7776741223.12265331599.1240960890576268730161.p85
 75  86+  2.29.97.173.4129.p152
 75  87+  2^2.7.13.19.61.349.1567.4003.12007.29059.49069.126151.
          153991.341041520789581.87946232662501236690970325234267689.
          263226956788215246755194679642000029.p40
 75  88+  2.17^2.881.152494999889.1732057353617.
          22305979527836383947962593.p111
 75  89+  2^2.19.1069.8663311077317900433187.
          6381563056587517660786387.p116
 75  90+  2.29.97.461.2953.4657.6793.51481.114699098881.
          1480599080761.2171260745141.677048748889620841.
          10726837800169451617.99251421176014396353204731281.p46
 75  91+  2^2.19.43^2.2731.6007.16381.132523.94990099.3220769917.
          39267562275241.17833563645262574879671.
          2462660512134429652758548482159437737758251853.p51
 75  92+  2.1153.13721.28254403729.c155
 75  93+  2^2.7.13.19.61.1117.85933.599479.929629.10079341.
          4037825845717.11761353438989893.3333828269908555249489.
          303854948516540751887608046770993969.p57
 75  94+  2.29.97.1129.c170
 75  95+  2^2.19^2.2851.42979.2819449.31224301.411450511.2668669891.
          334180428781.941985148681.5872981807009.776528828508495031.p81
 75  96+  2.769.31489.43777.1455538177.
          502262128603166429097887091259622138750273734331130981445313.
          p99
 75  97+  2^2.19.7425157.1684290296397952662890131.c149
 75  98+  2.29.97.197.4229.6581.202441.4150301.246712061.5621211289.p141
 75  99+  2^2.7.13.19.61.67.127.199.3169.3313.12739.18217.107713.
          423001.1285813.1561759.58188769.348012391.1425431437.
          52939295787574153.4641223740182864011.
          157796431223374326314380216864141.p43
 75 100+  2.41.1153.4801.7681.13721.2715601001.1795164084001.
          1171959539982481.759453173151872950646293351001.
          50172447238289270560821102561401.p73
\end{verbatim}

==> (inline-112) <==
\begin{verbatim}                           Table 76- 
 
 76   1-  3.5^2
 76   3-  3^2.5^2.1951
 76   5-  3.5^3.71.p5
 76   7-  3.5^2.195973.p6
 76   9-  3^3.5^2.1951.p11
 76  11-  3.5^2.67.p17
 76  13-  3.5^2.37802753.p15
 76  15-  3^2.5^3.31.61.71.151.751.1951.95231.p7
 76  17-  3.5^2.103.3571.14313296269.p15
 76  19-  3.5^2.1217.12541.1332281.p21
 76  21-  3^2.5^2.127.379.1951.195973.996409.p18
 76  23-  3.5^2.542111.4329406703.8580861910307.p14
 76  25-  3.5^4.71.22751.95231.p33
 76  27-  3^4.5^2.541.757.811.1951.4486051.212220433.7543241371.p11
 76  29-  3.5^2.59.233.2776751.24195348626102107.p26
 76  31-  3.5^2.683.6252019.8972965400127301.p31
 76  33-  3^2.5^2.67.1951.56167.471881323.110567890621.
          13918020295741.p17
 76  35-  3.5^3.71.211.95231.195973.996409.559947851.3044417614211.p22
 76  37-  3.5^2.211271.605173.22188261655016117.p41
 76  39-  3^2.5^2.79.313.1951.37802753.14329919354869.
          995387098910621.p28
 76  41-  3.5^2.p76
 76  43-  3.5^2.1067912324001360596117576460836756605207.p40
 76  45-  3^3.5^3.31.61.71.151.751.1951.3511.95231.109441.5122111.
          2132848621.64233455851.138023050591.p17
 76  47-  3.5^2.4231.69467.2741437339.30547233333311731963.p50
 76  49-  3.5^2.197.195973.996409.11024773327.p67
 76  51-  3^2.5^2.103.307.1951.3571.14262151.14313296269.
          238453153189661.p51
 76  53-  3.5^2.107.5552138646978793697.
          7872488842371152092422001573931.p47
 76  55-  3.5^3.67.71.95231.140904061.12892475549251.
          16073962822818011.27430772493946691.97232947036385183.p22
 76  57-  3^2.5^2.457.1217.1951.2281.12541.1332281.490669681.
          356597594732639975017.p53
 76  59-  3.5^2.33749.79991510165387537699099778574921169.p70
 76  61-  3.5^2.733.46283794026575655105654268367943695317687757.p67
 76  63-  3^3.5^2.127.379.1951.195973.215587.996409.64233455851.
          8728203759031.761322801241131697.p50
 76  65-  3.5^3.71.95231.13849681.37802753.4711898621.
          995387098910621.p74
 76  67-  3.5^2.3217.11257.6261333179.4410778174387831.
          2322399160663216040606130654047566633978337.p49
 76  69-  3^2.5^2.1951.3037.542111.4329406703.8580861910307.
          12011682417583.24255803369297738461.
          507110861200607857376581.p37
 76  71-  3.5^2.853.12074119.
          86983947612650419696055091317647296549855869.p78
 76  73-  3.5^2.1230072695263.900440514639252454414553.p100
 76  75-  3^2.5^4.31.61.71.151.751.1951.4651.22751.95231.5122111.
          13781401.363330077101345895629804565559251.p65
 76  77-  3.5^2.67.195973.996409.5357405254780811.97232947036385183.
          3437681636000639413.7073845815053383129195288504649.p48
 76  79-  3.5^2.55933.10429707823.62042512213894629633293449686271.
          8934975775561977268983902668948813903331.p61
 76  81-  3^5.5^2.541.757.811.1297.1951.4486051.212220433.5333040001.
          7543241371.64233455851.p89
 76  83-  3.5^2.167.5411660591.29631828715493.p129
 76  85-  3.5^3.71.103.3571.5101.95231.10443351091.14313296269.
          238453153189661.2848676260408889186477281.
          29403333705807258652237675069376561.p48
 76  87-  3^2.5^2.59.233.1951.9397.2776751.26329507.
          24195348626102107.50472655995974210600322451.p94
 76  89-  3.5^2.179.3739.249790249.285331500156253.
          67356123914276560267.p118
 76  91-  3.5^2.2003.195973.996409.37802753.995387098910621.
          24746372748469695719258058743.p104
 76  93-  3^2.5^2.683.1951.6252019.8972965400127301.
          4257921088587343041001099.7027212900036500553680494346153.
          8287824374339808654959347995907.p58
 76  95-  3.5^3.71.1217.12541.95231.1332281.87382901.180770561.
          356597594732639975017.92295857128865317900640422901.p91
 76  97-  3.5^2.389.61431847.2773051909.14457328939358853241.
          799518144061061436525295079.
          56115836553366127737529938416034158054851692619.p68
 76  99-  3^3.5^2.67.1951.56167.157411.3167407.14189869.471881323.
          1496022067.64233455851.110567890621.13814376639823.
          13918020295741.97232947036385183.53126091412048960843429.p49
\end{verbatim}

==> (inline-113) <==
\begin{verbatim}                           Table 76+
 
 76   1+  7.11
 76   2+  53.109
 76   3+  7.11.5701
 76   4+  17.569.3449
 76   5+  7.11.p8
 76   6+  13.53.73.109.p5
 76   7+  7^2.11.2087.p8
 76   8+  241.1341217.p7
 76   9+  7.11.5701.255709.p6
 76  10+  53.109.2821141.p9
 76  11+  7.11^2.23.13399.p13
 76  12+  17.569.3449.p16
 76  13+  7.11.128389.p18
 76  14+  29.53.109.12540236129.p12
 76  15+  7.11.5701.32928901.p16
 76  16+  p31
 76  17+  7.11.239.3911.1158551.p19
 76  18+  13.37^2.53.73.109.1657.35149.p17
 76  19+  7.11.419.9349.15923.678871.12846319.p11
 76  20+  17.41.569.3449.379639241.926118761.p11
 76  21+  7^2.11.43.2087.5701.13019189.p21
 76  22+  53.109.3917.p35
 76  23+  7.11.47.139.277.7039.9014897.161353267489.p14
 76  24+  241.1341217.3443441.9282817.p24
 76  25+  7.11.101.1901.32928901.23343901273501.p19
 76  26+  53.109.1873.123867642228877.p28
 76  27+  7.11.5701.255709.753589.3118933.18506036503531.p15
 76  28+  17.569.3449.221357809091539065233.p25
 76  29+  7.11.57131.p48
 76  30+  13.53.73.109.9781.35149.168901.2821141.394465261.p21
 76  31+  7.11.2543.171803.p48
 76  32+  193.19346177.p51
 76  33+  7.11^2.23.199.2113.5701.13399.21319.324391.1871827750783.p23
 76  34+  53.109.137.91121.22577089.3806350142346027917.p28
 76  35+  7^2.11.2087.13019189.32928901.458141111.p37
 76  36+  17.569.3449.9333774880057.1113034754092801.p33
 76  37+  7.11.149.480853.74920460566919369306383.p37
 76  38+  53.109.7297.925983778542841.p49
 76  39+  7.11.157.5701.128389.285468477137495809.
          7382847795432935593.p25
 76  40+  241.401.3761.1341217.3443441.499991772881.8087715637601.p30
 76  41+  7.11.83.9923.22106263561.p59
 76  42+  13.29.53.73.109.35149.1542661.12540236129.102090237061.
          49669524679056493.p23
 76  43+  7.11.8171.22877.1317782731.204336602091022856570561.p39
 76  44+  17.89.569.881.3449.44213829001.64978665137.52401641889697.p36
 76  45+  7.11.5701.255709.499141.753589.32928901.1127677412700301.
          1950910844487469651.p22
 76  46+  53.109.1289.1381.p77
 76  47+  7.11.283.1223.213235004449298160068862801988858571069.p43
 76  48+  97.1249.213689569.258770977.
          1238846438084943599707227160577.p39
 76  49+  7^3.11.2087.13019189.6384247505025518940262322384941.p48
 76  50+  53.109.2821141.38332201.132292301.394465261.
          57983522610124836805001.p37
 76  51+  7.11.239.3911.5701.1158551.3566289419419.
          1129118362591211819.p48
 76  52+  17.569.3449.263537.23564470269859185345121.p63
 76  53+  7.11.1061.1410440437267.332507171426341041442847.p60
 76  54+  13.37^2.53.73.109.1657.35149.12165337.16369565454656497.
          41155347026704274647191829.p36
 76  55+  7.11^2.23.13399.58411.32928901.1871827750783.p71
 76  56+  113.241.337.1341217.3443441.
          4868699568817220592890920460964327586529.p47
 76  57+  7.11.229.419.5701.9349.15923.678871.1375411.2974033.
          12846319.1290610417.2588182813.3629308789.12983670673.p25
 76  58+  53.109.11358230713.19315379641477.362664439376513.p68
 76  59+  7.11.709.16993.179243.533712478627.
          471586815074704431240140019672222092489.p47
 76  60+  17.41.569.601.3449.379639241.926118761.85940094761.
          1113034754092801.208883626095792740041.p38
 76  61+  7.11.1145093.7401497.697153507.
          7224503521474238769282944789.p64
 76  62+  53.109.p113
 76  63+  7^2.11.43.883.2087.5701.147799.255709.753589.13019189.
          874924937873659744807.774631174919231189965627279.p33
 76  64+  3329.632502515329.26989952536738183783635329.p80
 76  65+  7.11.131.128389.32928901.285468477137495809.
          6846972758185420866990543131.p61
 76  66+  13.53.73.109.3917.35149.
          10549772419190351334441478594723253.p76
 76  67+  7.11.1779094283.36401034073.5121080436293469031.p86
 76  68+  17^2.569.3449.318377.2639497249.5571371513.
          6115450545687814153.p76
 76  69+  7.11.47.139.277.5701.7039.9014897.161353267489.
          12716862374803.p83
 76  70+  29.53.109.12601.408241.2821141.394465261.1642799201.
          12540236129.102090237061.60016414336435991647350481073101.p40
 76  71+  7.11.22721.25561.1838191.2623451.92437763271359374690583.
          46429884970648547360388741306121.p56
 76  72+  241.577.34273.1341217.3443441.4727953.9282817.189616177.
          5403903451816033.133455872079018953693953.p53
 76  73+  7.11.3521065798380322498075035822383081930479.
          28180830261567354294375508699183487531896981.p53
 76  74+  53.109.593.265513.2976266883947560995814903493969.p97
 76  75+  7.11.101.1901.5701.136501.267451.32928901.23343901273501.
          37621685409901.1127677412700301.9221358722826616501.
          13620111701038791132901.p29
 76  76+  17.569.3449.217361.45874379396444881.
          68167079046669326434430001064199591777.p76
 76  77+  7^2.11^2.23.2087.13399.9416639.13019189.114057329.
          1871827750783.
          4019746938769785980464267207155114593909053423909.p50
 76  78+  13^2.53.73.109.1873.2029.9049.35149.2390389.11826449233.
          123867642228877.1334246878831309.478175050045158135054997.
          441728645827932931408758637.p28
 76  79+  7.11.1307944541.c138
 76  80+  40733403041.37174947364590401.640020030852569255976797441.
          1238846438084943599707227160577.p67
 76  81+  7.11.163.5701.255709.753589.3118933.18506036503531.
          123972454876087.12344269964508071351210578019509.p69
 76  82+  53.109.4428845087235574009.
          2021720328575490447110520089241449.
          1567672344364275384225276534360537585555880549.p54
 76  83+  7.11.4799227.11235304526478223771574653.p123
 76  84+  17.569.3449.558769.1113034754092801.77804266794553309921.
          221357809091539065233.6229186791428730137347697.
          18009487570716486402948433.p40
 76  85+  7.11.239.3911.1158551.32928901.2044039232223671.
          129476482298209691.1129118362591211819.p88
 76  86+  53.109.173.1503744101962873.1758608764416706141.
          32165918591668965357268465177.p94
 76  87+  7.11.349.5701.57131.1340604403.161854686723721471.
          794751991982372212005919035292655024309464461071.p77
 76  88+  241.353.156817.1341217.3443441.
          65956951582549829969568131419921.p111
 76  89+  7.11.1242035051.163295057039243105633574494779.p128
 76  90+  13.37^2.53.73.109.181.1657.9781.35149.168901.2821141.
          394465261.16369565454656497.26506751620536361.
          750027486975847837321.199952057801432584561300936669261.p40
 76  91+  7^2.11.2087.128389.13019189.862750253.310277580523.
          285468477137495809.556291945844155241064386407.
          5822730753551045457755726719526709809.p52
 76  92+  17.569.3449.8955281.c159
 76  93+  7.11.2543.5701.171803.
          1081759951355756579521237231915730189471281.
          600279527757194467716363709189833327546346391569.p71
 76  94+  53.109.35531378941271501.c157
 76  95+  7.11.191.419.9349.15923.53201.73721.678871.12846319.
          32928901.91422871.95343331.12983670673.47407131189721.
          774511756009168565364174491.
          6296238156392476735272393872101.p37
 76  96+  193.769.19346177.48211314087558529.
          161213578793010967941313.
          411038485863389954249926135104278722910272015342657.p78
 76  97+  7.11.1095889235552842876401494851.p154
 76  98+  29.53.109.17837.12540236129.102090237061.c154
 76  99+  7.11^2.23.199.397.2113.5701.13399.21319.255709.324391.
          753589.1871827750783.21356451994214503.
          14399910393307657034587.38387929894872028319808433.
          339586324034732476900679079523.p39
 76 100+  17.41.569.1601.3449.24953801.379639241.926118761.
          85940094761.7860482500314401.c124
\end{verbatim}

==> (inline-114) <==
\begin{verbatim}                           Table 77- 
 
 77   1-  2^2.19
 77   3-  2^2.19.6007
 77   5-  2^2.19.p8
 77   7-  2^2.19.757.p9
 77   9-  2^2.19.73.6007.p10
 77  11-  2^2.19.23.52344007.p10
 77  13-  2^2.19.53.1249.47861659.p11
 77  15-  2^2.19.61.4441.6007.35615581.p10
 77  17-  2^2.19.1871.p27
 77  19-  2^2.19^2.4637.66083.388133.p19
 77  21-  2^2.19.757.1303.6007.278949511.p20
 77  23-  2^2.19.139.20366501.658736995149329.p18
 77  25-  2^2.19.401.35615581.p36
 77  27-  2^2.19.73.163.271.6007.40177.2855107351.p25
 77  29-  2^2.19.540677.68298887.1727311457.p31
 77  31-  2^2.19.96907.79557595713247.27913074327312389.p22
 77  33-  2^2.19.23.67.463.991.6007.52344007.6165802127.p31
 77  35-  2^2.19.71.757.2381.15616231.34180721.35615581.61577041.
          278949511.425358431.p9
 77  37-  2^2.19.p68
 77  39-  2^2.19.53.1249.6007.47861659.11198938141.13891200467.p36
 77  41-  2^2.19.83.p74
 77  43-  2^2.19.3527.261628574953.p65
 77  45-  2^2.19.61.73.1621.4441.6007.35615581.71225191.2855107351.
          4502347501.p35
 77  47-  2^2.19.91967251.34146177908850202547189.p57
 77  49-  2^2.19.757.278949511.81680532851.9917060390334421002617.p47
 77  51-  2^2.19.307.409.1871.6007.53328609001.
          826903724669450439879721151.p45
 77  53-  2^2.19.3181.3923.118297.10936837049.2181261171799.
          85415452085556037201452987449.p35
 77  55-  2^2.19.23.35615581.52344007.998181251.6165802127.
          9337115645771.p54
 77  57-  2^2.19^2.4637.6007.7069.66083.388133.4059281499675137711.
          522552913756268563216158739.p38
 77  59-  2^2.19.12391.13807.45513073.p94
 77  61-  2^2.19.977.24200296985874301.p94
 77  63-  2^2.19.73.379.757.1303.6007.11719.278949511.2855107351.
          6795930331.32905470484835757103.p52
 77  65-  2^2.19.53.131.1249.35615581.47861659.13891200467.
          42517812240600425951.p69
 77  67-  2^2.19.204887.7827343.72654344170107008443882249.
          75024943244844149373705126243013155715853.p46
 77  69-  2^2.19.139.6007.2261269.20366501.13452863209.
          658736995149329.172913861343953797.
          1424198039372169383731753517895313.p34
 77  71-  2^2.19.215412581.1718006213323461317.p106
 77  73-  2^2.19.293.841784147891717699035107457.
          248880188757771045036981719026681423387538045119.p60
 77  75-  2^2.19.61.401.4441.6007.28051.340801.780601.33284401.
          35615581.4502347501.510736240051.16033743017829451.
          1416701506145017745299651.p36
 77  77-  2^2.19.23.617.757.25411.52344007.278949511.6165802127.
          12416123247268023977.18845698508450782105492211746760179.p53
 77  79-  2^2.19.106263376213.126383377045014446619055813.
          4646684219859152193623833624705473091953527.p68
 77  81-  2^2.19.73.163.271.6007.40177.2855107351.
          5101508948651251868392867.p102
 77  83-  2^2.19.167.499.22719757.7425272891660027616000817562260021.p109
 77  85-  2^2.19.1871.35615581.826903724669450439879721151.p121
 77  87-  2^2.19.349.6007.141811.540677.2757379.6132109.68298887.
          1069928263.1727311457.1053647308752846288139387984727.p76
 77  89-  2^2.19.179.121662931852937084609.126485886119896947189521.c121
 77  91-  2^2.19.53.757.911.1249.47861659.278949511.13891200467.
          1365056329785331093.963745516044660410392241.
          178060880414682418032557913592267.p59
 77  93-  2^2.19.6007.46687.96907.2610868237.79557595713247.
          27913074327312389.1851630888494670865187.
          21540454165258346810209917049.p71
 77  95-  2^2.19^2.191.4637.66083.388133.35615581.2436403172761391.
          3141018192118591.469273734201834941.4059281499675137711.
          1254200040785197567017611121581711.p52
 77  97-  2^2.19.389.76631.c174
 77  99-  2^2.19.23.67.73.463.991.6007.52344007.2855107351.
          6165802127.3950531804364751.
          1723490419654644970798009489939.p98
\end{verbatim}

==> (inline-115) <==
\begin{verbatim}                           Table 77+
 
 77   1+  2.3.13
 77   2+  2.5.593
 77   3+  2.3^2.13.1951
 77   4+  2.17.89.p5
 77   5+  2.3.13.31.761.1471
 77   6+  2.5.593.829.p5
 77   7+  2.3.13.20063.p8
 77   8+  2.449.5233.p9
 77   9+  2.3^3.13.37.1567.1951.p7
 77  10+  2.5^2.41.593.p13
 77  11+  2.3.13.5413.p16
 77  12+  2.17.89.11617.p16
 77  13+  2.3.13^2.p22
 77  14+  2.5.29.197.593.5461289.p13
 77  15+  2.3^2.13.31.211.421.761.1471.1951.21061.p6
 77  16+  2.97.40897.p24
 77  17+  2.3.13.137.18701.189619.p19
 77  18+  2.5.109.593.829.42397.89533.8172469.p9
 77  19+  2.3.13.1371287071503347.p19
 77  20+  2.17.89.11617.p31
 77  21+  2.3^2.13.43.127.1951.20063.10255211.p19
 77  22+  2.5.593.p38
 77  23+  2.3.13.47.189173207.4739481569.p22
 77  24+  2.433.449.2017.5233.1918417.262965473.p18
 77  25+  2.3.13.31.101.761.1471.7810853851.p26
 77  26+  2.5.593.2393.26417.26573.7765837.p27
 77  27+  2.3^4.13.37.1567.1951.21601.348949.1198261.3303829.
          74550727.p10
 77  28+  2.17.89.113.281.11617.291599597851633.p27
 77  29+  2.3.13.59.p52
 77  30+  2.5^2.41.593.829.42397.1108916401.6026965386901.p22
 77  31+  2.3.13.311.8511412977060517.p39
 77  32+  2.641.1409.5441.70491462453121.1206589766941249.p22
 77  33+  2.3^2.13.1951.5413.5479.12739.16633.187507.215161.247501.
          4690857139.p16
 77  34+  2.5.593.104398679035388929.398681078411668757.p26
 77  35+  2.3.13.31.761.1471.20063.10255211.6503151709321.
          1418095377168121.p18
 77  36+  2.17.89.11617.1235736256394641.p46
 77  37+  2.3.13.p68
 77  38+  2.5.593.220553.10608781249037.3806199284707509577.p31
 77  39+  2.3^2.13^2.79.1951.820098924373.3298689759557392446637.p32
 77  40+  2.449.1601.5233.47041.262965473.15310647904037118881.p34
 77  41+  2.3.13.13027119546773.p63
 77  42+  2.5.29.197.593.829.42397.5461289.70784326369.1392053978561.
          3101810584069.p22
 77  43+  2.3.13.173.17356331833.319501898531.p56
 77  44+  2.17.89.11617.187793.p71
 77  45+  2.3^3.13.31.37.211.421.761.1471.1567.1951.4051.21061.
          101611.669091.1198261.p37
 77  46+  2.5.593.4877.p80
 77  47+  2.3.13.88649237488263061.55236139862443225327.p51
 77  48+  2.97.673.40897.114913.2812683750734017.
          192467950318239164126209.p38
 77  49+  2.3.13.491.15583.20063.122501.10255211.
          26479468438512969417539096492461.p36
 77  50+  2.5^3.41.593.5306887801.24591081401.6026965386901.p55
 77  51+  2.3^2.13.103.137.1951.18701.189619.9596161.46104103.
          2553182799496781527.3102990714393088847.p26
 77  52+  2.17.89.3433.11617.3333097.4052076178973868856513.
          31357834285542722214487361.p34
 77  53+  2.3.13.107.36677.85974663105743207113629733.
          8508101816450689975658227843439.p35
 77  54+  2.5.109.593.829.42397.89533.975133.8172469.544660381.
          196612735453851504889.p42
 77  55+  2.3.13.31.761.1471.5413.149556762657391.1336181169712841.p62
 77  56+  2.337.449.2689.5233.262965473.1012150698878576321944657793.p58
 77  57+  2.3^2.13.1951.56804491.1371287071503347.
          6517796460670782479.p61
 77  58+  2.5.593.17223008501833201.422564858174609326193.
          11473479106103055778381319664233.p38
 77  59+  2.3.13.652091796646574597430142321992743.p77
 77  60+  2.17.89.241.11617.133321.879939067684441.1235736256394641.
          1596690017502841.51655242258342801787321.p31
 77  61+  2.3.13.353085322903.
          45007761669399047766470129168734363823377.p61
 77  62+  2.5.593.42533.53569.10171597.522031960480959473.
          6499612673891494199206873.p55
 77  63+  2.3^3.13.37.43.127.1567.1951.20063.1198261.10255211.
          8057855068875731029.315735557537801534668533236758339.p36
 77  64+  2.613403521.p112
 77  65+  2.3.13^2.31.761.1471.3121.3298689759557392446637.p88
 77  66+  2.5.593.661.829.42397.65458009.2071952608441.
          34937792964371673329022169.920158652782734642476504581.p38
 77  67+  2.3.13.38861.8129535482905892478369742915919.p90
 77  68+  2.17^2.89.11617.1572841.5903489.p107
 77  69+  2.3^2.13.47.1951.189173207.4739481569.1140571055149.
          170013803817217.7455963155748671642653.p57
 77  70+  2.5^2.29.41.197.593.701.8821.129361.2135141.5461289.
          1392053978561.6026965386901.
          3747093319528181430190182314621.p42
 77  71+  2.3.13.36637.21527245145964197287.
          247828462936940508698302946308204943.p73
 77  72+  2.433.449.2017.5233.67537.1918417.262965473.
          911412108206565313.p86
 77  73+  2.3.13.8761.p132
 77  74+  2.5.149.593.93241.49214293.3064884912469.p109
 77  75+  2.3^2.13.31.101.151.211.421.761.1471.1951.5101.21061.
          669091.7810853851.61271217727845504901.
          68044749204183241861648351.p50
 77  76+  2.17.89.11617.718335889.53197859537.p117
 77  77+  2.3.13.5413.20063.10255211.1336181169712841.
          209901342080016148409.p93
 77  78+  2.5.157.593.829.2393.26417.26573.42397.2366053.7765837.
          144626910195417124541228033.
          67355722098906575755356654353233.p51
 77  79+  2.3.13.317.1400844680650777801.p127
 77  80+  2.97.40897.72420077826241.192467950318239164126209.
          956839485234098723765101515626740171080298721.p62
 77  81+  2.3^5.13.37.1567.1951.21601.348949.1198261.3303829.
          74550727.1625573233.263513947859528941.
          222109114828896738824347.3091931350876041449059657027.p34
 77  82+  2.5.593.821.1314169229.p139
 77  83+  2.3.13.1163.139939.p147
 77  84+  2.17.89.113.281.11617.1639849.109284841.1839719320657.
          291599597851633.1235736256394641.
          203800717050588464728046329.p65
 77  85+  2.3.13.31.137.761.1361.1471.18701.189619.244291.
          3102990714393088847.p113
 77  86+  2.5.593.597040676873.c147
 77  87+  2.3^2.13.59.1951.5569.9049.
          16423085612696841485862221058996104056326799.
          1109901442082235007245746494161523107562616107114219.p55
 77  88+  2.449.881.5233.262965473.330771761.c140
 77  89+  2.3.13.1069.46103.10066909570433.55018497622586347.
          804270367822096073.p111
 77  90+  2.5^2.41.109.181.593.829.42397.56701.59221.89533.8172469.
          544660381.1108916401.6026965386901.1377292044704580090481.p79
 77  91+  2.3.13^2.20063.20749.396943.10255211.
          3298689759557392446637.c126
 77  92+  2.17.89.11617.110931601577.c155
 77  93+  2.3^2.13.311.1951.8511412977060517.
          146674908332127361858040424938635200359.p114
 77  94+  2.5.593.812336533.91236456717695749.
          3183260878416438872459053.c124
 77  95+  2.3.13.31.761.1471.2851.1371287071503347.
          6517796460670782479.p133
 77  96+  2.193.641.769.1409.5441.14593.70491462453121.
          1206589766941249.2789518864953384243521.p112
 77  97+  2.3.13.241788991.2865181337017.c161
 77  98+  2.5.29.197.593.5461289.1392053978561.
          1141997132127045448409.54695004239790005421793.
          2242099401574750564739627032733.p85
 77  99+  2.3^3.13.37.199.1567.1951.5413.5479.12739.16633.187507.
          215161.247501.1198261.4690857139.1336181169712841.
          45495610700908433529819589513080984946748161.p68
 77 100+  2.17.89.4201.11617.14304001.
          1527044138808127970254969224481.c141
\end{verbatim}

==> (inline-116) <==
\begin{verbatim}                           Table 78- 
 
 78   1-  7.11
 78   3-  7.11.6163
 78   5-  7.11.31.41.p5
 78   7-  7^2.11.29.43^2.p6
 78   9-  7.11.6163.p12
 78  11-  7.11^2.23.89.3848527.p8
 78  13-  7.11.1301.4057.32146661.p9
 78  15-  7.11.31.41.6163.29501.p16
 78  17-  7.11.1259.p28
 78  19-  7.11.25131669779.71888587949.p13
 78  21-  7^2.11.29.43^2.6163.48679.110881.607769.p13
 78  23-  7.11.12329.20011.22948224510261731.p17
 78  25-  7.11.31.41.101.151^2.29501.5149075492651.p19
 78  27-  7.11.109.433.2161.6163.225200075257.354940444531.p15
 78  29-  7.11.59.1451.10093.11833.64381.2629967778089.p23
 78  31-  7.11.70938293.4726914163.p40
 78  33-  7.11^2.23.89.6163.3848527.36205027.97441697.p31
 78  35-  7^2.11.29.31.41.43^2.421.29501.339151.607769.3857911.
          5069045731.p21
 78  37-  7.11.593.10974011227.76740676136913628643606393.p30
 78  39-  7.11.313.1301.4057.6163.18151537.32146661.302775643.
          133544794900564867.p19
 78  41-  7.11.83.1211915965591.p62
 78  43-  7.11.849431012272391.p65
 78  45-  7.11.31.41.6163.29501.49263139711.225200075257.
          1352551652462011.p35
 78  47-  7.11.283.218833.56955266168413.36698458785511021844369.p43
 78  49-  7^3.11.29.43^2.63113.607769.p74
 78  51-  7.11.1259.6163.457235869230908698309.
          1510399351399180678106047409.p40
 78  53-  7.11.10601.684337.p89
 78  55-  7.11^2.23.31.41.89.29501.3848527.97441697.
          82080115788855911.31927496534634432491.p40
 78  57-  7.11.1597.6163.687307.25131669779.71888587949.
          6403618168573.p60
 78  59-  7.11.70919.126955021.217421002108469.7716839059340592169.
          22957512008048603693287.p42
 78  61-  7.11.20066317.p107
 78  63-  7^2.11.29.43^2.631.4789.6163.48679.110881.607769.
          225200075257.9275417946061.358978817128807.
          874541828980819659367.p27
 78  65-  7.11.31.41.1301.4057.29501.1517881.30771911.32146661.
          302775643.142019408893579868951.p57
 78  67-  7.11.269.8214679849847.p110
 78  69-  7.11.139.6163.12329.20011.22948224510261731.
          75637889450959267.p82
 78  71-  7.11.1279.119608589.16914250382532342187651.
          305837502825766887404700574819.p70
 78  73-  7.11.11681.201483943.5683629821773.286342369309123.
          11522077553520113.p81
 78  75-  7.11.31.41.101.151^2.6163.29501.5149075492651.
          443855393841001.1352551652462011.5859863860222386551.
          569432504407364233195200502801.p32
 78  77-  7^2.11^2.23.29.43^2.89.463.165397.330331.607769.3848527.
          97441697.198061337996342433952567871070432467.p65
 78  79-  7.11.6058669.c141
 78  81-  7.11.109.433.2161.2917.6163.225200075257.354940444531.
          315484624576999.20051615636370037.p83
 78  83-  7.11.15439.2838601.c145
 78  85-  7.11.31.41.1021.1259.29501.18354731.431789418410238821.
          1510399351399180678106047409.
          2219918110771588634442761628211.p63
 78  87-  7.11.59.523.1451.6163.10093.11833.64381.2629967778089.
          2970136500712302512053.55707035189973735821819.
          208432417719556926180781.p59
 78  89-  7.11.2671.31151.706385120642773727.c141
 78  91-  7^2.11.29.43^2.1301.4057.607769.32146661.302775643.
          282733956958769459754198837247181.p104
 78  93-  7.11.6163.70938293.4726914163.4599291783464377.
          1749780242972103493293990644285024293397.
          11916108467162572906963477481680796407938343.p55
 78  95-  7.11.31.41.191.29501.25131669779.71888587949.6403618168573.
          211328169182916694187925661.1115054051116059285693229291.
          17324916157849298136391595745914611151.p44
 78  97-  7.11.389.16103.c175
 78  99-  7.11^2.23.89.1783.6163.3848527.36205027.97441697.
          225200075257.1894611703681310024473815780457.
          3390601780704001313469870728529432067982022571.p65
\end{verbatim}

==> (inline-117) <==
\begin{verbatim}                           Table 78+
 
 78   1+  79
 78   2+  5.1217
 78   3+  79.6007
 78   4+  5449.6793
 78   5+  79.131.p6
 78   6+  5.757.1217.p5
 78   7+  79.p12
 78   8+  17.113.p12
 78   9+  19.37.79.163.6007.p7
 78  10+  5^2.1217.p15
 78  11+  79.199.21011.p13
 78  12+  5449.6793.81409.p11
 78  13+  53.79.1331929.p15
 78  14+  5.1217.12994004801.p13
 78  15+  79.131.751.6007.278981.p13
 78  16+  97.19949249.483587969.p13
 78  17+  79.137.10949.p25
 78  18+  5.757.1217.48889.p23
 78  19+  79.76343.p30
 78  20+  5449.6793.1751605001.p22
 78  21+  79.6007.1998277.222348972847.p17
 78  22+  5.1217.2704239253.p29
 78  23+  47.79.261281.924093456515153.p20
 78  24+  17.113.3570481.713229760897.p24
 78  25+  79.131.9151.57251.278981.p30
 78  26+  5.157.1217.p44
 78  27+  19.37.79.163.6007.1965277.p35
 78  28+  5449.6793.179033.146659577.p32
 78  29+  79.167911.116183250585011.p34
 78  30+  5^2.61.757.1217.48889.273977841618281.p29
 78  31+  79.p57
 78  32+  577.p58
 78  33+  67.79.199.6007.9439.21011.1968401734883.p33
 78  34+  5.1217.14785649.p54
 78  35+  71.79.131.278981.222348972847.p44
 78  36+  73.5449.6793.81409.16830010609.p44
 78  37+  79.257947685147.54871562976783011.p40
 78  38+  5.1217.172597.25874165953.p53
 78  39+  53.79.1249.6007.192817.569713.1331929.357967625809.
          709325869671563.p20
 78  40+  17.113.881.215911121.713229760897.2592715611116505700481.p28
 78  41+  79.1445082246576068687.p58
 78  42+  5.757.1217.48889.1174456417.12994004801.3902301601997.p37
 78  43+  79.173.3541481.22577439688143317877567385519.p43
 78  44+  5449.6793.2426411417.1462320012390285164054574549937.p37
 78  45+  19.37.79.131.163.751.6007.278981.1965277.1847772323401.p46
 78  46+  5.829.1217.583029531289.496062790852532743833513246149.p39
 78  47+  79.48412465903.2567410750769472329.303669112173019866253.p38
 78  48+  97.40897.593473.19949249.483587969.6678614113.
          2006041300321.p41
 78  49+  79.3823.8128686539.222348972847.p66
 78  50+  5^3.1217.35930201.474818282801.273977841618281.p56
 78  51+  79.103.137.6007.10949.265813.126217930483.144717676297.
          35016162688669.203814102530514211.p25
 78  52+  4993.5449.6793.p88
 78  53+  79.107.1857439.p91
 78  54+  5.757.1217.1297.48889.68221628838217.133400453681413.
          50714860157015837694913.p38
 78  55+  79.131.199.331.21011.278981.1968401734883.
          213455022785468948716949971.p47
 78  56+  17.113.673.5153.14897.713229760897.
          396456779005643526035002823729.p51
 78  57+  79.229.6007.76343.147822899941016473787719333.
          147707020473928815894343703369.p40
 78  58+  5.1217.1452348769.507621721933.1336627063830451517.p67
 78  59+  79.2026034159.208565275531.8090812615444105951.
          7414007421782295445268517992179267.p37
 78  60+  2281.5449.6793.19681.81409.1751605001.16830010609.
          2909178135001.290186062103521.1071710423848913761961.p26
 78  61+  79.733.9497392020635683.1546521448240207163.p77
 78  62+  5.1217.92753.283961.28402354864097.p90
 78  63+  19.37.79.127.163.6007.10459.1965277.1998277.222348972847.
          5020886595187.25704615743096347.87138265126180717.p33
 78  64+  30537217.
          257707816971959701395037531875654908516033404413313.p64
 78  65+  53.79.131.2861.278981.1331929.709325869671563.p88
 78  66+  5.757.1217.1453.48889.354553.2704239253.
          486542993532769187193814933.25690677902185332944846531737.p41
 78  67+  79.7443745817188188990852479.p101
 78  68+  409.953.5449.6793.85817.823350856053353.9252841039544953.
          104424634537170124033.p60
 78  69+  47.79.6007.261281.924093456515153.36781309583879932817.p84
 78  70+  5^2.281.1217.12994004801.3902301601997.273977841618281.p89
 78  71+  79.64216093.p125
 78  72+  17.113.3570481.1189803169.3537651889.31777967233.
          713229760897.63921998276038618561.525759243293114969910481.p42
 78  73+  79.22193.1531854402008115793.67263795046961634028529.p91
 78  74+  5.149.1217.1777.1148629.211860003824101.p111
 78  75+  79.131.751.6007.9151.57251.139501.278981.55285501.
          362304451.1847772323401.132629588273584382323206178901.p55
 78  76+  5449.6793.304457.22941361.11970525161540926648337977.
          2479534124419973616589019353.p71
 78  77+  79.199.21011.127723695947.222348972847.1261216853821.
          1968401734883.23451046744973.1674103355257375128347801.p53
 78  78+  5.157.757.1217.3121.31513.48889.15862081.90747073.
          129076117.4058300689.57325249529997428941261.
          1556323700895748225813678333.p44
 78  79+  79^2.12641.c142
 78  80+  97.274081.19949249.483587969.16814078881.2006041300321.
          2141900414789922435841.p85
 78  81+  19.37.79.163.6007.1965277.19677272617520569.
          88545137219622037.501975475000647049351.
          11420966257169880146386574296429057.p49
 78  82+  5.1217.41160997310563775276979512728049.p120
 78  83+  79.167.499.582810773713579.1503802171917504850757683.c112
 78  84+  337.5449.6793.7561.81409.179033.254857.146659577.
          16830010609.97955073700979476078013005941601.p80
 78  85+  79.131.137.3061.10949.278981.1235623420569095763850507.p118
 78  86+  5.1217.3613.149297.44113956281.23180741817299870477.
          1053992255280916038122911333.
          89869958348831866637857547472809435004707477.p50
 78  87+  79.349.6007.167911.116183250585011.
          158700668002654067886475189.
          4818298655188397286104318948946851.p78
 78  88+  17.113.353.12497.156817.713229760897.3818828712337.
          955639701250563795599620011351553.p94
 78  89+  79.179.400403160169.37669185312937294558867883.c128
 78  90+  5^2.61.181^2.757.1217.1621.48889.5803381.273977841618281.
          50714860157015837694913.30779048163168939496646145001.p77
 78  91+  53.79.6917.958777.1331929.222348972847.709325869671563.c127
 78  92+  5449.6793.397626438326373322665766633.c140
 78  93+  79.5209.6007.13291561.2373059879329.
          571880900180370205665652709905907286510777048643721959087.p91
 78  94+  5.1217.8273.781010093.11635877309726430857.
          25655365976898116357.30565409510519482117.p104
 78  95+  79.131.761.76343.278981.147707020473928815894343703369.c134
 78  96+  193.577.24645865729.8300601922966849.
          4539080612444648899393.
          6107331207818788920817594451369498612615958706659644214721.p71
 78  97+  79.1553.257818782093494735507687.p156
 78  98+  5.197.1217.34693.12994004801.3902301601997.p153
 78  99+  19.37.67.79.163.199.397.6007.9439.21011.68311.1965277.
          1968401734883.3063044826024596717041.
          111281466031115101977659947417843.
          6208190490259001708597091388464657473203.p45
 78 100+  401.5449.6793.66601.1122001.69435601.1751605001.
          12671222526601.1071710423848913761961.p117
\end{verbatim}

==> (inline-118) <==
\begin{verbatim}                           Table 79- 
 
 79   1-  2.3.13
 79   3-  2.3^2.7^2.13.43
 79   5-  2.3.13.p8
 79   7-  2.3.13.281.337.1289.2017
 79   9-  2.3^3.7^2.13.43.397.p9
 79  11-  2.3.13.5479.p16
 79  13-  2.3.13^2.8346157.p15
 79  15-  2.3^2.7^2.13.43.631.201151.11801401.p8
 79  17-  2.3.13.103.290194897.6860024417.p11
 79  19-  2.3.13.200413027.1284297400723.p14
 79  21-  2.3^2.7^3.13.43.281.337.757.1289.2017.28393.p15
 79  23-  2.3.13.47.139.763539787.p30
 79  25-  2.3.13.101.2351.681251.39449441.12255372035351.p14
 79  27-  2.3^4.7^2.13.43.379.397.204104071.2355330006901.p19
 79  29-  2.3.13.59.94309.8242961.32233368385529653.p23
 79  31-  2.3.13.247381.25194773531.60912916512835721519.p22
 79  33-  2.3^2.7^2.13.43.331.5479.10429.10114501.222190387.
          1750258119644519.p17
 79  35-  2.3.13.71.211.281.337.1289.2017.39449441.315925162561.p30
 79  37-  2.3.13.593.27629773909361414119716419.p41
 79  39-  2.3^2.7^2.13^2.43.1249.8346157.943182007.551604349222681.p34
 79  41-  2.3.13.526441.3746789429.32159232625123.
          210126617161325470876169.p24
 79  43-  2.3.13.237877.666842797.83007214950471812227.p46
 79  45-  2.3^3.7^2.13.43.271.397.631.5581.201151.11801401.39449441.
          204104071.9204679255391371.p24
 79  47-  2.3.13.16514445931.123107702188817.
          337685966530716491847503.p40
 79  49-  2.3.13.281.337.1289.2017.2904329.231062857579.
          66687368325117894512816236853.p34
 79  51-  2.3^2.7^2.13.43.103.307.13364653.290194897.6860024417.
          11368765063.493150048753746046007641.p28
 79  53-  2.3.13.107.2333.990585028712789723.
          27074741636265192617195320474242733.p41
 79  55-  2.3.13.5479.7591.699931.39449441.1750258119644519.
          22620569866672724202655876181.p38
 79  57-  2.3^2.7^2.13.43.457.447907.4013827.200413027.36207876073.
          1284297400723.11287820865799.56523439431961.p30
 79  59-  2.3.13.
          239822466317216958946231732704815715530989326582888047.p57
 79  61-  2.3.13.1470088206121531.51654148211991912025138901129.
          8488027283167969732334771399300677.p37
 79  63-  2.3^3.7^3.13.43.127.281.337.397.757.1289.2017.4789.28393.
          204104071.387782571085603.p63
 79  65-  2.3.13^2.3511.8346157.39449441.111473745328921.
          551604349222681.p74
 79  67-  2.3.13.103434481648132167039034173077.p97
 79  69-  2.3^2.7^2.13.43.47.139.277.2347.576427.763539787.
          8021054179.198956650372427119.
          113601526281945630731567066551.p45
 79  71-  2.3.13.3334860272717.17819939508359.
          55061768623379715431630488283.p79
 79  73-  2.3.13.877.1607.30661.763570909484591433311.p106
 79  75-  2.3^2.7^2.13.43.101.631.1051.2351.201151.681251.11801401.
          39449441.12255372035351.45220376158151.240761315824501.
          1761908715667651.12869890535990251.p28
 79  77-  2.3.13.281.337.1289.2003.2017.5479.103951.1750258119644519.p106
 79  79-  2.3.13.317.1558537597.171355071830508389477.
          54493132908043378263202913.p91
 79  81-  2.3^5.7^2.13.43.379.397.204104071.2355330006901.
          5363835045831949213.p102
 79  83-  2.3.13.100766439671.599331640056523868353.p124
 79  85-  2.3.13.103.401711.2664241.39449441.290194897.6107185741.
          6860024417.11368765063.106961377751.4616305476491.
          1353775985919870251.p58
 79  87-  2.3^2.7^2.13.43.59.42979.94309.8242961.32233368385529653.
          93174475464028507813547.p102
 79  89-  2.3.13.13035139361.12968533478413.3792085571565701.
          52435180443285271.p112
 79  91-  2.3.13^2.281.337.1289.2017.8346157.19997251.25917889999.
          551604349222681.3641960770621836335756350196614777.p86
 79  93-  2.3^2.7^2.13.43.247381.25194773531.476247635295373.
          60912916512835721519.2264430696711374933689.p100
 79  95-  2.3.13.191.6271.39449441.200413027.1284297400723.
          56523439431961.301937640520329721.
          3493931440856815803538384426237183982978534745232291.p62
 79  97-  2.3.13.389.186629.c175
 79  99-  2.3^3.7^2.13.43.199.331.397.5479.10429.10114501.204104071.
          222190387.104494109042467.1750258119644519.
          11409584517192577.p98
\end{verbatim}

==> (inline-119) <==
\begin{verbatim}                           Table 79+
 
 79   1+  2^4.5
 79   2+  2.3121
 79   3+  2^4.5.6163
 79   4+  2.41.433.1097
 79   5+  2^4.5^2.11.641.1091
 79   6+  2.3121.3169.p5
 79   7+  2^4.5.6343.p8
 79   8+  2.17.97.6481.p8
 79   9+  2^4.5.19.6163.p11
 79  10+  2.1601.3121.152641.p7
 79  11+  2^4.5.23.727.81973.p10
 79  12+  2.41.433.1097.4729.88681.p7
 79  13+  2^4.5.131.313.p19
 79  14+  2.29.3121.p22
 79  15+  2^4.5^2.11.31.641.1091.6163.p14
 79  16+  2.1021793.p25
 79  17+  2^4.5.6786673.325859231.p16
 79  18+  2.37.73.1621.3121.3169.10729.12289.p13
 79  19+  2^4.5.11297743.51820496527.p17
 79  20+  2.41.241.433.1097.282258521.p20
 79  21+  2^4.5.1471.6163.6343.59263.37844689.p15
 79  22+  2.89.3121.261581.60623993.p23
 79  23+  2^4.5.27739.p38
 79  24+  2.17.97.6481.25279249.70978049.p23
 79  25+  2^4.5^3.11.151.641.1091.10651.4493551.4888896851.p15
 79  26+  2.53.157.3121.3329.23609.14544713.1296219289.p18
 79  27+  2^4.5.19.4861.6163.30421333.12794050657.21080501209.p13
 79  28+  2.41.433.1097.2297.99295119113.21123786323249.p18
 79  29+  2^4.5.1103.1277.p47
 79  30+  2.61.1601.3121.3169.12289.152641.6207041.165419101.p21
 79  31+  2^4.5.9198569.193987399.p42
 79  32+  2.449.240257.5424137442418753.p37
 79  33+  2^4.5.23.67.727.6163.81973.906672889.6821422367.p28
 79  34+  2.2789.3121.37054665192397.p44
 79  35+  2^4.5^2.11.641.1091.6343.37844689.87618581.228107316431.p27
 79  36+  2.41.433.937.1097.4729.88681.2009233.3617569.3750697.
          64595521.p22
 79  37+  2^4.5.7549.102595199900702981.p48
 79  38+  2.3121.7257729821.8637602727263575505801.p37
 79  39+  2^4.5.131.313.6163.17551.39703.1423136530102144391.p37
 79  40+  2.17.97.4721.6481.70978049.96163951921.p47
 79  41+  2^4.5.83.1231.302581.21114427.33109832983.p48
 79  42+  2.29.3121.3169.12289.86689.236461.15934190161.
          2037311871464044411349.p26
 79  43+  2^4.5.30634577.p73
 79  44+  2.41.433.1097.1321.2377.p70
 79  45+  2^4.5^2.11.19.31.181.641.1091.6163.97021.12794050657.
          49558374270751.91552273872751.p25
 79  46+  2.3121.15733.76417040161829.p66
 79  47+  2^4.5.283.70473839947175808743.516943154351956580251.
          3509888576672312746493.p23
 79  48+  2.1021793.1126264880017822513862177.p61
 79  49+  2^4.5.6343.37844689.102620897.27555924629731.
          105851247351047420289607.p36
 79  50+  2.1601.3121.152641.6207041.46401701.9573232901.
          26608459913704605027101.p36
 79  51+  2^4.5.6163.54673.6786673.325859231.1027740834619199.p56
 79  52+  2.41.433.1097.5883281.p85
 79  53+  2^4.5.43991.109713287.970166909.61983356501378878001221.
          345638415455041545691189.p31
 79  54+  2.37.73.109.1621.3121.3169.10729.12289.53514973.
          1257935145769.629236863406711268641.p38
 79  55+  2^4.5^2.11^2.23.641.727.1091.6491.81973.6821422367.
          128635424941.92213095296577475881.p40
 79  56+  2.17.97.113.6481.11362177.70978049.p82
 79  57+  2^4.5.6163.11297743.51820496527.24228776644674499.p69
 79  58+  2.349.3121.6502528719077.p91
 79  59+  2^4.5.1889.186233695817582839.77690394235328115467.p70
 79  60+  2.41.241.433.1097.4729.88681.3617569.282258521.
          33835246544503646201.779981350088937197185801.p37
 79  61+  2^4.5.101265247.19988054291981.4063397958991669828833661.
          1196357394461850643354453266906583.p35
 79  62+  2.3121.1553465677.72788832917566660513.
          403561630512148848794856930813419331533.p47
 79  63+  2^4.5.19.1471.6163.6343.59263.161407.9928927.37844689.
          12794050657.686421384890977.9639294049570754158737988051.p29
 79  64+  2.257.1153.19841.1120001.2154881.34208273921.
          215386569839518549140714113.4632753314747725303432820353.p35
 79  65+  2^4.5^2.11.131.313.641.1091.1423136530102144391.p92
 79  66+  2.89.3121.3169.12289.261581.2141437.60623993.100855921.
          63508448615022691511573.189165250820712896390706277.p36
 79  67+  2^4.5.269.26399.2267605621.96503759683101219562269977.p84
 79  68+  2.41.137.409.433.1097.302873.98188594084476563449.p92
 79  69+  2^4.5.1381.6163.27739.53959.
          19917843337183653635044910533204006597.p76
 79  70+  2.29.1601.3121.152641.6207041.291081421.
          2037311871464044411349.
          147615170805625227125517526558855379013761.p42
 79  71+  2^4.5.1127197.99823729.p119
 79  72+  2.17.97.6481.86257.109873.25279249.70978049.1113123313.
          102729850417.18563698269251281.91047765742411901663089.p45
 79  73+  2^4.5.3943.2352862417.p124
 79  74+  2.149.3121.378516490431221.5690626308954252829.
          8564031561784303334091389520738058393.p65
 79  75+  2^4.5^3.11.31.151.641.1091.1951.5701.6163.10651.4493551.
          4888896851.10496206136551.49558374270751.58914531151951.
          507462482721001.p43
 79  76+  2.41.433.1097.26581201665293808877277029561.p109
 79  77+  2^4.5.23.727.6343.81973.37844689.494677723.6043587551.
          6821422367.500631987762677.p81
 79  78+  2.53.157.3121.3169.3329.9829.12289.23609.14544713.
          1296219289.283158800503653673.p88
 79  79+  2^4.5.34919.188021.45780868646549.
          918150595356645610443476284621975471619075398615249.p74
 79  80+  2.1021793.25442332411138694561.396144390380137134275041.
          1126264880017822513862177.p79
 79  81+  2^4.5.19.163.487.811.4861.6163.30421333.12794050657.
          21080501209.4607897922379.42680621629944757.
          5712367822548570940853827.p54
 79  82+  2.3121.5741.2794228299341.47380055109677.
          25330121794325082387670733297.
          842809641535379198043303136993.p64
 79  83+  2^4.5.167.127925383900117400527207.c131
 79  84+  2.41.433.1097.2297.4729.88681.3617569.10182834817.
          32066749177.99295119113.21123786323249.109962590302993.
          724752158973106769.p57
 79  85+  2^4.5^2.11.641.1021.1091.6786673.325859231.665756982311.
          1027740834619199.8650907205946188722328612211.p79
 79  86+  2.173.3121.410393.668221.1830253.154770761.20958563609.
          29736112673.105972000877474558577693.
          480700950764217506055378017.
          1207546042630530942560769760721.p31
 79  87+  2^4.5.523.1103.1277.6163.3251275211497390930699951849.
          95351877918169911049090213995956089145248231279.p77
 79  88+  2.17.97.6481.70978049.c152
 79  89+  2^4.5.179.3361357705786483838291587.
          41262499219270380913820596093.p112
 79  90+  2.37.61.73.1601.1621.3121.3169.6301.10729.12289.152641.
          6207041.165419101.1257935145769.3313361898240481.
          228132705599499643801.p72
 79  91+  2^4.5.131.313.547.6343.37844689.912422057.222311290358977.
          282849240792301.1423136530102144391.
          267751585685780139418969313.p70
 79  92+  2.41.433.1097.45856935865363947769566839581001.p136
 79  93+  2^4.5.6163.12277.9198569.47018383.193987399.
          22997452873832793013873.
          469738387448988611621625193118454685934801.p80
 79  94+  2.1129.3121.315470397386201.p158
 79  95+  2^4.5^2.11.641.761.1091.1120811.11297743.34632251.
          51820496527.24228776644674499.
          679259162743573256291676658631.
          8677500811489896130516244282531.p60
 79  96+  2.193.449.240257.786241.6144001.5424137442418753.
          41097398325507701423336195137.
          57267630109235405412805846857688129.
          4526722262456485542770294837290923649.p44
 79  97+  2^4.5.971.1747.p176
 79  98+  2.29.197.3121.2037311871464044411349.p158
 79  99+  2^4.5.19.23.67.727.6163.81973.906672889.6821422367.
          12794050657.266512364499588967.
          1494439741345655591831029027.p97
 79 100+  2.41.241.433.601.1097.4001.37915001.282258521.
          5167109965001.1384434590164303201.33835246544503646201.p107
\end{verbatim}

==> (inline-120) <==
\begin{verbatim}                           Table 80- 
 
 80   1-  79
 80   3-  79.6481
 80   5-  11.79.751.5021
 80   7-  79.p12
 80   9-  19.79.181.1531.6481.p5
 80  11-  79.331.p17
 80  13-  79.131.1473593629.p12
 80  15-  11.31.79.751.5021.6481.1689451.p8
 80  17-  79.152729.4885801.p19
 80  19-  79.20749.p30
 80  21-  79.6481.140071.265462278481.p18
 80  23-  79.139.92058853424843339.p23
 80  25-  11.79.101.251.751.5021.423566631700151.p20
 80  27-  19.79.109.181.541.1531.6481.17659.19441.49789.290406871.p13
 80  29-  59.79.191509164991.11463232291481.p28
 80  31-  79.3511179609194203772129.p36
 80  33-  79.331.6481.32849954460973651.p39
 80  35-  11.71.79.751.5021.37155301.265462278481.2357485469608081.p21
 80  37-  79.149.3109.3028229.17338571.1017551639524536611119.p29
 80  39-  79.131.6481.1473593629.360490404119.15122628910236121.p30
 80  41-  79.243577788274992327500455159021.p47
 80  43-  79.4683131.21278981.13313219509.p56
 80  45-  11.19.31.79.181.271.751.1531.5021.6481.49789.801631.
          1689451.31633741.457757371.149653508010931.p15
 80  47-  79.659.6581.280121.127462121.844964651784791.
          2428640285371458635125769.p29
 80  49-  79.491.265462278481.p78
 80  51-  79.409.1021.6481.152729.4885801.155589290809.988225370551.
          773503786549129.157532563988577499.p19
 80  53-  79.2453159.12272681.2012543879.288438929351.
          24041632085951495959.p46
 80  55-  11^2.79.331.751.5021.243871.884951.32849954460973651.
          37624871301777205240194511.p39
 80  57-  79.4561.6481.20749.353401.879195569442455192289273053269.p60
 80  59-  79.235499205169.581053099699.
          11140580449066083524598793189813724302771.p48
 80  61-  79.37699.57250710187259.
          8790954381366757534917445825491614994079.p56
 80  63-  19.79.181.1531.6481.49789.140071.328661551.265462278481.
          484472987392597351.948827033803208230438090681.p34
 80  65-  11.79.131.751.911.5021.1473593629.3644083691.4453714201.
          360490404119.901708820890761667686557851723931.p37
 80  67-  79.269.p124
 80  69-  79.139.829.6481.1858739910928921.92058853424843339.
          58393196248627197795161.p66
 80  71-  79.569.30389.p126
 80  73-  79.3434359.5306809.
          8846916222681361605356841345224742479737093161294222912203461.
          p63
 80  75-  11.31.79.101.151.251.751.1051.5021.5851.6481.1689451.
          31633741.80016783203551.423566631700151.
          10736998819430272001.9541677632766345775801.p32
 80  77-  79.331.884269.335545981.265462278481.32849954460973651.
          1169932913582867823209722467542623571.p64
 80  79-  79^2.181113265579.197183559969156707942711022984269.
          315111363919061042803799026178461.p71
 80  81-  19.79.109.181.541.1459.1531.1621.6481.17659.19441.20089.
          49789.290406871.1679652501841.3064110397021.
          58159129734042583785465717113671.p49
 80  83-  79.116201.c151
 80  85-  11.79.751.5021.15131.52021.152729.647531.4885801.147466331.
          12252700531.471691658551.3819842050386190289.
          15053591214680164579621.p55
 80  87-  59.79.6481.191509164991.11463232291481.1756859276009281909.
          1512285764574294165856934629.
          8593264027324542006567812829524932606411.p49
 80  89-  79.179.7815045930267598753259.p144
 80  91-  79.131.1473593629.265462278481.360490404119.p138
 80  93-  79.6481.68449.8793970261.3511179609194203772129.
          357033904811448430645755980212671089.p100
 80  95-  11.79.191.751.5021.17291.20749.1286491.21089051.
          879195569442455192289273053269.
          39548118661553340444656631651151.
          54760838382390470548532205280647941.p51
 80  97-  79.389.82931509.165828084749.c161
 80  99-  19.79.181.199.331.1531.6481.49789.5450941.
          32849954460973651.113851220945592048239601757978583551921.p106
\end{verbatim}

==> (inline-121) <==
\begin{verbatim}                           Table 80+
 
 80   1+  3^4
 80   2+  37.173
 80   3+  3^5.7^2.43
 80   4+  p8
 80   5+  3^4.p8
 80   6+  13^2.37.173.p6
 80   7+  3^4.29.4789.p7
 80   8+  17.977.91009.p7
 80   9+  3^6.7^2.43.p11
 80  10+  37.41.173.p14
 80  11+  3^4.23.8867.p14
 80  12+  73.60937.40960001.p9
 80  13+  3^4.p23
 80  14+  37.173.p23
 80  15+  3^5.7^2.43.61.50221.40454321.p9
 80  16+  133153.1321601.p20
 80  17+  3^4.103.p29
 80  18+  13^2.37.173.242329.p23
 80  19+  3^4.764993742869.p23
 80  20+  1201.2081.40960001.p25
 80  21+  3^5.7^3.29.43.127.4789.1864241.p20
 80  22+  37.89.173.1321.p33
 80  23+  3^4.47.203183.266272198636700083.p18
 80  24+  17.977.27697.91009.992449.1109921.426082081.p12
 80  25+  3^4.401.40454321.7809552867001.p23
 80  26+  37.53.173.168013.p39
 80  27+  3^7.7^2.43.3703267.11039167.87381162667.p21
 80  28+  449.34998713.40960001.p36
 80  29+  3^4.349.15661.45821.36103609.p35
 80  30+  13^2.37.41.173.242329.2632330801.40913646267161.p22
 80  31+  3^4.683.344300248085770063.p37
 80  32+  641.377921807318593217.p41
 80  33+  3^5.7^2.23.43.67.4423.8867.270688839961.51999634801181.p22
 80  34+  37.173.1361.71809.32777424601.35653840921.p32
 80  35+  3^4.29.421.4789.1864241.40454321.518397496161161.p29
 80  36+  73.2161.60937.40960001.377151601.2438412449564695969.p24
 80  37+  3^4.134681.200023.1113701.40292296483.p42
 80  38+  37.173.373981158037.6610711111419715206169.p36
 80  39+  3^5.7^2.43.3121.6709.9127.662689.439146700669.
          85971573277181047.p23
 80  40+  17.977.91009.159361.1109921.7506241.18275780161.p39
 80  41+  3^4.83.p75
 80  42+  13^2.37.173.105253.242329.20257251253.
          68708740995219496953601.p31
 80  43+  3^4.1721.233531787487.p66
 80  44+  15477353.40960001.81194081.79021863429867315924778241.p36
 80  45+  3^6.7^2.43.61.50221.40454321.554496601.87381162667.p46
 80  46+  37.173.22632807653268035677.24624402731055538371054001.p39
 80  47+  3^4.23689.144103.p79
 80  48+  97.133153.1321601.1374660289.15995155905820811617.
          167387679197500381441.p30
 80  49+  3^4.29.4789.1864241.p80
 80  50+  37.41.173.2371047401.40913646267161.147106811404601.p53
 80  51+  3^5.7^2.43.103.3061.28676249401.
          26990289028949394702145511207.p47
 80  52+  40960001.13601849249.6730174969403200849.p63
 80  53+  3^4.107.743.52118565761749.
          547622733256923457695306687251927.p48
 80  54+  13^2.37.173.242329.68719476735737856000001.
          165079727428801828962169.p46
 80  55+  3^4.23.661.8867.16061.40454321.51999634801181.
          186796351205412836141.p49
 80  56+  17.113.977.91009.1109921.5810100017.2094848204624697761.
          2815078435482209233.22074433326854994737.p24
 80  57+  3^5.7^2.43.229.2214907.6568909.764993742869.21695594033041.
          23257704646259048286509.p40
 80  58+  37.173.121941637.48895060432213.
          587407531780545617292693056474932755332969.p44
 80  59+  3^4.3575166411141678304521033155603392082808527.p68
 80  60+  73.241.1201.2081.60937.1049281.40960001.377151601.
          573895921.1126223781314339980867121.p44
 80  61+  3^4.102481.5320657002569.70926612762932632406255735749.p68
 80  62+  37.173.1489.1613.8427213701681.
          61871704368094663869508095568493.p64
 80  63+  3^6.7^3.29.43.127.4789.1864241.87381162667.
          78265842857156920729.p69
 80  64+  3457.24832147320664610032098398424936961.p84
 80  65+  3^4.521.1301.40454321.67871088134320987654321.
          3416871674919158699528742801241.p55
 80  66+  13^2.37.89.173.1321.45013.242329.297397.21650037289.
          980480729414090846908543878228929.p56
 80  67+  3^4.38861.309541.358987.249639589.1855172381.p93
 80  68+  137.317969.620297.40960001.1407261497.p100
 80  69+  3^5.7^2.43.47.4969.69829.203183.59943061.117726775204963.
          160596966970723.266272198636700083.286598314058268587.p40
 80  70+  37.41.173.281.20351801.40913646267161.
          68708740995219496953601.p82
 80  71+  3^4.81509.970393912049.20979051375641.p103
 80  72+  17.977.27697.91009.295201.852769.992449.1109921.426082081.
          20987395201.240328675057.p70
 80  73+  3^4.6863.96527325449015768314083277463.
          42504376460372005756093117533490877712581.p64
 80  74+  37^2.173.1481.2881561.3758609.456552769.2091802253.
          728906098061295985096831386840277448206837.p60
 80  75+  3^5.7^2.43.61.401.50221.40454321.554496601.7809552867001.
          36815372399352542292601.p77
 80  76+  457.287281.40960001.759311593.147894383394881.
          79131769090979483125024527496267601.p71
 80  77+  3^4.23.29.463.4789.8867.1864241.51999634801181.
          215761074227835605341806369267930724513377029.p68
 80  78+  13^3.37.53.157.173.168013.242329.
          530240722430714391947501679192905582609.p89
 80  79+  3^4.1423.284243.34642370107.24430398460903.
          10412036168352858409.1250333465559118143593922375729033961.p61
 80  80+  15361.133153.1321601.15995155905820811617.p118
 80  81+  3^8.7^2.43.163.3703267.4566781.11039167.87381162667.
          2754136287361.4070587786694101.146884910373407688103.p66
 80  82+  37.173.4649926441.c143
 80  83+  3^4.167.14517164801.62003743689676127.
          31058564479563602587693319986852621.p93
 80  84+  73.449.60937.13617913.34998713.40960001.377151601.
          13343211841.21292765359497708161.
          300511614516105420807367788422352073.p55
 80  85+  3^4.103.40454321.26990289028949394702145511207.c122
 80  86+  37.173.5849.47129.498382716649.378120544419173.p126
 80  87+  3^5.7^2.43.349.15661.45821.36103609.
          21128297684999017979120033938926901.p107
 80  88+  17.977.46993.91009.193601.568481.1109921.1349786627814241.
          12666129277105208752626122706209.p91
 80  89+  3^4.317248071409.6687555826123.c144
 80  90+  13^2.37.41.173.6121.242329.2632330801.40913646267161.
          31192453648418818321.1069466486004519195601.
          68719476735737856000001.331340541893675040721681.p45
 80  91+  3^4.29.547.4789.9283.1864241.8662109.
          67871088134320987654321.c124
 80  92+  40960001.170413993.c160
 80  93+  3^5.7^2.43.683.132247.4464317552407.344300248085770063.
          136665080954300415515606341.
          5199319892113098319475513872107057149.p71
 80  94+  37.173.976849.3755905171813.11622487501112849.c141
 80  95+  3^4.761.40454321.764993742869.807115681681.
          23257704646259048286509.c123
 80  96+  193.641.12097.15567219841.377921807318593217.
          32705410263122879845361902981178544586433.p106
 80  97+  3^4.2240507.887344361.63973416865424217587.p148
 80  98+  37.173.197.87740773.65532113921.68708740995219496953601.p139
 80  99+  3^6.7^2.23.43.67.4423.8867.2625479407.87381162667.
          270688839961.51999634801181.1455230640830802919381.
          115643429310177548142661.11935171798229644025656192643827.p51
 80 100+  1201.2081.23293201.40960001.765229481571856001.
          1126223781314339980867121.31611307638369813222834001.
          266406409060205841065969503270001.p70
\end{verbatim}

==> (inline-122) <==
\begin{verbatim}                           Table 82- 
 
 82   1-  3^4
 82   3-  3^5.2269
 82   5-  3^4.11.p7
 82   7-  3^4.29.p11
 82   9-  3^6.19.2269.40357.p6
 82  11-  3^4.23.67.3163051.p10
 82  13-  3^4.9257.p20
 82  15-  3^5.11.31.181.421.2269.4160941.p9
 82  17-  3^4.409.7243.p25
 82  19-  3^4.1483.p32
 82  21-  3^5.29.2269.8443.14407.125497.5980458667.p11
 82  23-  3^4.p43
 82  25-  3^4.11.4160941.20119201.p31
 82  27-  3^7.19.2269.19927.40357.132157.3576360169.p21
 82  29-  3^4.5279.2165663.3278741.37918241695011857.p21
 82  31-  3^4.p58
 82  33-  3^5.23.67.2269.3163051.2854687177.2983406354409757.p23
 82  35-  3^4.11.29.211.35911.4160941.5936701.10612408283.p33
 82  37-  3^4.223.p67
 82  39-  3^5.2269.9257.173615599.10107058941267791543.p38
 82  41-  3^4.p77
 82  43-  3^4.427054931.1407623233.49794525031463.533779052196797269.p32
 82  45-  3^6.11.19.31.181.421.2269.40357.44281.132157.2240191.
          4160941.8526691.854791921.22113681915151.p15
 82  47-  3^4.659693.12493458409.p73
 82  49-  3^4.29.16759.10612408283.64631364071.3345631893199.
          62483636150860751.p37
 82  51-  3^5.103.409.2269.7243.1427935788292470080490773.p60
 82  53-  3^4.743.42573456493.114427579440521.
          512729005000179092980544103019.p43
 82  55-  3^4.11^2.23.67.3163051.4160941.7073441.2854687177.
          7530721782431.p56
 82  57-  3^5.229.571.1483.2269.23923129.
          19179488705104913050969202082829.p57
 82  59-  3^4.709.827.13178359.p99
 82  61-  3^4.539466825906912102863.9702738009758101987933.p73
 82  63-  3^6.19.29.127.2269.8443.14407.40357.125497.132157.
          5980458667.10612408283.67480284816263993563.p47
 82  65-  3^4.11.9257.4160941.10107058941267791543.
          590073290341736755321.7198740006115662991871.
          8509369907618826669671.p28
 82  67-  3^4.6299.29002591982586529.106893230523115429021.p87
 82  69-  3^5.2269.1285978139266094478723147821625123656873807.p85
 82  71-  3^4.1279.271359871.
          102621623853255398160670772043749206474788349097023592921.p67
 82  73-  3^4.293.1607.p133
 82  75-  3^5.11.31.181.421.1051.2269.325951.2471251.4160941.
          20119201.854791921.296689105201.10922196545099036551.
          9390015698549335740219332828801.p32
 82  77-  3^4.23.29.67.3163051.61561193.2854687177.10612408283.
          4556030103042331826150916436703407.p74
 82  79-  3^4.14221.14598150407.p135
 82  81-  3^8.19.2269.2593.5347.19927.40357.132157.1956961.
          3576360169.131414993533098799813.
          3575689551585164000764563144607.p59
 82  83-  3^4.331337.95736019.27018958129.1945606940604200995787.c112
 82  85-  3^4.11.409.7243.4160941.520084631881.
          1427935788292470080490773.2232956756612919280521754154701.
          10516716057057431862906495192580581581.p44
 82  87-  3^5.2269.5279.424909.2165663.3278741.73130983.
          37918241695011857.275054566477983516899.
          16403152336709930460668988384471959998369.p54
 82  89-  3^4.179.p167
 82  91-  3^4.29.9257.82733197.10612408283.1607871582773.
          10107058941267791543.p118
 82  93-  3^5.1303.2269.9859.68449.242152467067253929.
          2739480441318468553.600420546019381267241744503.
          19017177491572566156045155920055983216333.p58
 82  95-  3^4.11.1483.4561.4160941.15598621.
          19179488705104913050969202082829.c127
 82  97-  3^4.23669.628561.152610642389663.318547628990909.
          153730806168111844315291.p122
 82  99-  3^6.19.23.67.397.2269.40357.132157.3163051.52964803.
          2854687177.67789538587.2983406354409757.
          62551336207964506533907.
          45278413368584509496926145547115084700623.p54
\end{verbatim}

==> (inline-123) <==
\begin{verbatim}                           Table 82+
 
 82   1+  83
 82   2+  5^2.269
 82   3+  7.13.73.83
 82   4+  p8
 82   5+  83.191.p6
 82   6+  5^2.37.61.269.p5
 82   7+  43.83.38669.p6
 82   8+  17.593.p12
 82   9+  7.13.73.83.109.p10
 82  10+  5^3.269.p15
 82  11+  83.727.p17
 82  12+  28081.122401.594721.p8
 82  13+  53.83.157.899159.p14
 82  14+  5^2.269.26356009.p16
 82  15+  7.13.73.83.191.233861.p16
 82  16+  15819073.49544729153.p13
 82  17+  83.115317924577.p20
 82  18+  5^2.37.61.269.20029.p23
 82  19+  83.761.224467.p27
 82  20+  881.297641.45212177.303676561.p14
 82  21+  7^2.13.43.73.83.38669.180629.2546671.p16
 82  22+  5^2.269.12462913.7200294289.p22
 82  23+  47.83.139.3313.p35
 82  24+  17.593.6481.70321.15074864209.202771635617.p12
 82  25+  83.101.191.233861.p37
 82  26+  5^2.269.1694941.14010621281641878869.p21
 82  27+  7.13.73.83.109.4276099.4648807.27063397.2789046973.p14
 82  28+  113.1009.45212177.2474802793.204403803017.p21
 82  29+  59.83.2089.1410631625651.p37
 82  30+  5^3.37.61.241.269.20029.430506780661.408767379437801.p17
 82  31+  83.182157665915263.p44
 82  32+  1153.23297.7396481.p47
 82  33+  7.13.73.83.199.727.1321.1352489800813273.18678408660030109.p18
 82  34+  5^2.269.174995130343050795737.p41
 82  35+  43.71.83.191.38669.180629.233861.915251.5372118586801.p26
 82  36+  15121.28081.122401.594721.45212177.133310185644044318617.p22
 82  37+  83.149.2887.3109.4546043.p54
 82  38+  5^2.269.p69
 82  39+  7.13^2.53.73.79.83.157.899159.6639710611.12203656388509.p34
 82  40+  17.593.12721.37649003921.202771635617.6877594106235521.p31
 82  41+  83.62528757670424484643.9321788669110542191969.p35
 82  42+  5^2.37.61.269.337.20029.1214137.26356009.3506081421925573.p38
 82  43+  83.6523884057380515942015358413.p53
 82  44+  89.261977.45212177.101389777122481.360960495674037601.p38
 82  45+  7.13.73.83.109.191.223381.233861.2789046973.
          2069065652549851.p41
 82  46+  5^2.269.277.127794114781.693607717048646732881656277.p44
 82  47+  83.3610901231487745685879252983237.p58
 82  48+  97.59233.15819073.49544729153.5331423100033.p55
 82  49+  43.83.38669.180629.14327503.24725303.3127412477373078133.p48
 82  50+  5^4.269.408767379437801.1514569779101226101.p58
 82  51+  7.13.73.83.115317924577.35798149757724015163.p62
 82  52+  313.45212177.7848266615855338102572684881.p62
 82  53+  83.107.23003.3016917379261.10862058797841451.
          24022661916077114877650561.p40
 82  54+  5^2.37.61.269.20029.92420056269995891516353.
          155958693570085047628951095409.p40
 82  55+  83.191.727.991.233861.5636291.22111651.600986347170991.
          18678408660030109.10761212591800761641.p26
 82  56+  17.449.593.202771635617.714883280084980434289.
          712014286787101827646097.p45
 82  57+  7.13.73.83.761.224467.4526143.162497971475477475143992289.p63
 82  58+  5^2.269.2682234013.14162079302873.p85
 82  59+  83.12037.5003349305691009047543.p86
 82  60+  881.28081.122401.297641.594721.45212177.303676561.
          52473700544521.p62
 82  61+  83.1373272557803015990137.
          9522449131149486921443713435822393.p60
 82  62+  5^2.269.218994169.1073678677.2046234736837.p86
 82  63+  7^2.13.43.73.83.109.38669.180629.2546671.2789046973.
          5247576736389667.15219352289645695908070924119888367.p35
 82  64+  769.12788609.459996673.3162658002220330361089.
          412628422329640097185921.21694456555926573880449409.p34
 82  65+  53.83.131.157.191.233861.585391.899159.12203656388509.
          23387041636723181171.p65
 82  66+  5^2.37.61.269.661.20029.22573.4074313.12462913.7200294289.
          679548875793217.2104954211711774738173.p48
 82  67+  83.7812741417231341623994513743.p99
 82  68+  137.7481.45212177.1470978687089.3065499403698317751553.
          9241855378580566956862595601843404638609.p43
 82  69+  7.13.47.73.83.139.3313.806898559.9152126329.
          57983765914226081958970357804117967.p66
 82  70+  5^3.269.28001.26356009.408767379437801.3506081421925573.
          116026992847597441.p71
 82  71+  83.
          275428709159851244779847545365192128897057314069438365941.p78
 82  72+  17.593.3889.6481.37441.70321.10173169.66457441.15074864209.
          202771635617.608192653489.
          328491266573135256137375250659617.p37
 82  73+  83.9491.14247119.37657131346623390635752800283991374079899.
          1123157831131026986482062826074362067592471.p45
 82  74+  5^2.269.2881968198115050354780649.
          224706473096948346583968948181290971741.p75
 82  75+  7.13.73.83.101.151.191.233861.2069065652549851.
          577054249235490751.3398791566084150751.
          1870491219112421495075951611219165901.p39
 82  76+  47881.63841.45212177.367529933377.4837826237641.
          19419829448137.p91
 82  77+  43.83.463.727.38669.180629.359129.18678408660030109.
          73947412440553807.524201504421993849592241207464557896081.p52
 82  78+  5^2.37.61.269.20029.1694941.14010621281641878869.
          48210933336797997793.359629984387236743597.p73
 82  79+  83.317.127046063.7214874713.c129
 82  80+  4001.12161.15819073.49544729153.5331423100033.
          67013197520024825642324173601.p86
 82  81+  7.13.73.83.109.163.59779.4276099.4648807.6086989.27063397.
          359161291.2789046973.52224917999833.392830973201553312763.p61
 82  82+  5^2.269.43133.17438813091888037.
          129491747723265992173434490105467414840093294489547212473.p77
 82  83+  83^2.167.1993.39343.4157471.2411480341.727008430429.c118
 82  84+  113.1009.28081.122401.594721.20543881.45212177.2474802793.
          204403803017.148092569555316873313.p85
 82  85+  83.191.192271.233861.115317924577.35798149757724015163.
          144833343137875889992613994293351691181.p80
 82  86+  5^2.173.269.3215197.c153
 82  87+  7.13.59.73.83.1741.2089.1410631625651.
          2194419020064395979515518030160633251.p104
 82  88+  17.353.593.29569.993169.202771635617.c141
 82  89+  83.14319211.1908685399493751442462113629.p134
 82  90+  5^3.37.61.241.269.541.20029.430506780661.1225468828621.
          408767379437801.27153077712073021.40279974162808801.
          92420056269995891516353.3331083889177898144360626441.p34
 82  91+  43.53.83.157.38669.180629.899159.12203656388509.
          6551045825238966871.16582022129542741900757.
          330700493745445595352362783.35468292233377777318835309293.p42
 82  92+  421361.45212177.1916429369.4589984764943329.c138
 82  93+  7.13.73.83.5209.455547823729.182157665915263.
          17889333238011394700041.
          14083282102276714582655785344289987236119461.p78
 82  94+  5^2.269.4889.10758727513.c163
 82  95+  83.191.761.224467.233861.361001.6039368947831.
          24546142046051.58206431101631.162497971475477475143992289.
          179510889105653642186801512639511.p61
 82  96+  193.1153.23297.7396481.15560112194689.
          87879752135747923811503302965463894171830158337.p108
 82  97+  83.29683.1052063.25799479.24081845465507.
          3078890771582630839338807784775587.c119
 82  98+  5^2.197.269.5334337.17869517.26356009.91729621800433.
          3506081421925573.c131
 82  99+  7.13.73.83.109.199.727.1321.2789046973.1352489800813273.
          18678408660030109.537836915064900397.
          75219502371786929184044649745267.p83
 82 100+  401.881.1801.297641.45212177.303676561.1056763801.
          14087372401.52473700544521.c129
\end{verbatim}

==> (inline-124) <==
\begin{verbatim}                           Table 83- 
 
 83   1-  2.41
 83   3-  2.19.41.367
 83   5-  2.41.p8
 83   7-  2.29.41.p11
 83   9-  2.19.37.41.367.64153.p6
 83  11-  2.41.13003.75527.p11
 83  13-  2.41.1249.1396513.1423319.p8
 83  15-  2.19.41.61.211.331.367.48037081.p9
 83  17-  2.41.409.1259.8161.17056050293.p11
 83  19-  2.41.6689.11933.1408429185797.p15
 83  21-  2.19.29.41.43.367.5209.11411291417.p18
 83  23-  2.41.47.p41
 83  25-  2.41.1951.48037081.p36
 83  27-  2.19.37.41.271.367.64153.137737.4840642297.p23
 83  29-  2.41.62351.63512437.500805747488153.p27
 83  31-  2.41.311.461587317509.3793685967117002179453.p22
 83  33-  2.19.41.67.367.13003.75527.15991874273.23462266952039257.p21
 83  35-  2.29.41.71.631.68041.333131.48037081.11411291417.
          322401443981.p20
 83  37-  2.41.19734623549.77294079343261321938167.p36
 83  39-  2.19.41.79.313.367.1249.336961.1396513.1423319.1826371.
          2531569.43580447.p24
 83  41-  2.41^2.242734935606363257881.39913090782880347262864631.p30
 83  43-  2.41.173.p79
 83  45-  2.19.37.41.61.211.331.367.2341.41761.64153.137737.48037081.
          522301141.p39
 83  47-  2.41.5702981.1375512623.289165207999.p61
 83  49-  2.29.41.20287.11411291417.3172966186862526576723772411.p49
 83  51-  2.19.41.103.367.409.1259.8161.17056050293.71637897967.
          2689485441381660638174911.p35
 83  53-  2.41.107.12228937541870956832177477.p73
 83  55-  2.41.13003.75527.48037081.15991874273.p77
 83  57-  2.19^2.41.229.367.6689.11933.1408429185797.314647329516077.
          21200940700453413069480565191511.p35
 83  59-  2.41.2243.15390397073281543.2115130381314720279509.
          11127445226418071124736834391.p43
 83  61-  2.41.111143.47473373.407600723099522278860496292413079.p70
 83  63-  2.19.29.37.41.43.367.379.5209.64153.137737.11411291417.
          471466473538254307.1846719169626233548018140396679.p37
 83  65-  2.41.1249.1396513.1423319.43580447.48037081.p93
 83  67-  2.41.72763.175934069881.
          1285286583507126231974365871693747317204826341007.p63
 83  69-  2.19.41.47.139.367.33801583.119569487809224061723.
          21711446421391801428216157.222798169332383380827122091787.p41
 83  71-  2.41.853.10212125386042418786383.p110
 83  73-  2.41.4673.3527317383039102542757799011107.p104
 83  75-  2.19.41.61.211.331.367.1951.105601.4899001.48037081.
          522301141.123396993431156712980914532600062951.p66
 83  77-  2.29.41.617.13003.75527.1383066917.11411291417.15991874273.p104
 83  79-  2.41.2371.115657.3576591205601.29166843885449.c116
 83  81-  2.19.37.41.163.271.367.64153.137737.4840642297.16130391679.
          26639948479618838441899.
          5659279064479645161459099216552613050637321.p49
 83  83-  2.41.2657.11155201.1008505707601323349156769489.p120
 83  85-  2.41.409.1259.8161.48037081.17056050293.71637897967.
          7438799523711931.16806644841723859565332469785880001911.p70
 83  87-  2.19.41.367.62351.63512437.500805747488153.
          44869890892931846869.276744706017989291038560451.
          365476334766968847915520389021718332121.p50
 83  89-  2.41.179.16935277.205063477.p152
 83  91-  2.29.41.1249.1396513.1423319.43580447.868668893.
          11411291417.p130
 83  93-  2.19.41.311.367.373.2304727.461587317509.
          279371903335515607.3793685967117002179453.
          6942747590923921265779.
          181528869841871772089818494917734240338889.p48
 83  95-  2.41.6689.11933.6610861.48037081.1408429185797.
          314647329516077.c132
 83  97-  2.41.3299.27176627516609023096475872275251.p150
 83  99-  2.19.37.41.67.367.13003.64153.75527.137737.13947517.
          15991874273.23462266952039257.36891877289071663.
          151305108917874402811.p92
\end{verbatim}

==> (inline-125) <==
\begin{verbatim}                           Table 83+
 
 83   1+  2^2.3.7
 83   2+  2.5.13.53
 83   3+  2^2.3^2.7.2269
 83   4+  2.17.73.p5
 83   5+  2^2.3.7.11.401.p5
 83   6+  2.5.13.53.p8
 83   7+  2^2.3.7^2.113.197.p7
 83   8+  2.10289.16001.p7
 83   9+  2^2.3^3.7.2269.49339.p7
 83  10+  2.5^2.13.53.p15
 83  11+  2^2.3.7.23.19951801.p11
 83  12+  2.17.73.19121.p16
 83  13+  2^2.3.7.2820403.p17
 83  14+  2.5.13.53.15233.p19
 83  15+  2^2.3^2.7.11.31.401.2269.10631.1036831.p8
 83  16+  2.729947041.43172312033.p11
 83  17+  2^2.3.7.35027957.p24
 83  18+  2.5.13.53.613.2161.20809.47451433.p13
 83  19+  2^2.3.7.p35
 83  20+  2.17.73.881.19121.26605001.p21
 83  21+  2^2.3^2.7^2.113.197.2269.11383.2073121.p19
 83  22+  2.5.13.53.27809.50705344097.p24
 83  23+  2^2.3.7.691.1289.14868719.p30
 83  24+  2.1297.10289.16001.41281.67153.295153.6840289.p13
 83  25+  2^2.3.7.11.151.401.10631.2327551.92673191278001.p16
 83  26+  2.5.13^2.53.60373.133069.10888869600341149.p20
 83  27+  2^2.3^4.7.109.757.2269.9613.49339.2208799.p26
 83  28+  2.17.73.2633.4817.19121.68243861057.p29
 83  29+  2^2.3.7.59.1451.26681.76904057.p37
 83  30+  2.5^2.13.53.241.4861.47451433.450393067843421.p25
 83  31+  2^2.3.7.p58
 83  32+  2.577.18433.228404310611079553.p37
 83  33+  2^2.3^2.7.23.199.397.2269.6050749.19951801.263705707.
          33409485649.p19
 83  34+  2.5.13.53.107509.p57
 83  35+  2^2.3.7^2.11.113.197.401.3851.10631.2073121.p43
 83  36+  2.17.73.19121.27196921.26798035753.2252292184680721.p29
 83  37+  2^2.3.7.p70
 83  38+  2.5.13.53.1008061037.206807261377.468932570244605954773453.p26
 83  39+  2^2.3^2.7.547.2269.2820403.31850209.37447665332413207.
          50666606928455233.p20
 83  40+  2.1201.10289.16001.6840289.62945681.p51
 83  41+  2^2.3.7.1559.p74
 83  42+  2.5.13.53.1429.15233.47451433.196574701.
          7015984635294377849.p35
 83  43+  2^2.3.7.p81
 83  44+  2.17.73.89.353.19121.3805121.24702023539303606057.p47
 83  45+  2^2.3^3.7.11.31.401.2269.10631.49339.1036831.2208799.
          70917841.236192311.31759001750521.p25
 83  46+  2.5.13.53.142601.3087061.288254677.378751213.
          36380332833029.p43
 83  47+  2^2.3.7.659.941.847129.3796003.13194704502360005803.p51
 83  48+  2.97.193.2689.729947041.43172312033.80486459297.
          127705096011992053921.p34
 83  49+  2^2.3.7^3.113.197.2073121.555322885120403.
          4507950300292498165009.p44
 83  50+  2.5^3.13.53.101.401587301.450393067843421.
          113104760887030296042948437501.p37
 83  51+  2^2.3^2.7.1021.2269.35027957.143097971175115205784973.p59
 83  52+  2.17.73.19121.611462201689.
          2710289699052854850581876124889859441.p44
 83  53+  2^2.3.7.1061.222139460635868520895921678931797619.p62
 83  54+  2.5.13.53.613.2161.20809.19761517.47451433.277700973373.
          3877668305389.21376089726971761.p35
 83  55+  2^2.3.7.11^2.23.401.10631.16831.19951801.33409485649.p72
 83  56+  2.10289.13553.16001.6840289.
          5468858517063028721502978911873.p58
 83  57+  2^2.3^2.7.2269.8779.171405097861.
          34530627384261105874265975841719047.p54
 83  58+  2.5.13.53.1514033.91115953886988263631638237.p76
 83  59+  2^2.3.7.2833.p108
 83  60+  2.17.73.881.19121.26605001.1781298272987881.
          2252292184680721.1031186078404827001.216426422597383291561.p29
 83  61+  2^2.3.7.8419.19024193.243696559649.p93
 83  62+  2.5.13.53.2543117.p109
 83  63+  2^2.3^3.7^2.113.127.197.2269.2521.11383.49339.800731.
          2073121.2208799.53974243.826984121167.106393259753047.
          9503439336289080463.p25
 83  64+  2.4481.9601.418006605129272833.10566898200188433869569.
          157005708357848517121017735788460161.p41
 83  65+  2^2.3.7.11.131.401.10631.1840541.2820403.929815984605041.
          37447665332413207.29261785193304707321322478591.p41
 83  66+  2.5.13.53.27809.47451433.842971669.50705344097.
          170710291524371057165257.173168137159465415590657.p45
 83  67+  2^2.3.7.10453.396992689.p115
 83  68+  2.17^2.73.137.19121.190537.1032649.
          11073351022459478931297359192137.
          407245783569533385851533126399577.p45
 83  69+  2^2.3^2.7.277.691.1289.2269.14868719.
          123740629183355101341553615847.
          1266533344481312075928611997127.p52
 83  70+  2.5^2.13.53.15233.632269961.450393067843421.
          4961728639991498341.7015984635294377849.
          61448438723498186166788029971161.p33
 83  71+  2^2.3.7.3543183809806621.48386572774554953092559.
          308050330818776251477540037.p70
 83  72+  2.1297.10289.16001.41281.67153.295153.6840289.
          4780206650257.1713667490222977.91792716182128369.p60
 83  73+  2^2.3.7.293.1279047772829344931359606733910004079640229.
          2644686977302170430753436975871164013096223.p52
 83  74+  2.5.13.53.149.1481.
          5393806608032992409229086152260099002913569032533118735321854289.
          p70
 83  75+  2^2.3^2.7.11.31.151.401.751.2269.10631.1036831.2327551.
          70917841.92673191278001.765256662144001.7391482887442501.
          54553840222707020667635671801.p31
 83  76+  2.17.73.457.8209.19121.119321.21088721377.p117
 83  77+  2^2.3.7^2.23.113.197.463.4159.2073121.19951801.1910630107.
          33409485649.163345516630827763.p83
 83  78+  2.5.13^2.53.157.60373.133069.15622153.47451433.
          647438128429.10888869600341149.10045357110682509097.
          44746269786966087003328113411189397.p37
 83  79+  2^2.3.7.317.8849.5648659.438059909707819135381.
          865867692801688791317.p95
 83  80+  2.76801.729947041.10043625601.43172312033.80486459297.p108
 83  81+  2^2.3^5.7.109.757.811.2269.9613.49339.2208799.17827939.
          490611224599854456061.517607524489399201620667.
          14685985270709080390792801.p49
 83  82+  2.5.13.53.911505288903889109814738118864453.c121
 83  83+  2^2.3.7.167.499.997.9463.17929.472168956426245957.
          860785395874331487431.10670352948996909432467763948391.p72
 83  84+  2.17.73.2633.4817.19121.81817.3272473.68243861057.
          2252292184680721.663394420974931145261397553.
          13200279056308846107175514393.p54
 83  85+  2^2.3.7.11.401.10631.22441.29581.35027957.58154111.
          143097971175115205784973.44790364304125987076584788011.
          3436096100962260977335987034291.p48
 83  86+  2.5.13.53.11466140029345494877.32465972511219689413085329.p117
 83  87+  2^2.3^2.7.59.349.1451.2269.26681.76904057.214094881716931.
          1493236307495929.3050103767539323422919446591273083277.p76
 83  88+  2.6337.10289.16001.76561.6840289.
          2588389850545068063230101411954337.p112
 83  89+  2^2.3.7.1856363.703422893.11111553194847024263.c135
 83  90+  2.5^2.13.53.181.241.613.2161.4861.20809.10417501.47451433.
          3877668305389.450393067843421.4330817185987598043158341.
          270213819618398588401481604071775331921.p45
 83  91+  2^2.3.7^2.113.197.911.2731.2073121.2820403.
          37447665332413207.449855879732140337.
          423069505493445934206442451.p88
 83  92+  2.17.73.19121.c169
 83  93+  2^2.3^2.7.2269.119971.307158218997877404253.
          238596223390252661314081.7238814005038116548387491.
          221879191128785139779631347760509508857893.p58
 83  94+  2.5.13.53.158744858837.7439706047129.c153
 83  95+  2^2.3.7.11.191.401.10631.15391.
          34530627384261105874265975841719047.c132
 83  96+  2.577.18433.8300098369.228404310611079553.
          5949311330413075387298777403073.
          12277311975234901838682981225376321.
          5296546972187439365031224915963949697.p49
 83  97+  2^2.3.7.710009543.22606063696627.c163
 83  98+  2.5.13.53.15233.1270669.219810221664163817.
          7015984635294377849.1967998088482823778977.p117
 83  99+  2^2.3^3.7.23.199.397.2269.49339.2208799.6050749.19951801.
          263705707.475382359.33409485649.1932813863851021141.
          805288214274956736679683131563.
          985403337774894818931813025959937.p44
 83 100+  2.17.73.601.881.19121.26605001.3910126001.
          216426422597383291561.p142
\end{verbatim}

==> (inline-126) <==
\begin{verbatim}                           Table 84- 
 
 84   1-  83
 84   3-  37.83.193
 84   5-  83.101.p6
 84   7-  43.83.2269.p7
 84   9-  37.83.193.379.p9
 84  11-  83.11617.44771.p11
 84  13-  83.131.p21
 84  15-  37.83.101.193.498881.p16
 84  17-  83.p31
 84  19-  83.2078753.p29
 84  21-  37.43.83.193.2269.60103.3643963.9579277.p12
 84  23-  47.83.277.88873.p34
 84  25-  83.101.151.489551.498881.310883903671951.p17
 84  27-  37.83.193.379.58321.128521.926909299.p25
 84  29-  59.83.17029966233667.p39
 84  31-  83.190993075212913.p44
 84  33-  37.67.83.193.11617.44771.34033237943.205515581041.p26
 84  35-  43.83.101.2269.12601.498881.575821.3643963.p37
 84  37-  83.5107.22404463.153669764279198395048438313.p33
 84  39-  37.79.83.131.193.7177.8269.714790370191.
          953413573940144889911.p25
 84  41-  83.1559.108388900102970387.p57
 84  43-  83.173.39733.100363.2998649.4449975502274112122729029.p38
 84  45-  37.83.101.193.379.991.1171.498881.926909299.
          2449254009351661.42183049715583611041.p21
 84  47-  83.3691534698433.p76
 84  49-  43.83.1471.2269.626809.3643963.28757444005000899262048003.p47
 84  51-  37.83.193.613.136922353.235713371107.
          6218272796370530483675222621221.p40
 84  53-  83.6888270050151991.
          597917147920646215525390305042295218747647.p43
 84  55-  83.101.331.881.11617.44771.498881.34033237943.
          2973915303474611.56273450725221406266701.p34
 84  57-  37.83.193.2078753.21106948661620915564673807237.
          26854692278651065355765688163471.p38
 84  59-  83.8192033.1172636671631922803.
          11779548019122302808328920808327631.p53
 84  61-  83.7687.319031.13616543.
          36921624414084675279340611240123624682299824503.p53
 84  63-  37.43.83.127.193.379.2269.60103.387199.3643963.9447859.
          9579277.926909299.211798114711.36347516699724688878033517.p30
 84  65-  83.101.131.521.498881.66082369211.43080633647351.
          953413573940144889911.p66
 84  67-  83.43412921649573922550321256181819060691.
          39294461069224256414496701640620532070774313.p46
 84  69-  37.47.83.193.277.88873.20411397948205858222339.
          18391449250674660517686067.
          1887982739679387224526553023955943.p38
 84  71-  83.55381.14512117.3257873804909.
          169295052645737129871647529946645449826251415352445239.p58
 84  73-  83.293.5594867.p130
 84  75-  37.83.101.151.193.1801.489551.498881.10996800901.
          310883903671951.2449254009351661.13311058602055751.p64
 84  77-  43.83.463.2269.11617.44771.3643963.34033237943.p113
 84  79-  83.2687.23896600974313.c134
 84  81-  37.83.163^2.193.379.487.11503.20899.58321.128521.10825327.
          926909299.2596060693.3045865519.5783997426493559373164521.
          75168072209045601385250299111.p34
 84  83-  83^2.167.667594897.692485601.p136
 84  85-  83.101.3061.498881.41323091.3202754101.2193859673250534781.
          5244714676004808500014071100291.
          6218272796370530483675222621221.p54
 84  87-  37.59.83.193.993367.17029966233667.7712615417181253823791.
          763757353906950671924429042891236853237.
          2904043752413366850400636076474517615769.p41
 84  89-  83.3739.38653245749.1671150780163.p143
 84  91-  43.83.131.547.2269.3643963.11894577787.105020868523117.
          953413573940144889911.673396420678906559650043579300023.p79
 84  93-  37.83.193.1117.190993075212913.362239718191301029.
          72518554319038627705021.
          28350593443558100121673202707618714806482677.p72
 84  95-  83.101.498881.2078753.27643481.20436490956722362771.
          498378772882721787199081.21106948661620915564673807237.
          10496317518489981330655595339681919817961.p49
 84  97-  83.31328867.636116504671.8331863965301629.c150
 84  99-  37.67.83.193.379.11617.44771.926909299.34033237943.
          205515581041.21951575936521350460870783.
          93427641669673979896042961119658551000444690249.p69
\end{verbatim}

==> (inline-127) <==
\begin{verbatim}                           Table 84+
 
 84   1+  5.17
 84   2+  7057
 84   3+  5.17.19.367
 84   4+  2089.p5
 84   5+  5^2.11.17.271.3301
 84   6+  13.7057.p7
 84   7+  5.17.p12
 84   8+  673.p13
 84   9+  5.17.19.367.757.2017.p6
 84  10+  41.61.2381.7057.p9
 84  11+  5.17.23.p18
 84  12+  1753.2089.23833.213097.p7
 84  13+  5.17.p24
 84  14+  29.197.7057.199081.p15
 84  15+  5^2.11.17.19.31.271.367.3301.p14
 84  16+  414977.816769.42887777.p12
 84  17+  5.17^2.p30
 84  18+  13.4357.7057.3829237.p20
 84  19+  5.17.191.20939.3426119.52762051.p14
 84  20+  2089.23833.763465441.12715549601.p12
 84  21+  5.17.19.337.367.296017.347165113597.p16
 84  22+  89.7057.p37
 84  23+  5.17.139.145177.59796877429.349134306949.p13
 84  24+  673.7317169.3683148456289.p24
 84  25+  5^3.11.17.271.1301.3301.12301.15013535024801.p18
 84  26+  53.7057.447409.114649289.p31
 84  27+  5.17.19.109.367.757.2017.230077.49850797303.p22
 84  28+  2089.23833.p47
 84  29+  5.17.1433239.2836419522403.p36
 84  30+  13.41.61.2381.7057.3829237.416197681.p31
 84  31+  5.17.373.36209.p51
 84  32+  449.45121.2936890241.256264545281.866886861130177.p19
 84  33+  5.17.19.23.367.149623.222553.133827852247.
          69461844073285357.p18
 84  34+  7057.3338945521.665208167510907472321.p32
 84  35+  5^2.11.17.71.271.3301.2271781.1720746371.347165113597.p29
 84  36+  73.1753.1873.2089.23833.95617.213097.6635521.24479281.
          363038329.p21
 84  37+  5.17.205129.93057221.8923080359.p47
 84  38+  229.457.761.7057.14434588117.3486323707969.p39
 84  39+  5.17.19.367.1093.7411.121958421052367004564733.p40
 84  40+  401.673.2161.3683148456289.p56
 84  41+  5.17.2543.1012698882732371.332929072574433883451.p39
 84  42+  13.29.197.7057.199081.1376929.3829237.108491533978297.p41
 84  43+  5.17.5259503.7767349.10443372161.p58
 84  44+  353.2089.23833.140009.p70
 84  45+  5^2.11.17.19.31.271.367.757.2017.3301.230077.939061.
          2728351.21786576351391.80911732685131.p21
 84  46+  7057.1485162623846821.7173898391089973.2224011044597564221.p36
 84  47+  5.17.283.11990171.37424879.115308673.
          1061341808055318072697247.p40
 84  48+  97.20641.414977.816769.42887777.422680067617.
          35036764456614073465537.p33
 84  49+  5.17.31279739.347165113597.p74
 84  50+  41.61.701.2381.5701.7057.416197681.11925119746729601.p55
 84  51+  5.17^2.19.103.367.3469.10099.227053.
          357174146781144657539822475821.p47
 84  52+  937.2089.23833.32498233.61820513.9589813721358209.p59
 84  53+  5.17.107.88874399854793717.847470140789797092110542481.p55
 84  54+  13.4357.7057.3829237.28324605695874417613.
          61873371803297604306364987623949.p38
 84  55+  5^2.11^2.17.23.271.2971.3301.751493770656900107.
          1930951278378023192677984869188501.p40
 84  56+  113.673.2129.113034433.1776727876337.3683148456289.p67
 84  57+  5.17.19^2.191.367.2053.20939.3426119.52762051.
          1466909188669.59261698224389.p53
 84  58+  7057.36660989.40907225755154393.p84
 84  59+  5.17.827.5993099232275355068436021236102118487020377470829.p60
 84  60+  1753.2089.23833.213097.6635521.7432921.763465441.
          12715549601.632913047681.9903276345961.
          141990707092975419241.p22
 84  61+  5.17.117143222536116055368740208991.
          2469959482724715119401314411079.p56
 84  62+  7057.154327549.63451717588717.36772351279424393.
          156904754922022355316793.p54
 84  63+  5.17.19.337.367.757.2017.230077.296017.85486717.353311813.
          347165113597.1251825476547829.175131073444068018649.p33
 84  64+  257.641.91296146561.4643469783809.p95
 84  65+  5^2.11.17.271.3301.121958421052367004564733.
          42186728070839948124422921.
          355227715335542091345459614619071.p35
 84  66+  13.89.7057.3829237.3436641017797063964965645497949768409.p77
 84  67+  5.17.269.20101^2.62195393252374606519233947989.p88
 84  68+  137.409.953.2089.23833.56320321.
          90865168301146600507871335265041.
          1654393565685215044205839934950153.p43
 84  69+  5.17.19.139.367.1933.4003.145177.432078139.59796877429.
          349134306949.5063152448311.p70
 84  70+  29.41.61.197.2381.5741.7057.199081.291481.416197681.
          3322549301.108491533978297.5230238640353861.p58
 84  71+  5.17.15837119.6499874486385417337237.
          1400442648963873478350251.
          133184106044570646620234096956423.p50
 84  72+  433.673.7317169.95324113.240427009.3683148456289.
          64725766552374512323393.839702587062138216637009.p51
 84  73+  5.17.439.99873491.631899409716479.p114
 84  74+  149.593.7057.17021.43661.1790357.7058139207219048249991229.
          1442109725607291598960001512861.p64
 84  75+  5^3.11.17.19.31.271.367.1301.3301.12301.2178058951.
          15013535024801.80911732685131.254633207255201501.
          487500332774465251.p50
 84  76+  2089.2281.10337.23833.c132
 84  77+  5.17.23.347165113597.751493770656900107.
          217749291259749458749.
          6048114584951720499313975376685371134776087803.p50
 84  78+  13^2.53.157.7057.447409.3829237.114649289.3548507272129.
          38737200646873.5601306901172492981502152623477.p63
 84  79+  5.17.1186171573793.p139
 84  80+  414977.816769.29916001.42887777.422680067617.
          312677776854788321.386315540589357025384481.p75
 84  81+  5.17.19.109.367.757.811.1621.2017.230077.30119851.
          203014027.49850797303.22398626970253.
          7978633983586527957379.p69
 84  82+  7057.5104876734569.29071871041325883973.
          30004602959586575909.p103
 84  83+  5.17.162497814761957.1624015460696412560137.c123
 84  84+  1753.2089.23833.213097.6635521.
          5606259588294707185980624578214771954456599521.
          15230103572193963295338182831756250740406439681.p47
 84  85+  5^2.11.17^2.271.3301.8501.15446485683128361212797330891.
          357174146781144657539822475821.
          1498624429381598388870249300325925610506334001.p46
 84  86+  7057.10124149706689.94802551705369.
          404180748577149139308721.50407029017965807088496431322349.p80
 84  87+  5.17.19.367.17053.1433239.2836419522403.
          55503771468787516206096601405909.
          184327989821345750579314631677436857.p72
 84  88+  673.15137.40045457761.3683148456289.157759434072769.
          41547226873454249729.546306935281973320057629841.
          5198715286685146590917094257.p51
 84  89+  5.17.179.150767.p162
 84  90+  13.41.61.181.2381.4357.7057.2058841.3829237.416197681.
          28324605695874417613.95349961122240600258397863301.
          6145116522379702609676302584721.p55
 84  91+  5.17.214943.347165113597.121958421052367004564733.
          2531986691360071777710061.108175744916127929988459877.p83
 84  92+  2089.23833.414553.33214870801787369.c148
 84  93+  5.17.19.367.373.2791.36209.184871759713.
          391483605562637776166032921027866934613158890445433.p101
 84  94+  1693.7057.8273.4208351801.c161
 84  95+  5^2.11.17.191.271.3301.20939.3426119.27969901.52762051.
          59261698224389.6757400716814714663403271.p107
 84  96+  449.45121.2936890241.15398245441.256264545281.
          866886861130177.319670343495409537.2856100170514349249.
          4689996480918894175489.2035093048692257081864341495489.p44
 84  97+  5.17.50441.1588861.571847399.8840934926323695931093622347.c138
 84  98+  29.197.7057.199081.3945677.108491533978297.c156
 84  99+  5.17.19.23.199.367.757.2017.149623.222553.230077.
          133827852247.726276779119.235248317592157.
          69461844073285357.751493770656900107.p87
 84 100+  1201.2089.23833.763465441.12715549601.632913047681.
          631469678169940801.p134
\end{verbatim}

==> (inline-128) <==
\begin{verbatim}                           Table 85- 
 
 85   1-  2^2.3.7
 85   3-  2^2.3^2.7.2437
 85   5-  2^2.3.7.p8
 85   7-  2^2.3.7^2.p11
 85   9-  2^2.3^3.7.19.163.1693.2437.p5
 85  11-  2^2.3.7.23.331.191071.p11
 85  13-  2^2.3.7.17291.p19
 85  15-  2^2.3^2.7.151.2437.83791.52822061.p9
 85  17-  2^2.3.7.52090698988919.p18
 85  19-  2^2.3.7.p35
 85  21-  2^2.3^2.7^2.2437.3109.3739.1514101.7986511891.p11
 85  23-  2^2.3.7.190901.7395963031.p28
 85  25-  2^2.3.7.4951.69001.52822061.160074401.p22
 85  27-  2^2.3^4.7.19.163.1693.2437.23977.133937080201.p24
 85  29-  2^2.3.7.59.1040521.p47
 85  31-  2^2.3.7.3907.65953369.35371738252465399.p30
 85  33-  2^2.3^2.7.23.331.2437.17623.53527.191071.13695512557.p30
 85  35-  2^2.3.7^2.281.421.7841.14561.52822061.54519912973.
          1659475338721061.p18
 85  37-  2^2.3.7.149.18353.4099815233029819.23858707754023572653.p29
 85  39-  2^2.3^2.7.2437.4057.17291.16124389947121.
          8324279184997583471.p30
 85  41-  2^2.3.7.4377402975854877414161.p56
 85  43-  2^2.3.7.173.81183166705183424785837411.p53
 85  45-  2^2.3^3.7.19.151.163.1693.2437.23977.83791.52822061.
          212832601.p47
 85  47-  2^2.3.7.659.1362437.139433773.8377686321366278396321956297.p44
 85  49-  2^2.3.7^3.197.54519912973.p78
 85  51-  2^2.3^2.7.409.2437.1827229.2174131.52090698988919.
          144238854915072919.p47
 85  53-  2^2.3.7.107.
          820303318133971464730048176040049209645602298607.p51
 85  55-  2^2.3.7.23.331.661.3851.191071.52822061.13695512557.
          965577632251.652985493259786831.p41
 85  57-  2^2.3^2.7.2437.21181104127.25713070387.
          54285057541336632875522658938453311.p49
 85  59-  2^2.3.7.96053.33575957.66500789.7609169397443.p79
 85  61-  2^2.3.7.1709.959138381.21208648252153.
          2044305096014703944518400567.p63
 85  63-  2^2.3^3.7^2.19.163.1693.2437.3109.3739.23977.157627.
          1514101.3968279659.7986511891.54519912973.p55
 85  65-  2^2.3.7.17291.52822061.8324279184997583471.
          4631190240325080936566413651.p65
 85  67-  2^2.3.7.84421.8613195376794906239.
          114352029141231241649486332837662103933302606553633.p54
 85  69-  2^2.3^2.7.277.2437.153871.190901.87355519.7395963031.
          152879940072416251207.2007026331590541402370323481.p50
 85  71-  2^2.3.7.1279.1847.154213.13385773.
          582859408338845938930048026435574327185147401.p72
 85  73-  2^2.3.7.10771589.647261707763917.478514681375515340527.
          392836124647246761540329.11945250898828113769606946321.p45
 85  75-  2^2.3^2.7.151.2437.4951.69001.83791.52822061.160074401.
          212832601.78579101851.32666499158851.
          7087748812098408931651.p53
 85  77-  2^2.3.7^2.23.331.134443.191071.2546237.13695512557.
          54519912973.95748702960652214449439.p82
 85  79-  2^2.3.7.81371.1156403.1358557327327.1393496053232525009.
          9480397380823853359.2167729932521167191666418629809751973.p54
 85  81-  2^2.3^5.7.19.163.1693.2437.23977.4402513.133937080201.
          133511471020693162059517.p98
 85  83-  2^2.3.7.167.361814610682033699818013.c133
 85  85-  2^2.3.7.1361.1871.147391.667421.52822061.13434915211.
          71087408081.17662331966131.52090698988919.
          59486411992270051.144238854915072919.
          1902435604426927673184311.p31
 85  87-  2^2.3^2.7.59.349.2089.2437.1040521.310378194971107.
          1435754610405061.32345021664021449451162227467.
          104900648147001146595409816598425971406550809.p47
 85  89-  2^2.3.7.179.1069.c165
 85  91-  2^2.3.7^2.547.17291.1442825567.2297013083.54519912973.
          8324279184997583471.p118
 85  93-  2^2.3^2.7.2437.3907.65953369.215044087.35371738252465399.
          7822525669515044544018617617.
          847170086278916572401377038783.p80
 85  95-  2^2.3.7.191.10831.52822061.1434642691.18887745911.
          35601922171400092091.54285057541336632875522658938453311.
          15283788002142404768051251143579322587259631.p51
 85  97-  2^2.3.7.389.27013531.p176
 85  99-  2^2.3^3.7.19.23.163.331.1693.2437.17623.23977.36037.53527.
          191071.409069.538073317.13695512557.584580328399.
          406056846216989647742192725321.p86
\end{verbatim}

==> (inline-129) <==
\begin{verbatim}                           Table 85+
 
 85   1+  2.43
 85   2+  2.3613
 85   3+  2.37.43.193
 85   4+  2.41.337.1889
 85   5+  2.11.31.43.71.2131
 85   6+  2.13.3613.p7
 85   7+  2.43.113.p10
 85   8+  2.97.881.p11
 85   9+  2.37.43.193.397.p9
 85  10+  2.61.3613.644701.p8
 85  11+  2.43.89.199.419.1607.p10
 85  12+  2.41.337.1873.1889.217489.p7
 85  13+  2.43.873419.942709.p12
 85  14+  2.29.3613.p22
 85  15+  2.11.31.37.43.71.193.1051.2131.704161.p7
 85  16+  2.1115401577366753.p16
 85  17+  2.43.1123.17749.p24
 85  18+  2.13.73.3613.12781.4014877.46320409.p10
 85  19+  2.43.29147.47387.p26
 85  20+  2.41.337.601.1889.25053016721.p18
 85  21+  2.37.43.113.193.3298796957.p24
 85  22+  2.3613.538493716007369.p24
 85  23+  2.43.47.1427.p38
 85  24+  2.97.881.15943136609.53568770881.p21
 85  25+  2.11.31.43.71.101.751.1301.2131.14251.4756879094801.p14
 85  26+  2.53.3613.3633747455521.410706899160689.p18
 85  27+  2.37.43.193.379.397.949997233.6845679793.115084855621.p12
 85  28+  2.41.337.673.1889.61807441154215373401.p24
 85  29+  2.43.233.694261.p46
 85  30+  2.13.61.3613.644701.3301681.4014877.69279241.p25
 85  31+  2.43.6481667.15808639783.35595442058472293.p25
 85  32+  2.769.6265921.p52
 85  33+  2.37.43.67.89.193.199.419.1607.127579.1631686607.p32
 85  34+  2.3613.p62
 85  35+  2.11.31.43.71.113.2131.3298796957.240233476001.p35
 85  36+  2.41.337.1873.1889.42337.217489.6689233.217836217.
          394021633813921.p19
 85  37+  2.43.448488760007.p58
 85  38+  2.3613.34245561846790236409.p50
 85  39+  2.37.43.79.193.313.1327.873419.942709.170744724671.
          256768098679.p28
 85  40+  2.97.241.881.15943136609.23971187761.p49
 85  41+  2.43.83.2707.5413.6151.19763.315373.2330687.
          6045759407348504933891.p27
 85  42+  2.13.29.3613.4014877.1474882268329.4904209393802282756669.p35
 85  43+  2.43^2.1549.1594433143049.146162796178207.
          5374858666921445017597.p29
 85  44+  2.41.337.1889.86811030117082342652145941729.p49
 85  45+  2.11.31.37.43.71.193.397.811.1051.2131.320041.704161.
          3725251.949997233.p38
 85  46+  2.3613.3279511052050522384480796293149911010937.p46
 85  47+  2.43.1223.7333.544135795451.p71
 85  48+  2.45799212769.1115401577366753.3328446352539521.
          217022149752542593.p34
 85  49+  2.43.113.3298796957.
          3758764285376474420836921873335003362471.p42
 85  50+  2.61.3613.644701.69279241.101625701.p70
 85  51+  2.37.43.103.193.1123.17749.5294277949539813181.
          368188008798001262432383.p42
 85  52+  2.41.337.1889.354719735352684521.p76
 85  53+  2.43.4313671.145123603071803.
          2789890395857813238986643018133843001.p44
 85  54+  2.13.73.109.541.2161.3613.12781.40609.4014877.46320409.
          3291296653.p57
 85  55+  2.11^2.31.43.71.89.199.419.1607.2131.1631686607.p77
 85  56+  2.97.881.14430069809.15943136609.4689917527415609777.
          610918282448209099393.p43
 85  57+  2.37.43.193.229.571.4219.29147.47387.7149079280071.
          1997072075621503.38389111558151911275080269.p33
 85  58+  2.1973.3613.107881.10800749343742479792389.
          4344540223936255809023218884586841.p45
 85  59+  2.43.14220889.22434428721401.p92
 85  60+  2.41.337.601.1873.1889.217489.1120321.6689233.25053016721.
          493137810780545081.p56
 85  61+  2.43.3369031.109458511428457.518884589540294040326279.
          1409214873999105737584950929.p45
 85  62+  2.3613.
          1148176026364508039649597913762207322477555878768823113.p62
 85  63+  2.37.43.113.127.193.397.949997233.3298796957.
          143914955231593824825961.p68
 85  64+  2.p124
 85  65+  2.11.31.43.71.131.2131.5851.873419.942709.170744724671.
          4645176624103101144238593467706089788481.p48
 85  66+  2.13.3301.3613.4014877.41552708441509.538493716007369.
          550451657417907168856549.719677241050879357101329.p37
 85  67+  2.43.19163.769647828073.145550651344019.
          1337767305105148277.13802646716034276559400317927.p51
 85  68+  2.41.137.337.1889.11246318949507946411282084363679513.p88
 85  69+  2.37.43.47.139.193.1427.1933.775147.27218302627.
          7556663436305607984727.
          41268150827102700552020484258822023089.p42
 85  70+  2.29.61.3613.644701.69279241.785200375961.
          4904209393802282756669.180514809931803952152635081.p55
 85  71+  2.43.222799.162937117083001.p116
 85  72+  2.97.881.1586161.53645329.15943136609.53568770881.
          39778544564497.138608904059061791521.p66
 85  73+  2.43.14747.430847.44890520557053343.
          21256001975695071658072583610918497.
          27258667520769992218938094122038536997.p41
 85  74+  2.3613.51061.7864373826450339877417806629.p107
 85  75+  2.11.31.37.43.71.101.193.751.1051.1301.1801.2131.3001.
          12601.14251.704161.3725251.4756879094801.57939194566301.p67
 85  76+  2.41.337.457.1889.32659177.c129
 85  77+  2.43.89.113.199.419.617.1607.44746087.1631686607.
          3298796957.p106
 85  78+  2.13^2.53.157.3613.4014877.785518189.3633747455521.
          410706899160689.255759340127593693.
          2108594213706574653397729.p57
 85  79+  2.43.317.17539.47077523.1335418673451167.c121
 85  80+  2.1115401577366753.3328446352539521.p124
 85  81+  2.37.43.193.379.397.3727.949997233.6845679793.115084855621.
          179666329123.12195021868495583284729459.
          290117240595154687983993652919311.p44
 85  82+  2.3613.112997.59351202301.20709525956836362426489017.
          1480846671642620506358567504381.
          1101879956440422710372694496751674721.p47
 85  83+  2.43.5481653.18256799277170387.c136
 85  84+  2.41.337.673.1873.1889.14449.217489.6689233.
          61807441154215373401.486405391922154778302937.
          417853034519604425165658163094593.p56
 85  85+  2.11.31.43.71.1021.1123.2131.17749.
          368188008798001262432383.177885929848255013984264989721.
          49340722227300269875301060932284191401.p54
 85  86+  2.3613.83077.197664121.7073999734649.c137
 85  87+  2.37.43.193.233.694261.315104845339.
          7875622168076415714713413.
          214434308519394718222155413929893307.
          2120823038751152589765260552090960389.p46
 85  88+  2.97.881.1409.2113.90641.15943136609.c143
 85  89+  2.43.5519.169847423.1167667541.20555425075668143.c133
 85  90+  2.13.61.73.181.1621.3613.12781.644701.3301681.4014877.
          46320409.69279241.3291296653.16378710661.
          2249198611338289012342321.p77
 85  91+  2.43.113.873419.942709.3298796957.170744724671.
          58121572576262710400851311347.
          358827625188993478140644710417.p81
 85  92+  2.41.337.1889.c170
 85  93+  2.37.43.193.1861.15439.6481667.15808639783.336973681003.
          35595442058472293.2067819546686541247081717.p97
 85  94+  2.3613.10557893.p171
 85  95+  2.11.31.43.71.2131.29147.47387.119321.196170519421.
          38389111558151911275080269.
          20896127866319088672736695283201.p92
 85  96+  2.769.6265921.
          5720900209188406560110090722506790301229316963479937.p124
 85  97+  2.43.97001.596784671602003.p166
 85  98+  2.29.3613.10193.1354218909177311002421.
          4904209393802282756669.c137
 85  99+  2.37.43.67.89.193.199.397.419.1607.1783.4159.127579.
          949997233.1631686607.61669088713.699929929521261548351551.
          45877879485419685677243605106377.p75
 85 100+  2.41.337.601.1889.25053016721.493137810780545081.
          24215742276527455609953001.p129
\end{verbatim}

==> (inline-130) <==
\begin{verbatim}                           Table 86- 
 
 86   1-  5.17
 86   3-  5.7.17.1069
 86   5-  5^2.11.17.281.3581
 86   7-  5.17.379.p10
 86   9-  5.7.17.37.1069.p11
 86  11-  5.17.p20
 86  13-  5.17.1171.10909523.p14
 86  15-  5^2.7.11.17.61.281.991.1069.3581.p11
 86  17-  5.17^2.1149943666633.p18
 86  19-  5.17.647.7829.9463.4001743.37835537.p10
 86  21-  5.7^2.17.379.883.1069.1080018073.p20
 86  23-  5.17.18401.9005589097.p29
 86  25-  5^3.11.17.151.281.3581.36901.399087586312601.p17
 86  27-  5.7.17.37.1069.7561.10934266789.p31
 86  29-  5.17.59.25773076447.11113219114225721.p26
 86  31-  5.17.373.1117.855787.898987601.p38
 86  33-  5.7.17.67.1069.22390512687494871811.p37
 86  35-  5^2.11.17.71.281.379.3581.21956551.1080018073.65840459021.p27
 86  37-  5.17.111149.499518353.120034826786089764823.p36
 86  39-  5.7.17.1069.1171.10909523.12962783962571.p47
 86  41-  5.17.83.1231.45561155291.p62
 86  43-  5.17.p82
 86  45-  5^2.7.11.17.37.61.281.631.991.1069.3581.10934266789.
          48922121041.p44
 86  47-  5.17.283.2633.387187.291904488037.27506587609079.
          2579533730689142699.p35
 86  49-  5.17.379.5637059.12464033.1080018073.
          123965099377909515745789152209.p39
 86  51-  5.7.17^2.1021.1069.1149943666633.463371435647096507.
          71533367436363883533601.p37
 86  53-  5.17.107.62497257174478674019474247260071439.p64
 86  55-  5^2.11^2.17.281.3581.16831.23321.38611.145091.4490861.
          93732750871.22390512687494871811.p41
 86  57-  5.7.17.647.1069.7753.7829.9463.4001743.37835537.9231305801.p66
 86  59-  5.17.827.67481982753786888925012865153378629169.p72
 86  61-  5.17.12058493576667868320560833144042793184358973.p73
 86  63-  5.7^2.17.37.379.883.1069.71569.84902833.1080018073.
          10934266789.572425969879.26172416842386831031.
          3916674902640606314167.p24
 86  65-  5^2.11.17.281.1171.3581.9491.651821.10909523.91887251.
          12962783962571.13016606036207240611.74207479985722790981.p37
 86  67-  5.17.1465570061.829145203717.4605920936040943.
          47725437282519397.p75
 86  69-  5.7.17.139.1069.2347.16561.18401.113437.9005589097.
          1625054085313339.22115252398198243218008414699.p56
 86  71-  5.17.19243699.
          266934653122790764712162530179968532229159424949652852948003.
          p69
 86  73-  5.17.10513.120889.49830509269.334051475953652143.p102
 86  75-  5^3.7.11.17.61.151.281.751.991.1069.3581.7951.36901.
          48922121041.399087586312601.44046937552756951.p71
 86  77-  5.17.379.463.617.24179.761531.1080018073.198397549967.
          22390512687494871811.
          135497890432087828757018337065183642667872453.p45
 86  79-  5.17.4866893364703256538817787.c127
 86  81-  5.7.17.37.1069.6481.7561.6035473.10934266789.
          8757756870822784805023326391993.
          261599062556236345390935613961983.p62
 86  83-  5.17.5479.179281.57005881783388041463.c130
 86  85-  5^2.11.17^2.281.3061.3581.5441.6121.41928631.2439716581.
          2892706741.178776224161.1149943666633.334961157043506481.
          463371435647096507.p58
 86  87-  5.7.17.59.1069.6029148373.25773076447.3576375162862987.
          11113219114225721.48864528942343127677.
          87736036178845861620723583.
          15685876155487786601780795579707.p33
 86  89-  5.17.9791.95231.7144387.691135553.3244637901740302229971.p125
 86  91-  5.17.379.1171.3823.10909523.1080018073.115018020391.
          12962783962571.12678496017803307632560075743939107.p91
 86  93-  5.7.17.373.1069.1117.1861.855787.898987601.
          34209889472668374938143345420410796793.
          1755800170908291103659881673194450474382301.p71
 86  95-  5^2.11.17.191.281.647.3581.7829.9463.1033601.4001743.
          37835537.222067441.9231305801.849796360257521.
          122072714432103011.1098787270449088098877001.
          1070950297390668070257210701.p40
 86  97-  5.17.c186
 86  99-  5.7.17.37.67.199.1069.39417643.10934266789.277302580894747.
          22390512687494871811.7224626161596289451639771882024759953.
          15822483122045246971115787776981038996741.p52
\end{verbatim}

==> (inline-131) <==
\begin{verbatim}                           Table 86+
 
 86   1+  3.29
 86   2+  13.569
 86   3+  3^2.29.2437
 86   4+  7129.7673
 86   5+  3.29.41.p7
 86   6+  13.569.4357.p5
 86   7+  3.29.p12
 86   8+  61057.149921.p6
 86   9+  3^3.19.29.2437.p10
 86  10+  13.569.p16
 86  11+  3.23.29.1453.p15
 86  12+  7129.7673.33733849.p8
 86  13+  3.29.131.859.125053657.p11
 86  14+  13.569.10781.17053.p15
 86  15+  3^2.29.31.41.2437.1318831.p14
 86  16+  1249.17729.p24
 86  17+  3.29.p31
 86  18+  13.109.569.4357.12553.26029.p17
 86  19+  3.29.1614267209.p26
 86  20+  7129.7673.18121.91344401.p19
 86  21+  3^2.29.421.2437.52543.399917037031.p16
 86  22+  13.569.p39
 86  23+  3.29.47.86711.p36
 86  24+  97.61057.149921.326881.p29
 86  25+  3.29.41.401.1318831.758831549911415401.p19
 86  26+  13^2.53.569.1873.p41
 86  27+  3^4.19.29.163.2437.7097659633.70652746386577.p19
 86  28+  953.7129.7673.116954881.90086080346641.p22
 86  29+  3.29^2.349.p51
 86  30+  13.181.569.4357.12553.16633921.2991774758524141.p22
 86  31+  3.29.311.35572198494683.p42
 86  32+  370530617795905161265956970369.p33
 86  33+  3^2.23.29.1453.2437.72723817.821696041.1171792381.
          7075393752043.p15
 86  34+  13.569.461745972647896957.p45
 86  35+  3.29.41.211.8681.1318831.3364162271.399917037031.p31
 86  36+  73.7129.7673.33733849.88699609.47178624817.p34
 86  37+  3.29.149.1999.p65
 86  38+  13.229.569.96293.403987310237705353.p45
 86  39+  3^2.29.79.131.157.859.2437.2270893.125053657.11497403087.p36
 86  40+  2081.61057.149921.326881.7495361.p52
 86  41+  3.29.2430396560491.25288537956701.211334946057021067349.p32
 86  42+  13.569.1597.4357.10781.12553.17053.99877.890149312207877.p39
 86  43+  3.29.4903.33713.67609960556297639263967.p51
 86  44+  89.2113.5281.7129.7673.8713.220243057.1127998179881.p45
 86  45+  3^3.19.29.31.41.271.2437.290161.1318831.2896561.7097659633.
          97644106247761.p33
 86  46+  13.461.569.33597651139321.1297021788321542379332164916213.p39
 86  47+  3.29.4589833.p83
 86  48+  193.1249.17729.404323088012796038947297.p60
 86  49+  3.29.179086867.399917037031.92959040588093.
          1099857204564255187.p41
 86  50+  13.101.569.2991774758524141.3111323699168501.
          226751243437978554901.p40
 86  51+  3^2.29.103.2437.189986520901.99596760347879491.
          8850227171918080146144607529831.p32
 86  52+  7129.7673.25736153.p86
 86  53+  3.29.1061.127051997428981.4205382516943067.p68
 86  54+  13.109.569.4357.12553.26029.66554803981.57689587494394201.p59
 86  55+  3.23.29.41.1453.1318831.763970380801.654591347972629.p66
 86  56+  113.61057.149921.326881.583114533685641932017.p71
 86  57+  3^2.29.2437.1614267209.201105898507.
          40548602981320994398570799.p59
 86  58+  13.569.38629.5022207248402018055838757.
          129094951090723152084884804969621.p47
 86  59+  3.29.7578953855642680451531181022036684542947311.p70
 86  60+  5641.7129.7673.18121.33733849.88699609.91344401.
          5408926990383017561.724064976653009475481.p38
 86  61+  3.29.367.4027.22571.53535244123973.288511654010096029.p75
 86  62+  13.569.275484870293946616559512436153.
          33759226469685571375378240548797449.p53
 86  63+  3^3.19.29.127.421.2437.52543.182953.7097659633.
          112012571287.399917037031.7485220045983037.
          1341324548484831694071667.p28
 86  64+  78900878834510645468600608760004949814056831637765367937.p68
 86  65+  3.29.41.131.859.1318831.1495261.125053657.11497403087.p87
 86  66+  13.397.569.4357.12553.
          489677679735578920611283557789019685101.p75
 86  67+  3.29.3612271501.343596395614661316577.
          25283583286504512437579717.p73
 86  68+  137.7129.7673.4232593.263879849.13213939335687215569.
          94687053596956686868961377.p62
 86  69+  3^2.29.47.277.829.2437.86711.554347.
          878563331621867952804578937168777983.p75
 86  70+  13.569.10781.17053.521236381.890149312207877.
          2991774758524141.323377450974186421.
          23816324965848200912701.p45
 86  71+  3.29.
          959074150049522693498351352624090796605466247567475263581001542343.
          p70
 86  72+  97.433.34129.61057.149921.326881.
          92300379280373137783165133473.p86
 86  73+  3.29.20879.1456643.53996146765375777.p113
 86  74+  13.569.3109.696197471618461.5289703145538433673693.
          54364334181729325511337533.p74
 86  75+  3^2.29.31.41.401.2437.1318831.97644106247761.
          758831549911415401.957763108795818151.1609456610239165801.p60
 86  76+  457.761.7129.7673.p134
 86  77+  3.23.29.1453.399917037031.654591347972629.p117
 86  78+  13^2.53.569.1873.4057.4357.12553.1661713.46051983497833.
          14450688865840657.
          20756164995751893409931545302656676160493.p54
 86  79+  3.29.c151
 86  80+  1249.17729.3776161.265128253121.18173596632001.
          7104249490808801.404323088012796038947297.p77
 86  81+  3^5.19.29.163.2437.97039.7097659633.70652746386577.
          1916612053219425097.
          6538716149375302430285912366216091127537.p60
 86  82+  13.569.20173.2952142681.226996742393.2682664036905877.
          88315830393936469.p98
 86  83+  3.29.167.96779.43004459.2319110520304973.
          180247622128761308967875170573.
          2083781141420484959362020933213271213240523.p57
 86  84+  337.953.4201.7129.7673.33733849.88699609.116954881.
          90086080346641.2668049475484462272617.
          1039512269081394539159468072656199331337.p48
 86  85+  3.29.41.3911.1318831.1935281.113271378251.31340873638421.
          3156754409305371616681.74974651047271950927008821.
          8850227171918080146144607529831.p43
 86  86+  13.173.569.12041.3205488774941.2190973178222004581.
          341591006779911427764241777.1497035016326579287198001629.
          65531136955564486914801550553944789.p37
 86  87+  3^2.29^2.349.2437.872155043867498438975022559.
          143123981309368535410436467969134856097075435196271.p82
 86  88+  353.12497.61057.149921.326881.1056743978753.
          853029039354231472224280097.
          2369356864680448025477985057834833.p76
 86  89+  3.29.179.4451.1237279.c159
 86  90+  13.109.181.569.4357.12553.26029.16633921.350352361.
          2991774758524141.57689587494394201.2974135334547405488881.p85
 86  91+  3.29.131.859.125053657.11497403087.399917037031.
          20667206750191.27869355272669.c113
 86  92+  7129.7673.348993721.15283475316217.
          3219231345028949621598080537.p122
 86  93+  3^2.29.311.2437.173539.228311486833.35572198494683.
          6480466430574501763.1209652045134278283939009781.
          968415294701793635871513713777039452105027.p54
 86  94+  13.569.1129.1693.20117.6075221.c161
 86  95+  3.29.41.571.108301.1318831.1614267209.
          40548602981320994398570799.2816060670432845022095325271.p105
 86  96+  577.2689.86017.363841.370530617795905161265956970369.
          216334776491041501388900797866113.
          917653852647625427440282671732689061525696654905281.p57
 86  97+  3.29.389.93605971.61119110647661859082518629551.p147
 86  98+  13.197.569.10781.17053.181301.709631269459897.
          890149312207877.c141
 86  99+  3^3.19.23.29.1453.2437.473617.29238463.72723817.280485019.
          821696041.1171792381.7097659633.31721512483.7075393752043.
          654591347972629.1108653957917749.p69
 86 100+  1201.3001.7129.7673.18121.77201.91344401.
          5408926990383017561.c144
\end{verbatim}

==> (inline-132) <==
\begin{verbatim}                           Table 87- 
 
 87   1-  2.43
 87   3-  2.13.19.31.43
 87   5-  2.43.101.241.2381
 87   7-  2.43.p12
 87   9-  2.13.19.31.43.175573.p7
 87  11-  2.23.43.p19
 87  13-  2.43.79.26494339.p14
 87  15-  2.13.19.31.43.101.241.271.2381.p14
 87  17-  2.43.p32
 87  19-  2.43.501767528668537.p21
 87  21-  2.13.19.31.43.127.1723.594186727.1429548667.p12
 87  23-  2.43.2760491075802897209.p25
 87  25-  2.43.101.241.2381.500322236201.p28
 87  27-  2.13.19.31.43.379.25057.175573.2469781.p28
 87  29-  2.43.59.1741.3539.12864551149.p36
 87  31-  2.43.89109439.588842447957.p39
 87  33-  2.13.19.23.31.43.661.24091.1092661124097821279.p32
 87  35-  2.43.71.101.211.241.2381.18131.117251.438668366137.p34
 87  37-  2.43.33967.125763593.39570221241358321428955087.p32
 87  39-  2.13^2.19.31.43.79.1951.2029.280879.26494339.
          90880697724181.p34
 87  41-  2.43.83.741505829.743030209799573.p52
 87  43-  2.43^2.2753.44893.98829911.279967122414281.
          184472179060895069855803.p27
 87  45-  2.13.19.31.43.101.181.241.271.2381.175573.307711.2469781.
          3079081.1557970291.11971941562831.p24
 87  47-  2.43.10039270877.70753339589.p69
 87  49-  2.43.7253.438668366137.733490214909404878927.p57
 87  51-  2.13.19.31.43.227257.49097599.201490140604080090536647.
          51022838806309252205334481.p32
 87  53-  2.43.107.279523.9867859268503.p81
 87  55-  2.23.43.101.241.2381.10311833182596221.1092661124097821279.p62
 87  57-  2.13.19^2.31.43.501767528668537.45306051834099697.
          164385987734596246321.p52
 87  59-  2.43.709.4857707.24415381.p96
 87  61-  2.43.367.167128464278505648546017711.p88
 87  63-  2.13.19.31.43.127.1723.11719.175573.2469781.594186727.
          1429548667.438668366137.5407222177908940159.
          18365646061562240096209.p25
 87  65-  2.43.79.101.241.2381.26494339.90880697724181.p94
 87  67-  2.43.269.472607812109098593541933909621.p96
 87  69-  2.13.19.31.43.28928011261.2688544293727.
          2760491075802897209.6876366308042094240367.
          1711819666416533446910273.p41
 87  71-  2.43.64561734753412580351189.
          573970294075795020791651836603134457.
          2632896820398451170034979860496835443.p41
 87  73-  2.43.1753.2180556073006521365676397.
          42103272740549609787034537493177774110680700691.p66
 87  75-  2.13.19.31.43.101.241.271.2381.176634623401.500322236201.
          11971941562831.545798973096798142964401.
          1233488905060746217206639401.p43
 87  77-  2.23.43.5237.2105783681.438668366137.30520868769161.
          34068639321179.1092661124097821279.p77
 87  79-  2.43.710527.p146
 87  81-  2.13.19.31.43.163.379.25057.175573.1061101.2469781.
          8585750507035730325157092619.p97
 87  83-  2.43.167.17929.72443037773.14643242216142413.
          9715842337186100923.13932915930783494501.p88
 87  85-  2.43.101.241.2381.1839401.6180521.245110666501.
          10897549321353520105257105986881.p100
 87  87-  2.13.19.31.43.59.349.1741.3539.9049.12864551149.
          39473911093.438161173688359386382879154316058249.
          7569771426014837023762907375689765044061.p52
 87  89-  2.43.179.6667690736063242263559.33757834190572095941807.p125
 87  91-  2.43.79.342889.26494339.130598833.438668366137.
          90880697724181.35122470482816904187183.p104
 87  93-  2.13.19.31^2.43.10789.89109439.588842447957.
          310075367684506654831.
          295580351269350516085981639904716176779.p91
 87  95-  2.43.101.241.2381.8171.6024901.501767528668537.
          199556918703567031.164385987734596246321.
          4387258576115094312996971.
          97659640617467312519672257642083824591.p50
 87  97-  2.43.20518411.c179
 87  99-  2.13.19.23.31.43.661.24091.175573.2469781.2881804267.
          1092661124097821279.152455005113524325753311.
          38309688738426841837077462824119.p84
\end{verbatim}

==> (inline-133) <==
\begin{verbatim}                           Table 87+
 
 87   1+  2^3.11
 87   2+  2.5.757
 87   3+  2^3.7.11.1069
 87   4+  2.17.p7
 87   5+  2^3.11.151.p6
 87   6+  2.5.757.1153.p5
 87   7+  2^3.11.p12
 87   8+  2.37361.p11
 87   9+  2^3.7.11.1009.1069.6211.p5
 87  10+  2.5^2.41.757.2341.p10
 87  11+  2^3.11^2.89.2971.p13
 87  12+  2.17.1684993.p16
 87  13+  2^3.11.443.2003.p18
 87  14+  2.5.197.757.92317.p17
 87  15+  2^3.7.11.151.1069.375091.p16
 87  16+  2.p31
 87  17+  2^3.11.137.17477.p25
 87  18+  2.5.37.757.1153.2377.5077.11197.49681.p11
 87  19+  2^3.11.4198077361.p26
 87  20+  2.17.761.1684993.p29
 87  21+  2^3.7^2.11.1069.10397143.428698630543.p16
 87  22+  2.5.757.20663919777483447433.p20
 87  23+  2^3.11.47.139.691.2393.6763.337411.1137029.1472507.p12
 87  24+  2.37361.40517688241.43924369201.p21
 87  25+  2^3.11.151.375091.19599401.4673421551.p22
 87  26+  2.5.53.757.23297.760813.6573893.p28
 87  27+  2^3.7.11.109.1009.1069.6211.69193.1305956049553.p21
 87  28+  2.17.113.1684993.909581169749897.p30
 87  29+  2^3.11.20359.972826633106658307.p33
 87  30+  2.5^2.41.61.757.1153.2341.39841.49681.159421.6838193281.p20
 87  31+  2^3.11.311.373.1861.1824207401.p41
 87  32+  2.193.164571123339464497217.p40
 87  33+  2^3.7.11^2.67.89.1069.2971.9967.2407219.67284291889.
          8443913253667.p16
 87  34+  2.5.757.277577.174571918529.p46
 87  35+  2^3.11.151.2801.375091.13070051.1678126451.428698630543.
          13843186157431.p14
 87  36+  2.17.73.55009.1684993.2461888845289.3282116658147361.p28
 87  37+  2^3.11.223.64513933098212771.p51
 87  38+  2.5.457.757.2129.62033191830209177.p48
 87  39+  2^3.7.11.443.1069.2003.209499473746622749.p47
 87  40+  2.641.1201.37361.2158357121.43924369201.163218137931281.p33
 87  41+  2^3.11.56417.188437.340793.466909.28006836205624687.
          203400454265636653.p23
 87  42+  2.5.197.757.1153.49681.92317.10337743401241313.
          1825940715555586791757.p26
 87  43+  2^3.11.947.4817.2056116028003.p63
 87  44+  2.17.1684993.2125473138977.26586812560881436777.
          18148643531355648356761.p24
 87  45+  2^3.7.11.151.1009.1069.6211.69193.375091.6393703574161.
          3319837152767521.p34
 87  46+  2.5.757.171029.3125372137288782807792662209213.p50
 87  47+  2^3.11.27073.38917.39293.5939341892587.
          11263734653455239631603379.p38
 87  48+  2.97.3457.62935158241.85296551521.
          5386145066875877753173052384321.p35
 87  49+  2^3.11.428698630543.325861315738805549503997378183191.p49
 87  50+  2.5^3.41.757.2341.10301.6838193281.969674768142701.
          27560873074784422251395290901.p30
 87  51+  2^3.7.11.103.137.1069.17477.4447922063938136349436789.
          492086864255075421418913041.p34
 87  52+  2.17.1684993.28252537.29501721289.p76
 87  53+  2^3.11.21854233.341257836479347291481.
          792649454616787068856527616717.p44
 87  54+  2.5.37.757.1153.2377.5077.11197.49681.37608956533.
          112808125009.21937982355264508868564270281.p31
 87  55+  2^3.11^2.89.151.991.2971.375091.428671.583991.
          8443913253667.1140997860521372786933617321.p37
 87  56+  2.673.37361.37304513.43924369201.p83
 87  57+  2^3.7.11.1069.31237.4198077361.19201390952756314132942843.
          27966491593468475816592985882489.p34
 87  58+  2.5.757.186632401.p101
 87  59+  2^3.11.55697.35627497511.
          150915918675944954594444737655523666977802763501.p51
 87  60+  2.17.601.761.1684993.2003096881.3282116658147361.
          708021932388465258841.14155440138922571073541511561.p30
 87  61+  2^3.11.322427147051837.p102
 87  62+  2.5.757.4217.400563855701.1041338854119585772648861.
          2410772995818105279620017757284931941.p41
 87  63+  2^3.7^2.11.1009.1069.6211.69193.10397143.428698630543.
          152792648409997.2613254664274129.1025624202740229269040823.p32
 87  64+  2.583152425932839937.p107
 87  65+  2^3.11.131.151.443.2003.375091.209499473746622749.
          1923321250743814922261.p70
 87  66+  2.5.757.1153.49681.20663919777483447433.
          29861730452734532617.79845650075107603925695303177.p49
 87  67+  2^3.11.183581.285287.p118
 87  68+  2.17^2.1684993.1845945137.712466572121.p102
 87  69+  2^3.7.11.47.139.277.691.1069.2393.6763.337411.1137029.
          1472507.6877921.39108567409.111892042063.7552950996705493.p50
 87  70+  2.5^2.41.197.701.757.2341.92317.6838193281.
          10337743401241313.3842711687217470621.
          456733465483466438396179104755692741.p37
 87  71+  2^3.11.569.2557.7669.39761.31163743510055678268286921.
          331133270669601508703105940282764956849.p58
 87  72+  2.37361.49977793.21039484897.40517688241.43924369201.
          32970811212433.265866356186906824081.p62
 87  73+  2^3.11.293.6562176803772432661307777459229735203.p101
 87  74+  2.5.149.757.7278641.204203949997030541.
          58321006193118580157662834219765066277.p76
 87  75+  2^3.7.11.151.1069.226201.375091.19599401.4673421551.
          3319837152767521.780940581047238901.6737632155649311173251.p55
 87  76+  2.17.1684993.9916324049.109965493206953.
          13516796394119682395920402542953.p85
 87  77+  2^3.11^2.89.463.2971.1097987353.428698630543.8443913253667.
          50449463184737.21451120650117847441575131.
          51615095815580963524071777103.p37
 87  78+  2.5.53.157.313.757.1153.23297.49681.760813.6573893.
          34164313.5724377466885120191285063837.p81
 87  79+  2^3.11.317.3319.6777259427.20914942691375319187591569191.
          11542729823517858422806327170148107710662343343217.p59
 87  80+  2.62081.393608321.5386145066875877753173052384321.
          2843644544907306968186597814081378624743041.p69
 87  81+  2^3.7.11.109.1009.1069.6211.9397.69193.1305956049553.
          572784804111708617239.2754949113800462794518596986939.p71
 87  82+  2.5.757.17713.1970550037.2602812068044642075057.p121
 87  83+  2^3.11.214141.c154
 87  84+  2.17.113.1684993.909581169749897.3282116658147361.
          343987095722394230505929454121.p94
 87  85+  2^3.11.137.151.1871.17477.375091.4447922063938136349436789.c121
 87  86+  2.5.173.757.3725194453021.438933802943464922549.
          1774996652745126376679865101257.
          8116228998470087632806022384580679733.p61
 87  87+  2^3.7.11.1069.20359.3984949.483370615524101563.
          972826633106658307.3970215364593723577.
          389076076634661730920676679017.
          101107590224058081535938343446937.p37
 87  88+  2.2113.27457.37361.909284993.43924369201.
          787526070373346993170489921.c112
 87  89+  2^3.11.588234653393.583989780683029379.c142
 87  90+  2.5^2.37.41.61.757.1153.2341.2377.5077.11197.39841.49681.
          115741.159421.6838193281.37608956533.27807363981535056601.p89
 87  91+  2^3.11.443.547.2003.428698630543.918415414194097.
          209499473746622749.p122
 87  92+  2.17.4049.4969.1684993.109827126762020734081.
          18849504627080917080614843449.c116
 87  93+  2^3.7.11.311.373.1069.1861.1824207401.222766778473.
          1603436497111148347.65234702723152738657728499902597613.
          38487912068900077737866180200861265691841.p53
 87  94+  2.5.757.86293.p174
 87  95+  2^3.11.151.191.571.375091.830111.4198077361.
          19201390952756314132942843.p129
 87  96+  2.193.577.164571123339464497217.
          1826733299272707039335673123673393061761.c122
 87  97+  2^3.11.389.840991.9435203387.2225118366191659.c153
 87  98+  2.5.197.757.92317.4322389.16682737.1887656597.
          10337743401241313.579682631174504411009.p120
 87  99+  2^3.7.11^2.67.89.199.397.1009.1069.2971.6211.9967.69193.
          2407219.6088699.67284291889.8443913253667.5771374584900871.
          2194420122938555321041.p84
 87 100+  2.17.761.1684993.2932502201.14155440138922571073541511561.p146
\end{verbatim}

==> (inline-134) <==
\begin{verbatim}                           Table 88- 
 
 88   1-  3.29
 88   3-  3^2.7.29.373
 88   5-  3.29.461.p6
 88   7-  3.29.3851.p9
 88   9-  3^3.7.29.373.p12
 88  11-  3.29.859.p17
 88  13-  3.29.3511.76493.p15
 88  15-  3^2.7.29.373.461.131581.p16
 88  17-  3.29.137.p29
 88  19-  3.29.2053.14305481.672667603.p16
 88  21-  3^2.7^2.29.373.1597.3851.963187.121979243.p14
 88  23-  3.29.6073.76911579108281.p26
 88  25-  3.29.101.401.461.131581.p35
 88  27-  3^4.7.29.271.373.5023.920107.19277893.154801589419.p16
 88  29-  3.29^2.59.349.4307603.341164933.p34
 88  31-  3.29.1117.56359.20276593893071.155017251134387.p24
 88  33-  3^2.7.29.67.331.373.859.88771.32794195186634267.p30
 88  35-  3.29.461.3851.131581.121979243.7115673554369027411.p28
 88  37-  3.29.149.59497.1161352735861.327176143092624193.p34
 88  39-  3^2.7.29.79.373.3511.76493.812274766331627.p45
 88  41-  3.29.821.1105732370356011310509139668199.p45
 88  43-  3.29.22447.123239.8348107.786231499986051989447863.p42
 88  45-  3^3.7.29.373.461.131581.154801589419.17877307072591.
          3555482906449321.p34
 88  47-  3.29.1365821.663051373.625222678845991071001011207101.p45
 88  49-  3.29.197.2843.3851.150431.121979243.1054563910048531.
          154823536526442869.p39
 88  51-  3^2.7.29.137.373.1895475019028803.
          95491695998193803973063921553.p47
 88  53-  3.29.40301455037.79807228934869.30815454117391159.p61
 88  55-  3.29.461.859.5281.131581.32598126328241.32794195186634267.p61
 88  57-  3^2.7.29.373.2053.7753.8779.14305481.21391189.672667603.
          5128136684531087.p55
 88  59-  3.29.58851220409.7725521132266118912657.p81
 88  61-  3.29.p117
 88  63-  3^3.7^2.29.127.373.1597.3851.584767.963187.121979243.
          154801589419.19802303619673.p63
 88  65-  3.29.461.3511.76493.131581.6208635941.812274766331627.p84
 88  67-  3.29.44623.431213.618204060493.580645604993513.
          646092882505129879.p74
 88  69-  3^2.7.29.277.373.6073.8792450600149.76911579108281.
          13007301217292554791675241.p71
 88  71-  3.29.27407.684051770708985153705990497.p105
 88  73-  3.29.877.3797.2486878591.8346962654539916789651.p103
 88  75-  3^2.7.29.101.151.373.401.461.15901.131581.3555482906449321.
          19150834214682837913510106373276701.p72
 88  77-  3.29.859.3851.121979243.173930219.1461004931.2479582211107.
          32794195186634267.
          396359660827988734823783039013987713585203.p46
 88  79-  3.29.376199.c147
 88  81-  3^5.7.29.163.271.373.3079.5023.920107.19277893.
          154801589419.269423089057.1382727100403197.
          7548817719358376354302082466663407177989.p48
 88  83-  3.29.167.p158
 88  85-  3.29.137.461.131581.648211.13669726935481.
          95491695998193803973063921553.p106
 88  87-  3^2.7.29^2.59.349.373.4307603.341164933.
          1138769085609368107.441519014589525663007054297.
          3215161162163515804118002128629821.p65
 88  89-  3.29.179.124067.c164
 88  91-  3.29.3511.3851.12923.76493.121979243.409675631.29345245931.
          120110720974063.812274766331627.70473516581738417603.
          282344202450176772862222381414904879.p48
 88  93-  3^2.7.29.373.1117.56359.132619.1435921.9320461.
          20276593893071.155017251134387.11429953309435613857.
          110421107269019291281063.686623982494031018985378931.p53
 88  95-  3.29.461.2053.131581.14305481.672667603.932621461.
          5128136684531087.c132
 88  97-  3.29.1747.2897197.8761037812651.13111065103889025282112391.p139
 88  99-  3^3.7.29.67.331.373.859.88771.154801589419.
          32794195186634267.389508331949555813324846334787.p117
\end{verbatim}

==> (inline-135) <==
\begin{verbatim}                           Table 88+
 
 88   1+  89
 88   2+  5.1549
 88   3+  13.19.31.89
 88   4+  p8
 88   5+  61.71.89.p5
 88   6+  5.37.1549.p7
 88   7+  43.89.211.p8
 88   8+  17.11102081.p8
 88   9+  13.19.31.89.p12
 88  10+  5^2.1549.5701.65921.p7
 88  11+  23.89.p19
 88  12+  97.3173689.11682217.p8
 88  13+  89.1873.13313.p16
 88  14+  5.1549.p24
 88  15+  13.19.31.61.71.89.13691.p16
 88  16+  64609.16443116353.p17
 88  17+  89.6257.98737.675903307.p14
 88  18+  5.37.181.397.1549.1620589.p19
 88  19+  89.5991631267.p26
 88  20+  41.242681.265561.3930001.59969537.p13
 88  21+  13.19.31.43.89.211.50610169.p24
 88  22+  5.353.1549.2729.3433.10724429.457916713.p14
 88  23+  47.89.121574689.892658843.p25
 88  24+  17.241.11102081.19054961.125564654747713.p15
 88  25+  61.71.89.13691.9104101.1310025261048851.p17
 88  26+  5.53.1549.848849.2998997.141186602129.p22
 88  27+  13.19.31.89.109.64693.464403405313.3986595531559.p16
 88  28+  113.281.59969537.121080233.466724640962497.p20
 88  29+  89.2437.13109.62351.p43
 88  30+  5^2.37.1549.5701.26821.65921.1620589.1913641.p27
 88  31+  89.1489.31876681.425437367.454926580878790187.p22
 88  32+  193.257.12097.250820112795031911553.p34
 88  33+  13.19.23.31.89.199.8675833.1197268485042862079.p30
 88  34+  5.1549.p63
 88  35+  43.61.71.89.211.13691.19531.148471.50610169.
          398776820615881.p23
 88  36+  73.97.3173689.11682217.59969537.9959939600201713.p29
 88  37+  89.1224257.2509763563442772853763551.p40
 88  38+  5.229.1549.p68
 88  39+  13^2.19.31.89.1873.13313.8552065568222489.p46
 88  40+  17.11102081.19054961.3562236632401.p50
 88  41+  83.89.13121.2003753.15320144860817.
          1140375410821687086468271.p29
 88  42+  5.37.1549.66361.1620589.203408269.265430089.
          215643309319960967180737.p26
 88  43+  89.173.410651.375353591427558829.p57
 88  44+  14081.59969537.25237928645777.5741494419437921.
          176949013126320689.p28
 88  45+  13.19.31.61.71.89.631.13691.464403405313.3637207469722201.
          193368121019608681.p27
 88  46+  5.1013.1549.163117.896449.17867604649.110316396144702641.p45
 88  47+  89.8864389497287743.p74
 88  48+  577.64609.16443116353.1734034762443457.12174345015092321.p45
 88  49+  43.89.211.50610169.p82
 88  50+  5^3.1549.5701.65921.1913641.p78
 88  51+  13.19.31.89.103.6257.98737.640663.675903307.1749802266463.
          30625611289787.p43
 88  52+  59969537.274062881.3708996409.p76
 88  53+  89.107.7951.101673293.17716074535417.p74
 88  54+  5.37.181.397.433.1549.1620589.6601717.327665525422439161.
          3001393821356535889.p44
 88  55+  23.61.71.89.13691.1197268485042862079.
          4828017025413492487721.p57
 88  56+  17.337.2801.68993.11102081.19054961.1676080285852897.p68
 88  57+  13.19^2.31.89.3307.32719.5991631267.336818926861.
          16528585389180957130217731.p50
 88  58+  5.1549.13371212353.
          44799531828170304797849114157924326540503453.p56
 88  59+  89.827.3187.40032799.
          337044848525168730157917372564141251999430961.p55
 88  60+  41.97.242681.265561.3173689.3930001.11682217.59969537.
          1245506958841.90606168807462759313921.p40
 88  61+  89.733.977.41969.77471.95527.p97
 88  62+  5.1549.298688023895061910597.
          182519013439569683733853424718354576805778417.p52
 88  63+  13.19.31.43.89.211.50610169.464403405313.
          218121644336301008652889.80828834062903890161613157.p45
 88  64+  4567553.195939868788292668161.
          8759529869507120207717917582394770817.p61
 88  65+  61.71.89.131.521.1873.13313.13691.8552065568222489.p89
 88  66+  5.37.353.1549.2729.3301.3433.1620589.10724429.457916713.
          47751239331533.126893799164617.1127454267195942738097.p40
 88  67+  89.5227.110612688607671323.19242452728590946303249.p86
 88  68+  409.59969537.43189084479313.
          1510436805467314713190251434113.
          6777911102743892809167721021154075897.p42
 88  69+  13.19.31.47.89.139.51061.121574689.892658843.
          1164353668885127394290053.
          1303059030180236610948484930045760209.p43
 88  70+  5^2.1549.5701.65921.1913641.324816945181.95188809969062461.
          215643309319960967180737.2562721962259206897822401.p41
 88  71+  89.185027.35679134137.99100132709983.p107
 88  72+  17.241.1297.19009.114193.11102081.19054961.125564654747713.
          427403727043537.p81
 88  73+  89.293.3359.196663.96492131.p121
 88  74+  5.1549.15541.115410854963403868900486717713092207600813.p95
 88  75+  13.19.31.61.71.89.1051.13691.168151.9104101.11355151.
          488435251.59966349451.1310025261048851.3637207469722201.
          65033436802129151.p44
 88  76+  457.59969537.5618015137586297.p122
 88  77+  23.43.89.211.2147839.50610169.1197268485042862079.
          13083180471119241366059869001.p83
 88  78+  5.37.53.157.313.1549.848849.1620589.2998997.141186602129.
          2441474682589859476873.931523402064812789529181.p65
 88  79+  89.6273103675602289573648968521130797.
          18562738462613858693157421994565749.p84
 88  80+  64609.567841.16443116353.427383188798561.12174345015092321.p105
 88  81+  13.19.31.89.109.64693.464403405313.3986595531559.
          3562887701328679.39077168743788735381499.p83
 88  82+  5.1549.5413.1471573.196299953833.p135
 88  83+  89.13478902529.1298613046063.10893357373063702877.
          40222077954649298834999.p96
 88  84+  97.113.281.1407337.3173689.11682217.59969537.121080233.
          466724640962497.14784258458254657.25921813559706077777.
          27861534885252881569.p52
 88  85+  61.71.89.6257.13691.98737.993481.675903307.5263358951.
          30625611289787.1471673423616147468811.
          40835958833675091391031.43722530020252396296833010211.p37
 88  86+  5.1549.21157.7874190908057.45060394439509.
          8104032571767248033.478918321930633472918649674467369.p81
 88  87+  13.19.31.89.523.2437.13109.62351.
          1384646683724063872345915057659837467226127.
          123863471819503556257806904985553087190051727243137.p57
 88  88+  17.1409.37313.87649.107713.130241.11102081.19054961.
          46287326384641.p120
 88  89+  89^2.407987015619859919.34157350625398046867.
          67108459912186790985737.p110
 88  90+  5^2.37.181.397.1549.2341.5701.26821.65921.1620589.1913641.
          3001393821356535889.482285123620026767120916301.p90
 88  91+  43.89.211.911.1873.13313.16054039.50610169.
          8552065568222489.886270524125548432958873560659977.p97
 88  92+  1289.14537.18401.59969537.775843282383385114073393.c136
 88  93+  13.19.31^2.89.1489.31876681.425437367.18179882153630269.
          454926580878790187.2325027482820496172197.
          93018546388528028967877311821430239913893645569.p52
 88  94+  5.1549.2633.39857.12935600134806337129180906367741.c140
 88  95+  61.71.89.191.13691.5991631267.609623407461811.
          91528735274189891.16528585389180957130217731.
          1495951505567688345274584281.p79
 88  96+  193.257.12097.18049.70657.214657.2301889.8965535923009.
          5036960127056541889.250820112795031911553.
          1111514255438276301314288580878977.p72
 88  97+  89.c187
 88  98+  5.1549.286188251441.64001676103429.93302370467461.
          4678151437433860849.4787272673461127236297.
          215643309319960967180737.p84
 88  99+  13.19.23.31.89.199.138799.563113.8675833.464403405313.
          1197268485042862079.454355594655133591870535533207.p106
 88 100+  41.242681.265561.3930001.59969537.1245506958841.
          576179018106626401.4195441167932955402677568401.p111
\end{verbatim}

==> (inline-136) <==
\begin{verbatim}                           Table 89- 
 
 89   1-  2^3.11
 89   3-  2^3.11.8011
 89   5-  2^3.11.131.691.701
 89   7-  2^3.11.p12
 89   9-  2^3.11.73.8011.p10
 89  11-  2^3.11^2.67.2530067.p11
 89  13-  2^3.11.53.79.2003.p17
 89  15-  2^3.11.131.691.701.8011.p16
 89  17-  2^3.11.409.2738039191709.p17
 89  19-  2^3.11.407741.p30
 89  21-  2^3.11.4327.8011.6815459113.8281163311.p12
 89  23-  2^3.11.47.24841.1055609.p31
 89  25-  2^3.11.131.691.701.3802641100328251.p24
 89  27-  2^3.11.73.109.8011.266367259.6807972547.p25
 89  29-  2^3.11.17175865789597.266834785363181152127.p21
 89  31-  2^3.11.311.1117.p53
 89  33-  2^3.11^2.67.331.1123.8011.12211.2530067.16912503169.
          35708105929.p19
 89  35-  2^3.11.71.131.691.701.3221.3139991.502628805631.p35
 89  37-  2^3.11.1481.921079.3105041.28925639.
          53025666928225013361727.p25
 89  39-  2^3.11.53.79.157.2003.8011.75692305417.29785404613009501.p34
 89  41-  2^3.11.58631.994938814090704962309.p53
 89  43-  2^3.11.p82
 89  45-  2^3.11.73.131.691.701.8011.24703741.5869174411.6807972547.
          3892362992828641.p30
 89  47-  2^3.11.p90
 89  49-  2^3.11.502628805631.184091274583648974139291062968551.p50
 89  51-  2^3.11.409.1021.8011.2738039191709.13995372836850701.p60
 89  53-  2^3.11.107.1851821.13254129233417996561269.
          267694193510397744911116957.p45
 89  55-  2^3.11^2.67.131.691.701.18701.19471.2530067.16912503169.
          4705276326325773774134791.p45
 89  57-  2^3.11.8011.407741.308397361.26205153553.64156711609.
          110689786879261483849.259589135279367544177.p30
 89  59-  2^3.11.244261.
          8244264416566532589756193529386036871899679233.p62
 89  61-  2^3.11.977.9029.
          19207271860817004451506989188930652941752260465173963.p58
 89  63-  2^3.11.73.631.4327.8011.1971901.6807972547.6815459113.
          8281163311.35885986039.502628805631.p51
 89  65-  2^3.11.53.79.131.691.701.2003.178621.819781.
          926190367203271.29785404613009501.p68
 89  67-  2^3.11.171253.2516667443363477227.2332203907087289455109.
          17345460386856072657168883886351357651503.p44
 89  69-  2^3.11.47.139.8011.24841.1055609.1260560173.
          726041122269115670775691.4940128494588219570410173.
          93320214296109026117090401.p31
 89  71-  2^3.11.p137
 89  73-  2^3.11.6133.746353.99191025160785674716447.p108
 89  75-  2^3.11.131.691.701.8011.45751.266701.3802641100328251.
          3892362992828641.255690619312203871750351.p68
 89  77-  2^3.11^2.67.19559.2530067.4424615581.16912503169.
          502628805631.14463254257139058764779.
          189656304340858596084383.p58
 89  79-  2^3.11.317.10903.7949297.1379178841.2803732121.
          316526220581.113582228042407729129033.p86
 89  81-  2^3.11.73.109.8011.266367259.6807972547.
          3841288505945752455073.4227783894087055163599861.p84
 89  83-  2^3.11.167.93214521584922535375719131717.c129
 89  85-  2^3.11.131.409.691.701.1871.6346824031.2738039191709.
          4713781809641.13995372836850701.15793089841725335561.
          4646410218532875270462880241.p53
 89  87-  2^3.11.8011.8527.17175865789597.20111642095477.
          34094752060951.266834785363181152127.844629873491933246639.p79
 89  89-  2^3.11.179.8009862103557709.5964844210432006407836201.
          37307598912253490893302199133.
          2575478891298538986002866911871109574705271.p58
 89  91-  2^3.11.53.79.2003.502628805631.1107564626351.
          29785404613009501.486879483690379963.
          11410747962465928882548361711.
          3228234434483868824216572673304312607661.p44
 89  93-  2^3.11.311.1117.8011.294082927.510212029609.1548833765803.
          4558100617091098108644427.
          88266106870528037573392142012800765708045277877798773.p60
 89  95-  2^3.11.131.691.701.761.407741.6714601.1123157296866691991.
          304468992684888692702752314551.p113
 89  97-  2^3.11.48692453930969.c174
 89  99-  2^3.11^2.67.73.199.331.1123.8011.12211.2530067.41989861.
          491900509.6807972547.16912503169.35708105929.
          54352303622101.5931542120551685683.33201721510759773379.p66
\end{verbatim}

==> (inline-137) <==
\begin{verbatim}                           Table 89+
 
 89   1+  2.3^2.5
 89   2+  2.17.233
 89   3+  2.3^3.5.7.373
 89   4+  2.281.p6
 89   5+  2.3^2.5^2.31.p6
 89   6+  2.13^2.17.229.233.1621
 89   7+  2.3^2.5.329617.p7
 89   8+  2.97.p14
 89   9+  2.3^4.5.7.19.373.p10
 89  10+  2.17.61.233.3821.p11
 89  11+  2.3^2.5.23.56086691.p11
 89  12+  2.281.111641.46644217.p8
 89  13+  2.3^2.5.p24
 89  14+  2.17.29.233.1230013.p16
 89  15+  2.3^3.5^2.7.31.373.33151.400291.p12
 89  16+  2.20922017.207158566177.p13
 89  17+  2.3^2.5.103.1702753891507.p17
 89  18+  2.13^2.17.37.181.229.233.1621.p20
 89  19+  2.3^2.5.419.58711.1726379.p22
 89  20+  2.41.281.111641.2196361.202717901041.p12
 89  21+  2.3^3.5.7^2.43.127.373.8443.31333.329617.1491001.p11
 89  22+  2.17.233.48635399341.p29
 89  23+  2.3^2.5.1657.3529029013.1326434916407.p18
 89  24+  2.97.241.235537.8798113.20291694874753.p17
 89  25+  2.3^2.5^3.31.601.8101.43151.400291.p27
 89  26+  2.17.233.937.128301124809001.p30
 89  27+  2.3^5.5.7.19.373.1459.166111399.8718957649.p24
 89  28+  2.281.111641.380450230677879897641.p27
 89  29+  2.3^2.5.59.379260174973.p42
 89  30+  2.13^2.17.61.229.233.541.1621.3821.199501.16887227561.p24
 89  31+  2.3^2.5.2404182660490138381718130901.p32
 89  32+  2.193.14657.356028464377153.4029994312437697.p26
 89  33+  2.3^3.5.7.23.373.56086691.23903412677.1199756430973.p27
 89  34+  2.17^2.233.1973.79561.p53
 89  35+  2.3^2.5^2.31.211.329617.400291.1491001.p45
 89  36+  2.281.111641.46644217.84396073.p47
 89  37+  2.3^2.5.44478737.8090368571.p53
 89  38+  2.17.233.415949.748981.823309.1593797.7746649892538061.p31
 89  39+  2.3^3.5.7.373.3402673.244246065747870338744593.p41
 89  40+  2.97.3121.342241.20291694874753.p54
 89  41+  2.3^2.5.83.49365625487.761994358907.17646047356787.p41
 89  42+  2.13^2.17.29.229.233.1621.346669.1230013.33304243398973.
          6923370217853993.p28
 89  43+  2.3^2.5.173.47234039.1388401291608061.
          516069533104575850663.p37
 89  44+  2.281.617.9857.111641.17518611358249.153901963067539721.
          6767785980567718129.p22
 89  45+  2.3^4.5^2.7.19.31.373.33151.400291.8718957649.120081279391.
          28650459490921.2675667780679681.p18
 89  46+  2.17.233.20149.36341.296394996449.
          2240191382006977680425600834549.p36
 89  47+  2.3^2.5.26525346761.3761080990256713.p64
 89  48+  2.10657.20922017.1174587457.207158566177.1787737143809.
          27036744855787652662561.p27
 89  49+  2.3^2.5.3137.329617.1491001.p79
 89  50+  2.17.61.101.233.1201.3821.16887227561.40801238553236513501.
          404423818931490551801.p33
 89  51+  2.3^3.5.7.103.373.1702753891507.87377275181290637.
          181978184522867744941000931527.p34
 89  52+  2.281.521.111641.1972777.304784672050772161.p68
 89  53+  2.3^2.5.41023.1472319649.279342654341701943919635651.p62
 89  54+  2.13^2.17.37.181.229.233.1621.36880753108073041513.p71
 89  55+  2.3^2.5^2.23.31.182711.400291.16115221.56086691.
          23903412677.p66
 89  56+  2.97.113.449.15569.4376849.68713681.57948749041.
          20008052391937.20291694874753.p47
 89  57+  2.3^3.5.7.373.419.58711.1726379.350395182714847.
          2858235254856451102639.p56
 89  58+  2.17.233.9925193.p103
 89  59+  2.3^2.5.p114
 89  60+  2.41.281.111641.2196361.46644217.84396073.255583441.
          364409641.16659448321.202717901041.848907593441.p36
 89  61+  2.3^2.5.611953.44058801109.
          43839113771479387610294865325026099983.p63
 89  62+  2.17.233.18516994992207192917403120562469.
          12838317478257001583336875302821915441.p49
 89  63+  2.3^4.5.7^2.19.43.127.373.8443.31333.329617.1491001.
          4539277.8718957649.24698067997.4099137663888793.
          21062392661862533682541.p26
 89  64+  2.257.769.211073.443789979316995682177.
          153316525308739316934017.244152836910662902827452033.p44
 89  65+  2.3^2.5^2.31.400291.4033845661.6506092451.1951677122981.
          24628018584466961.6608822305122912421.
          244246065747870338744593.p27
 89  66+  2.13^2.17.229.233.661.1621.48635399341.
          19989080728210540401054547861.
          464938727612057084353459634473.p46
 89  67+  2.3^2.5.269.4289.8467879615373.p110
 89  68+  2.137.281.34273.45289.111641.47641655271963470761.
          6688827209006954496392689.p69
 89  69+  2.3^3.5.7.277.373.1657.7591.98644471.325986499.428710939.
          3529029013.63897770023.1326434916407.981892540445219419.p44
 89  70+  2.17.29.61.233.421.3821.15121.1230013.229276321.
          16887227561.6923370217853993.13719833802266494141.
          4727651734117643338423791901.p32
 89  71+  2.3^2.5.5981609.3837161497390813550891.
          24481346707380610569341.p86
 89  72+  2.97.241.433.129169.235537.8798113.1382710081969.
          20291694874753.31029472233584161.p74
 89  73+  2.3^2.5.108627797.2588878009886986271.57661436440314954151.p95
 89  74+  2.17.149.233.15855599753721406213361.
          21417050053329628445251472791590267898709.p76
 89  75+  2.3^3.5^3.7.31.151.373.601.4651.8101.33151.43151.155251.
          400291.1022701.1190278051.120081279391.
          118775426002337225373451.925605996716440548672556751.p29
 89  76+  2.281.111641.39922123749322421696611855369.p112
 89  77+  2.3^2.5.23.329617.1491001.56086691.832847863.23903412677.p109
 89  78+  2.13^3.17.229.233.937.1621.128301124809001.
          4072635937441657.507382261644942929632324294033.p77
 89  79+  2.3^2.5.33181.1123045757479.28032870649840319321659.
          2650237508906623799760143.
          2680937557902317679586902508609918431633211.p47
 89  80+  2.44641.20922017.207158566177.1787737143809.
          587958554006710607521.1323905765357469895681.p79
 89  81+  2.3^6.5.7.19.163.373.1459.163205767.166111399.8718957649.
          1306087722019.168827868376319468539351.
          340218215106581902954107241981.p53
 89  82+  2.17.233.2445733.295569376873.5584229951501219017.
          79765215092314128079148875778281.p88
 89  83+  2.3^2.5.4649.556931.c151
 89  84+  2.281.111641.46644217.84396073.450031513.47659221903217.
          380450230677879897641.160347539735578661290020281.p72
 89  85+  2.3^2.5^2.31.103.400291.47910847211.1702753891507.
          10411023864671.87377275181290637.p102
 89  86+  2.17.233.2237.137498345077.p150
 89  87+  2.3^3.5.7.59.373.804434539.3500564887.379260174973.
          7813457797029739.
          169152503775023144398964938150299540645727.p75
 89  88+  2.97.7258884433681.20291694874753.
          24046690648295862342086187716689.p112
 89  89+  2.3^2.5.169573582127857.11188457211131513436831539501.p130
 89  90+  2.13^2.17.37.61.181.229.233.541.1621.2341.3821.199501.
          365941.1675801.16887227561.36880753108073041513.
          143599388015931460820041.437875640139425424288301.p55
 89  91+  2.3^2.5.547.329617.689599.1491001.1774454683.
          244246065747870338744593.p123
 89  92+  2.281.102121.111641.p167
 89  93+  2.3^3.5.7.373.171453265129.31058347971588901.
          2404182660490138381718130901.
          12470395745794526162575103859781.
          34317506517837145724602803683537218321.p52
 89  94+  2.17.233.380431913.9503760397.p161
 89  95+  2.3^2.5^2.31.191.419.1901.58711.400291.1726379.
          15146818079392621.52948932423599020031.
          2858235254856451102639.
          2469467652296763115318663993936011104869721.p57
 89  96+  2.193.2113.14657.254209.1380289.33636481.38611201.
          356028464377153.4029994312437697.
          29584120708058315653717121.2840449656592064630121544321.p68
 89  97+  2.3^2.5.1553.29101.194274511.c172
 89  98+  2.17.29.197.233.10193.1230013.2550941.6923370217853993.c152
 89  99+  2.3^4.5.7.19.23.373.1783.2179.56086691.8718957649.
          23903412677.1199756430973.819518823121194338503399237.
          39603133625883303609641609839.p82
 89 100+  2.41.281.401.9601.111641.2196361.6583201.7658401.
          10950841001.202717901041.848907593441.c126
\end{verbatim}

==> (inline-138) <==
\begin{verbatim}                           Table 90- 
 
 90   1-  89
 90   3-  89.8191
 90   5-  89.281.p6
 90   7-  43.89.18803.p6
 90   9-  37.89.8191.p11
 90  11-  89.881.p17
 90  13-  89.10271.548198197.p11
 90  15-  31.89.271.281.8191.236111.266521.p7
 90  17-  89.71041879.1885164443.p15
 90  19-  89.p36
 90  21-  43.89.8191.18803.174763.664679.p19
 90  23-  89.1289.1427.238879.227068662973.p20
 90  25-  89.281.236111.8695151.126712205401.p22
 90  27-  37.89.757.8191.14363289973.p33
 90  29-  89.12029459824653037000298387.p30
 90  31-  89.3163.p56
 90  33-  67.89.199.881.8191.263077.616243.40022267353237511.p24
 90  35-  43.71.89.281.4481.18803.236111.664679.1493616582933754511.p24
 90  37-  89.260096237.p62
 90  39-  79.89.8191.10271.85333.548198197.50723858693.2142798847489.p28
 90  41-  83.89.17467.433429462454252768808977773942649.p40
 90  43-  89.2237.289945858896963731210403283.p53
 90  45-  31.37.89.271.281.8191.236111.266521.1901191.13001250151.
          14363289973.p37
 90  47-  89.1787.131507.693157.6455357.681437335559.
          3142708475929969.30201529546665609689.p23
 90  49-  43.89.197.18803.664679.21398791.p73
 90  51-  89.613.1123.8191.71041879.1885164443.139916513426003.p57
 90  53-  89.107.65289467160959.p86
 90  55-  89.281.881.1321.1871.2311.236111.494561.40022267353237511.p63
 90  57-  89.8191.262371264517794693334951.
          151781091873369897640449438202247191.p47
 90  59-  89.398369.1213631.42390985757.137050972679.
          23406029451923034284707.p58
 90  61-  89.241561.431759.449083.8062475989320163507.
          14210943531023973187.p63
 90  63-  37.43.89.8191.18803.174763.664679.1356494077.14363289973.
          32942849437.1598117528518326397.p51
 90  65-  89.281.3511.10271.107641.236111.548198197.18487498511.
          50723858693.487229468311.p64
 90  67-  89.766398825481.9059751671298162413.
          103524390485859633447667.p76
 90  69-  89.277.1289.1427.8191.238879.227068662973.
          99810365260096801591.12884520863384224540819554769.p56
 90  71-  89.569.p135
 90  73-  89.293.501206441140784647900624957.
          11650197008231115285022551905489.p81
 90  75-  31.89.151.271.281.8191.165601.236111.266521.1901191.
          8695151.126712205401.1103454958864188866951.
          588125175154413646738068804151.p42
 90  77-  43.89.881.18803.664679.40022267353237511.p118
 90  79-  89.42187.22626294569.p138
 90  81-  37.89.163.757.8191.21871.9024049.14363289973.1052499332197.
          5973926806701212876443.8273390880180968269597.
          198275608054160001832787964332893.p37
 90  83-  89.18427.54449.1179558406239368809218399577027.c122
 90  85-  89.281.236111.71041879.1885164443.4559542121.
          139916513426003.759189770413511.1287593068182741791.
          2403248704569170449552153951.p56
 90  87-  89.8191.5745307.12029459824653037000298387.
          160701124333400091045003481.15896409689085203242013831809.
          439943232052881001865630195693.p49
 90  89-  89^2.105199.13899103513995520959678437.c140
 90  91-  43.89.547.10271.18803.664679.548198197.50723858693.
          387741031927159.c124
 90  93-  89.3163.8191.223142932290089893.16446048444404964306383311.
          13552786413018000675956544555162038599395396917305786357.p75
 90  95-  89.191.281.761.236111.28616491717951.
          151781091873369897640449438202247191.p123
 90  97-  89.p188
 90  99-  37.67.89.199.397.881.8191.263077.616243.14363289973.
          40022267353237511.556205812174045142538397.p115
\end{verbatim}

==> (inline-139) <==
\begin{verbatim}                           Table 90+
 
 90   1+  7.13
 90   2+  8101
 90   3+  7.13.8011
 90   4+  p8
 90   5+  7.11.13.571.p5
 90   6+  61.8101.p7
 90   7+  7^2.13.449.p9
 90   8+  17.2944817.p8
 90   9+  7.13.19.127.2539.8011.p5
 90  10+  41.601.8101.78121.p7
 90  11+  7.13.23.166849.p13
 90  12+  73.937.1201.52400401.p8
 90  13+  7.13^2.53.157.606607.p13
 90  14+  29.8101.27309521.p15
 90  15+  7.11.13.571.8011.10331.5752321.p9
 90  16+  14753.179822497.550088321.p11
 90  17+  7.13.103.10133.32063.10568527.p14
 90  18+  61.109.541.3529.8101.14869.1075441.p11
 90  19+  7.13.419.7411.47653.p25
 90  20+  677681.65610001.24808875121.p16
 90  21+  7^2.13.449.8011.167229077.175444249.p16
 90  22+  8101.36090781.p32
 90  23+  7.13.47.1013.p39
 90  24+  17.81937.2944817.85987009.p27
 90  25+  7.11.13.571.4051.10331.15249643601.p26
 90  26+  8101.1258228102616242933969.p26
 90  27+  7.13.19.127.2539.8011.86743.2220373.p29
 90  28+  2633.65610001.p44
 90  29+  7.13.59.8527.149199143.6221851459.p32
 90  30+  41.61.241.601.8101.23041.78121.1075441.1752841.2235941.
          14187301.p12
 90  31+  7.13.152459.1760137513571.p42
 90  32+  769.699520193.p51
 90  33+  7.13.23.463.727.8011.166849.8986172837093.p34
 90  34+  8101.75523249.p55
 90  35+  7^2.11.13.211.449.571.2521.3851.10331.167229077.
          4465556552485001.p22
 90  36+  73.937.1201.282241.1521649.52400401.65610001.p36
 90  37+  7.13.258920303.19984835383.109673847037.193181567503.p30
 90  38+  2281.8101.2007439766397409.p52
 90  39+  7.13^2.53.157.8011.49531.606607.4256816590001.
          4986904730921525179.p24
 90  40+  17.5281.2944817.16694081.85987009.25496620321.
          6899439350561.p29
 90  41+  7.13.3667967339.49455759720114739.p52
 90  42+  29.61.8101.47881.1075441.27309521.341113006249.
          356569686549889.p31
 90  43+  7.13.173.1817611.p74
 90  44+  3169.99089.65610001.p70
 90  45+  7.11.13.19.127.571.2539.8011.10331.86743.5752321.53015041.
          756650371.p40
 90  46+  8101.8741.1413949.459923483014789.p62
 90  47+  7.13.p90
 90  48+  97.14753.179822497.550088321.12697650241.325801596916801.
          4625772934321323745921.p25
 90  49+  7^3.13.449.13721.167229077.2836522087255837.
          1425748439877864820600855561.p35
 90  50+  41.101.401.601.2801.8101.15401.78121.2235941.176665507201.
          252212986478501.1579418237623781501.p23
 90  51+  7.13.103.8011.10133.32063.10568527.3587998207.
          1642380958201.51818803933489.p41
 90  52+  17681.65610001.1532477248639430393.p72
 90  53+  7.13.743.18127.23321.9489924173557135357172998117171.p60
 90  54+  61.109.541.3529.8101.14869.1075441.91275228829.
          5730677816672399247829.p49
 90  55+  7.11^2.13.23.571.10331.43451.166849.8986172837093.p73
 90  56+  17.113.2944817.85987009.446466529350689.
          118791751043294822081.p58
 90  57+  7.13.419.7411.8011.47653.107773321.
          1003194641876926805774543.1354454410359742195250163853.p36
 90  58+  929.1741.2089.8101.8135575611183399289.p81
 90  59+  7.13.1063.443917.7175019338267903.127851366937703287420357.p66
 90  60+  73.937.1201.677681.52400401.65610001.24808875121.
          1102167908875601.332109606821194318164058561.p37
 90  61+  7.13.17384873203551629729.p99
 90  62+  8101.84736475657221.56595948792141498269.p84
 90  63+  7^2.13.19.127.449.1009.2539.8011.21169.86743.167229077.
          175444249.351958699.1627680886349659.p55
 90  64+  481246721.p117
 90  65+  7.11.13^2.53.131.157.521.571.1171.10331.44851.606607.
          4256816590001.2434308170902921.p66
 90  66+  61.8101.25741.1075441.36090781.
          33682187974771462347866255405521.p74
 90  67+  7.13.4289.p126
 90  68+  137.953.5441.65610001.4481651230809601.
          4834195692984529416270757949205081905107169.p58
 90  69+  7.13.47.139.1013.8011.
          204563912523966575641952720779042427401.p84
 90  70+  29.41.601.8101.24781.45361.78121.458501.2235941.21293861.
          27309521.356569686549889.5205463182302041.
          241770812576481483556603021.p30
 90  71+  7.13.33797.176081.194612836293741533846374188212681.p95
 90  72+  17.433.10369.81937.2944817.85987009.881131458484801.
          132778522205518897553041873.226151822601735549206437873.p47
 90  73+  7.13.877.200060121719353986499.
          30860518545302964051298648241719000693.p80
 90  74+  149.3701.4441.8101.414490467541349778982829849.p105
 90  75+  7.11.13.571.4051.8011.10331.29251.5752321.756650371.
          7575212251.15249643601.4355799177883733851.
          19680143083006573670019851.p46
 90  76+  2129.11511113.65610001.340156849.24818550322822873.p106
 90  77+  7^2.13.23.449.46663.166849.2476013.167229077.8986172837093.
          454546802824560050709851031740473841632059483157.p59
 90  78+  61.8101.1075441.1258228102616242933969.
          63388026716005362267267229.
          15138319396998030979239497180905736255694655729.p48
 90  79+  7.13.317.2081326733.c141
 90  80+  14753.121921.179822497.550088321.12697650241.
          370823796757121.872873518654721.p91
 90  81+  7.13.19.127.487.2539.8011.28837.86743.2220373.7540525063.
          67598838256905087844510589437.p89
 90  82+  821.8101.15581.p150
 90  83+  7.13.167.997.195219704554935503.
          33730291770892724282633086832430451.p104
 90  84+  73.937.1201.2633.52400401.65610001.11336527286680807728217.
          17868736476085755725977.
          30294888667339909794101680968050825549576297.p50
 90  85+  7.11.13.103.571.10133.10331.32063.10568527.51818803933489.
          58218277989371.14130796360868003101001.
          524453300501881566849110319847314851.p54
 90  86+  1721.8101.31649.857758841.176663445114109.
          9572156920585613429.66294838735270788949.
          110621364734298515887572177671726406732449.p54
 90  87+  7.13.59.8011.8527.3256411.149199143.6221851459.
          7411854554893.11082995061693729968253807068971.
          73698255839565447949528704585296371.p56
 90  88+  17.2944817.85987009.p157
 90  89+  7.13.179.7477.c166
 90  90+  41.61.109.181.241.541.601.1801.3529.8101.14869.23041.78121.
          1075441.1122841.1752841.2235941.14187301.91275228829.
          134206358281.114679131557934998881.
          384781002366159118744021.p39
 90  91+  7^2.13^2.53.157.449.606607.25392641.167229077.
          4256816590001.3797755755452569.23600091863117277039589331.
          655211766004146018049488653.172793767563236816127267289063.p37
 90  92+  65610001.49770194385949448988131220529.c144
 90  93+  7.13.373.8011.152459.146014832281.1760137513571.
          81148527677263.51097289288346502112732800968612149371.
          156234425350741194847747204818239265770899.p52
 90  94+  6581.8101.115700382221.c165
 90  95+  7.11.13.419.571.7411.10331.47653.1003194641876926805774543.p141
 90  96+  193.769.699520193.56689410049.8330734280131598017.
          16652257579474188645491242177.
          257015063438823952763368170817.
          302236128616798495258275923431870081.p51
 90  97+  7.13.19013.148411.2972663.47792677.p164
 90  98+  29.5881.6469.8101.2234009.27309521.356569686549889.
          1326042592410057761.33138632617105998387482814694049.
          317141869811498044389852493022441003813676221.p57
 90  99+  7.13.19.23.127.463.727.2539.8011.86743.166849.414019.
          5589739.8986172837093.11823190763077.15169549415329.
          3652019384483005221449455625390491.p79
 90 100+  677681.65610001.24808875121.31862656801.1102167908875601.c146
\end{verbatim}

==> (inline-140) <==
\begin{verbatim}                           Table 91- 
 
 91   1-  2.3^2.5
 91   3-  2.3^3.5.2791
 91   5-  2.3^2.5^2.11.241.5231
 91   7-  2.3^2.5.71.p10
 91   9-  2.3^4.5.2791.p12
 91  11-  2.3^2.5.67.89.p16
 91  13-  2.3^2.5.73888361.p16
 91  15-  2.3^3.5^2.11.241.2791.5231.11971.p12
 91  17-  2.3^2.5.12241.81274502531.p17
 91  19-  2.3^2.5.1787.13312606859633.p19
 91  21-  2.3^3.5.71.379.2791.26839.8087026907.p17
 91  23-  2.3^2.5.139.1657.26146068341.542504211307.p16
 91  25-  2.3^2.5^3.11.151.241.251.5231.9610757094901.p21
 91  27-  2.3^5.5.2791.189290001871.350429590031329.p21
 91  29-  2.3^2.5.5525081.2382715633.4694110637.p30
 91  31-  2.3^2.5.311.373.8444773.217164611.4190196982043.p26
 91  33-  2.3^3.5.67.89.2791.62590111.6603101859382447.p32
 91  35-  2.3^2.5^2.11.71.241.5231.8087026907.45314117509711.p34
 91  37-  2.3^2.5.3331.54135056178538973886590735333.p39
 91  39-  2.3^3.5.1951.2791.73888361.4412853986365553.
          9338829234767372107.p25
 91  41-  2.3^2.5.38647667.66026647.369965797.p55
 91  43-  2.3^2.5.1291.1644293514794743.547959983980709551.p47
 91  45-  2.3^4.5^2.11.241.2791.5231.11971.189290001871.388510178491.p48
 91  47-  2.3^2.5.108929022209741.1245450730627446523577.
          2447209667008994666399.p34
 91  49-  2.3^2.5.71.4019.2760268001.8087026907.1318628076457931.
          100891121127133289.p38
 91  51-  2.3^3.5.103.2791.12241.29173.302849527.81274502531.
          22474495010554267.92804934157812559.p31
 91  53-  2.3^2.5.9802987.399272724757394509111.
          130813740478005749368999.p52
 91  55-  2.3^2.5^2.11^2.67.89.241.5231.353962291.6603101859382447.p69
 91  57-  2.3^3.5.229.1787.2791.6043.14821.271549.13312606859633.
          7783165858117702879.9279415425881151364590643.p30
 91  59-  2.3^2.5.2388932893.8058129503087.
          7301780387394013504550252930300543.p58
 91  61-  2.3^2.5.4759.24389006459.2001102937071502534167326017.p77
 91  63-  2.3^4.5.71.379.631.757.2791.26839.31627.8087026907.
          189290001871.31353993284746861.p61
 91  65-  2.3^2.5^2.11.131.241.5231.837461.73888361.4412853986365553.p86
 91  67-  2.3^2.5.15277.560676495103249543.12443384968544192232347.p86
 91  69-  2.3^3.5.139.277.1657.2791.3851857.26146068341.542504211307.
          3886536041187193.34604227565087338471.
          104815852695023202751.p38
 91  71-  2.3^2.5.853.2131.7548164634852713.p116
 91  73-  2.3^2.5.293^2.158849.158510741.p123
 91  75-  2.3^3.5^3.11.151.241.251.2791.5231.11971.388510178491.
          496475972401.9610757094901.832625241207372600101.p67
 91  77-  2.3^2.5.67.71.89.10627.25873.8087026907.7881411071689.
          6603101859382447.p97
 91  79-  2.3^2.5.22279.27708180499.277416556367197964829157.p115
 91  81-  2.3^6.5.163.2791.189290001871.350429590031329.
          174189926734163696359.p104
 91  83-  2.3^2.5.5628309399793.c148
 91  85-  2.3^2.5^2.11.241.1021.5231.12241.311484031.81274502531.
          22474495010554267.4492256939334028879253798153391530891.p78
 91  87-  2.3^3.5.2791.70297.5525081.2382715633.4694110637.
          116679264512745403653977550869.p105
 91  89-  2.3^2.5.477796481076076418976235662463.c143
 91  91-  2.3^2.5.71.1093.73888361.8087026907.8124508393.
          17207889628021.4412853986365553.p115
 91  93-  2.3^3.5.311.373.2791.3163.8444773.27670477.217164611.
          19361294467.4190196982043.66982284823697368483543763.p97
 91  95-  2.3^2.5^2.11.241.1787.5231.9634223411.13312606859633.
          1214910650820394651.7783165858117702879.p113
 91  97-  2.3^2.5.389.971.1553.c180
 91  99-  2.3^4.5.67.89.199.2791.8316991.23683573.62590111.
          189290001871.6603101859382447.2863085425126226389.
          23962041616797848768053787316391.p83
\end{verbatim}

==> (inline-141) <==
\begin{verbatim}                           Table 91+
 
 91   1+  2^2.23
 91   2+  2.41.101
 91   3+  2^2.23.8191
 91   4+  2.5297.6473
 91   5+  2^2.23.31.1151.1901
 91   6+  2.41.97.101.709.997
 91   7+  2^2.23.29.p11
 91   8+  2.17.p15
 91   9+  2^2.19.23.73.6247.8191.p5
 91  10+  2.41.101.p16
 91  11+  2^2.23.p20
 91  12+  2.5297.6473.19681.p12
 91  13+  2^2.23.53.79.2003.35503703.p10
 91  14+  2.41.101.1952985469.p15
 91  15+  2^2.23.31.1151.1901.8191.38011.p12
 91  16+  2.28504959521.p21
 91  17+  2^2.23.307.1259.17341.p22
 91  18+  2.37.41.97.101.709.997.p22
 91  19+  2^2.23.9007.81702091.p24
 91  20+  2.5297.6473.927249458321.p20
 91  21+  2^2.23.29.43.3319.8191.19368853799.p19
 91  22+  2.41.101.47941477.2570030717.p23
 91  23+  2^2.23^2.47.487981440901001.p26
 91  24+  2.17.433.413521.138309566945633.p24
 91  25+  2^2.23.31.1151.1901.7698151.4503604961596451.p17
 91  26+  2.41.101.5981.199820821574857612741.p23
 91  27+  2^2.19.23.73.6247.8191.65539.p36
 91  28+  2.113.5297.6473.4133435955601.9385865053272793.p17
 91  29+  2^2.23.59.233.72733.18037189.2670145421.22441957981.p19
 91  30+  2.41.61.97.101.709.997.4701957475466161.p30
 91  31+  2^2.23.2229587209.902167833643.p38
 91  32+  2.10706369.307842632897.1515858847105409.p29
 91  33+  2^2.23.1123.8191.309277.38518333422551932951.p31
 91  34+  2.41.101.29989.47566817.239044134734773913844209.p28
 91  35+  2^2.23.29.31.491.1151.1901.19368853799.p45
 91  36+  2.577.5297.6473.19681.180793.41194369.238937310481.
          2465703122689.p19
 91  37+  2^2.23.223.1514998788031.20609916595673.p43
 91  38+  2.41.101.57457.5289007165193.p54
 91  39+  2^2.23.53.79.2003.6553.8191.35503703.87537139.1071254627.p36
 91  40+  2.17.2161.26641.138309566945633.5623043022413120583860401.p31
 91  41+  2^2.23.83.1477559.3608001090851249.p55
 91  42+  2.41.97.101.709.997.1952985469.165099308531389.p48
 91  43+  2^2.23.p83
 91  44+  2.353.5297.6473.9327193921.3831076732100201.
          302604009480627097.p33
 91  45+  2^2.19.23.31.73.1151.1171.1901.6247.8191.13411.38011.65539.
          125074190851.4294800319321801.p25
 91  46+  2.41.101.2387471146832870617.p68
 91  47+  2^2.23.659.20963.p83
 91  48+  2.42268801.28504959521.387892920117154283201.
          3425257521223479413761.p34
 91  49+  2^2.23.29.19368853799.1973477381415193908914896600393.p52
 91  50+  2.41.101.1301.8101.4212601.4701957475466161.
          6301671995415301.p49
 91  51+  2^2.23.307.409.1259.1327.8191.17341.19687.
          230215117547552511469.3263454772573948661237.p33
 91  52+  2.521.2393.5297.6473.1062361.11173839790361.
          1359341591421113.17170679362793009.p38
 91  53+  2^2.23.107.93919990593165564962923689602815558532229739.p56
 91  54+  2.37.41.97.101.109.709.997.6373.224537617.
          8715553713865862524693.160998554585119254183577.p34
 91  55+  2^2.23.31.661.1151.1901.47372522554831.
          38518333422551932951.114912720752469514203706444211.p33
 91  56+  2.17.27329.40993.14078773608593.138309566945633.
          18302023186143801217.p53
 91  57+  2^2.23.8191.9007.81702091.246141754794988146316003.
          41041688427344618251244832359033977.p36
 91  58+  2.41.101.192189961.3396039829069.
          2953343274543523476943798195457.p59
 91  59+  2^2.23.8969.161071.256651.92841929.34460355165156103.
          53291284752323310542981709659166541.p40
 91  60+  2.5297.6473.19681.36241.238937310481.927249458321.
          2563077379561.123448208063466361.23848753376907346001.p29
 91  61+  2^2.23.733.17833939261.p105
 91  62+  2.41.101.1489.27529.p110
 91  63+  2^2.19.23.29.43.73.127.3319.6247.8191.65539.19368853799.
          2284372159285312573.14364749908458386939629.p47
 91  64+  2.1153.9484137857.1262827566337.1385974681247149313.
          88755127460670915785729.249581554366319519739942707201.p30
 91  65+  2^2.23.31.53.79.1151.1901.2003.35503703.1071254627.p95
 91  66+  2.41.97.101.709.997.23497.47941477.2570030717.203444442697.
          95204653867162093.12306248513673493064489.p46
 91  67+  2^2.23.103583.794220547.p116
 91  68+  2.137.5297.6473.113017.1788781001221793.
          159493827956365118497039846399975129729.p65
 91  69+  2^2.23^2.47.691.8191.487981440901001.
          23546979029321704972477211.
          41217173698458135898443309227623.p52
 91  70+  2.41.101.421.85432201.1952985469.3251431681.
          165099308531389.4701957475466161.p74
 91  71+  2^2.23.569.1661969.260143007.5131874610465356027501.
          3745226718656938285038743096813925070081987738481.p50
 91  72+  2.17.433.43633.413521.138309566945633.
          123502802147297802844897.p90
 91  73+  2^2.23.43801.2409731.4737847.57423407.12305124819079.
          97078572958579.p89
 91  74+  2.41.101.149.6217.12271034474892782977.
          785629489775752252209661.p93
 91  75+  2^2.23.31.1151.1901.8191.38011.7698151.125074190851.
          4503604961596451.43740236999135801.p79
 91  76+  2.457.1217.5297.6473.1116289.
          699919450974587721837731617995137.p97
 91  77+  2^2.23.29.14734721.19368853799.38518333422551932951.p111
 91  78+  2.41.97.101.157.709.997.5981.1033033.29645394806821.
          199820821574857612741.87001438121411082904961.p73
 91  79+  2^2.23.524867217797521.7029647488498194947.
          4180377829452536623741342853203.
          88976946314839273754386554429727.p57
 91  80+  2.10825601.28504959521.57132731699521.
          387892920117154283201.1091187982487121825222881.p81
 91  81+  2^2.19.23.73.2593.6247.8191.36451.65539.3836029403377.
          8043846136993.4556777546631619.63480869273934109.
          183123913839120657112010831500116511.p40
 91  82+  2.41^2.101.9349.128910889.70564401970010121044513.p121
 91  83+  2^2.23.167.52457.355476787992541.p140
 91  84+  2.113.337.5297.6473.19681.238937310481.4133435955601.
          9385865053272793.23720806299354809.
          4910232397193109239849751457.p64
 91  85+  2^2.23.31.307.1151.1259.1901.17341.26861.305984364251.
          1529895332174495017231.3263454772573948661237.p89
 91  86+  2.41.101.173.14621.70177.2306904937.425948617528760414321.
          26931402119154608064173.
          219388810850371973401306585137875610713.p63
 91  87+  2^2.23.59.233.349.8191.72733.18037189.2670145421.
          22441957981.6526924676202443999.
          821736267591519447224693014759.
          25603671681627678632251518103093297.p43
 91  88+  2.17.138309566945633.p157
 91  89+  2^2.23.179.p171
 91  90+  2.37.41.61.97.101.181.709.997.6661.797746861.
          4701957475466161.8715553713865862524693.
          111557801077002893980735021.362564170365840403065784409461.p54
 91  91+  2^2.23.29.53.79.2003.4733.46411.4034759.35503703.
          1071254627.19368853799.248639938779232547.
          49704608459076590598431124594004425830483847967975733.p57
 91  92+  2.5297.6473.85193.c168
 91  93+  2^2.23.1861.8191.45013.74051251.121223269.2229587209.
          902167833643.29039125385817006288441823153538185873.
          173063394561099264932871877254845593867.p56
 91  94+  2.41.101.2069.8064449.c171
 91  95+  2^2.23.31.191.1151.1901.9007.81702091.
          246141754794988146316003.c139
 91  96+  2.193.10706369.307842632897.1515858847105409.
          48940096749887394570287238593.
          1245896848031800696870621226113.p93
 91  97+  2^2.23.29526807179.p178
 91  98+  2.41.101.197.1952985469.165099308531389.p163
 91  99+  2^2.19.23.73.397.991.1123.6247.8191.65539.309277.
          5692910095027.38518333422551932951.
          50599839653050733577487064143.
          4414142252331501646741496953231.p71
 91 100+  2.5297.6473.1257479801.927249458321.1179195830401.
          40025701962401.23848753376907346001.
          122213491239590733375594767461662771175707001.p78
\end{verbatim}

==> (inline-142) <==
\begin{verbatim}                           Table 92- 
 
 92   1-  7.13
 92   3-  7.13.43.199
 92   5-  7.11.13.41.p6
 92   7-  7^2.13.159293.p6
 92   9-  7.13.19.43.199.p11
 92  11-  7.13.67.9241.p14
 92  13-  7.13^2.p23
 92  15-  7.11.13.41.43.199.160591.p16
 92  17-  7.13.19907681.523699469143.p13
 92  19-  7.13.31769.179261079883.p20
 92  21-  7^2.13.43.199.159293.549767.20804505919.p14
 92  23-  7.13.1013.173280396217361.p26
 92  25-  7.11.13.41.101.160591.203051.227951.4649689976951.p14
 92  27-  7.13.19.43.199.515539.42197167.31913462107.p23
 92  29-  7.13.233.p53
 92  31-  7.13.8616947.14507939.3343999302215003.p30
 92  33-  7.13.43.67.199.9241.200443.23202831592909.70930159351591.p21
 92  35-  7^2.11.13.41.159293.160591.549767.71875931.p40
 92  37-  7.13.593.2416319754841934637269491.p44
 92  39-  7.13^2.43.79.199.6163.302269969.76748675797.
          11837958891162697973941.p23
 92  41-  7.13.83.2789.66749.1341931.40596643.95864034202471.
          3758536428294694339.p23
 92  43-  7.13.38959.8080536179.p68
 92  45-  7.11.13.19.41.43.199.3061.160591.3459604591.31913462107.
          17002824541111.5076410591206501.p21
 92  47-  7.13.1043213.43932580249894969744841.p62
 92  49-  7^3.13.1373.7351.159293.549767.p75
 92  51-  7.13.43.103.199.19907681.523699469143.2554164508667.
          11089002228547.9900981618429511.p32
 92  53-  7.13.107.1061.6220187.88828888010386253329.
          1034360666251501512038411617.p44
 92  55-  7.11^2.13.41.67.5171.9241.160591.295571.70930159351591.p69
 92  57-  7.13.43.199.31769.58369.17470318741.179261079883.
          3635434675927.35017465113427.39576535549643594111.p30
 92  59-  7.13.130549301.177945107711794360326454613.p80
 92  61-  7.13.18830579.31554569.271578918735040633.
          214959811682646703590881.191911822792686064401103103981.p34
 92  63-  7^2.13.19.43.199.159293.549767.20804505919.31913462107.
          17480370950491.p71
 92  65-  7.11.13^2.41.160591.28592821356085516691617.p95
 92  67-  7.13.29347.2226894143.515954251080664375069565454311530837.p81
 92  69-  7.13.43.199.1013.1381.3262360598773.173280396217361.
          1390561239113870101.7737226310675589394417.
          91985581666777545361147849.p31
 92  71-  7.13.853.1279.23857.175032577175845297.
          4974904370700787649639655690659241909667549.p68
 92  73-  7.13.300761.1743971.4716971908711220679780300954511.p100
 92  75-  7.11.13.41.43.101.199.6151.160591.203051.227951.
          4649689976951.86808957741151.5076410591206501.
          56260406766391501.p59
 92  77-  7^2.13.67.2311.9241.159293.549767.70930159351591.
          283098362712506281645677127.p89
 92  79-  7.13.3267618605276437.p138
 92  81-  7.13.19.43.199.515539.42197167.31913462107.
          10247928172843303840789.3069256986870691269401689249.p79
 92  83-  7.13.4680434625793.c149
 92  85-  7.11.13.41.160591.19907681.523699469143.2554164508667.
          10457508510821.318161607693540708996913621.
          14285278844357974752432939513571.p56
 92  87-  7.13.43.199.233.15139.1290648622507.
          42019383832752441678848078214639006001380765292309157.p94
 92  89-  7.13.6053.578857.c164
 92  91-  7^2.13^2.159293.549767.693412723459.
          28592821356085516691617.9918535206888283421403475287589.
          1847668751575702315500272684548354989077.p60
 92  93-  7.13.43.199.8616947.14507939.3343999302215003.
          198223862622015079099635449423.
          22191713452795501408377479729348326921770259.p75
 92  95-  7.11.13.41.191.31769.160591.179261079883.207933083311.
          39576535549643594111.p128
 92  97-  7.13.8506513.33008001008286184476803863.c157
 92  99-  7.13.19.43.67.199.397.9241.200443.11161648279.31913462107.
          23202831592909.70930159351591.145939512769822531.
          401308896473931176347.
          7752597070605982964298720743072950320877.p49
\end{verbatim}

==> (inline-143) <==
\begin{verbatim}                           Table 92+
 
 92   1+  3.31
 92   2+  5.1693
 92   3+  3^2.31.2791
 92   4+  449.p6
 92   5+  3.31.151.p6
 92   6+  5.1693.p8
 92   7+  3.29.31.p11
 92   8+  17.p15
 92   9+  3^3.31.2791.26029.p7
 92  10+  5^2.421.1693.p13
 92  11+  3.31.1277.p17
 92  12+  449.94777.159553.p11
 92  13+  3.31.131.p22
 92  14+  5.1693.10529.123707809.p12
 92  15+  3^2.31.151.2791.252391.469331.p11
 92  16+  487489.p26
 92  17+  3.31.647.p29
 92  18+  5.37.73.109.181.1693.3313.269641.7723549.p8
 92  19+  3.31.11380284618168161.p20
 92  20+  449.159553.929432660561.p20
 92  21+  3^2.29.31.2791.6637.20683967417.p20
 92  22+  5.1693.159017.p35
 92  23+  3.31.47.139179754769493991237.p22
 92  24+  17.1153.125617.163980913.301893454786801.p16
 92  25+  3.31.151.1151.469331.757201.13923190201.p21
 92  26+  5.53.157.1693.6481073.224220049.2841487637.p19
 92  27+  3^4.31.541.2791.26029.367687.7765111.82975483.p19
 92  28+  281.449.159553.1550753.571933838897.p27
 92  29+  3.31.59.349.1567.472469.p42
 92  30+  5^2.61.421.1693.71630833.2437806388601.96344133224881.p16
 92  31+  3.31^2.50221.1302450803.p44
 92  32+  257.1409.38273.1095073888655489.154974724816469249.p21
 92  33+  3^2.31.1277.2791.88903.1322179.33650556823009369.p29
 92  34+  5.409.1693.19381.p56
 92  35+  3.29.31.71.151.469331.20683967417.2198314911642683207851.p24
 92  36+  449.8713.13033.94777.159553.54150148873.p40
 92  37+  3.31.p71
 92  38+  5.1693.148429.1591973.19453949.497256065569.
          20252610759709914881.p22
 92  39+  3^2.31.131.2791.8269.33613711.284466703.2064210097.
          837235488279086209.p22
 92  40+  17.424961.301893454786801.p58
 92  41+  3.31.3833419.p72
 92  42+  5.1693.10529.71630833.123707809.282239880497.764177695681.p36
 92  43+  3.31.173.652913.3930974431.p65
 92  44+  89.449.72953.159553.p72
 92  45+  3^3.31.151.2791.26029.252391.469331.7765111.581761801.
          20555276251.p39
 92  46+  5.1693.2393.710609.p78
 92  47+  3.31.4889.10993771.2097599770018627327.p62
 92  48+  97.193.12577.16993.487489.54030677973162173435518913.p51
 92  49+  3.29.31.197.215503.20683967417.
          27923956044082167505675093995944539.p41
 92  50+  5^3.421.1693.7001.57601.2437806388601.
          2095989609396110715159529949578501.p36
 92  51+  3^2.31.647.2791.10099.59467.5165077.936267028489667569.
          40272244570477715817644820643.p30
 92  52+  449.135721.159553.10881076273726049.56614072816036050433.p54
 92  53+  3.31.4134875081696262631169448264626001501226578903643.p54
 92  54+  5.37.73.109.181.1693.3313.3889.269641.7723549.71630833.
          8714070721.p58
 92  55+  3.31.151.331.1277.469331.33650556823009369.
          14081820408364960236820038271.p48
 92  56+  17.113.337.5581597666289.301893454786801.
          13893713914649956694161.18730829976316672957121.p33
 92  57+  3^2.31.2281.2791.103701129362203.11380284618168161.
          19379057316609181973.p54
 92  58+  5.1693.337781842637950869637.
          6626558993887147623735118796231412419509.p50
 92  59+  3.31.p114
 92  60+  449.3121.94777.159553.1187761.311395561.54150148873.
          929432660561.61786873142707201.28339181443111964081.p28
 92  61+  3.31.20722433.724989069880567141579.
          2354874064051645302471036215510478839.p54
 92  62+  5.1693.144461.36269396566499821.p97
 92  63+  3^3.29.31.127.2791.6637.26029.6573799.7765111.14979889.
          179836903.20683967417.98227476397.55998536106794323057.p36
 92  64+  29569.937392635769275109720833.p98
 92  65+  3.31.131.151.469331.1387231.274111501.
          2776435004863265718311.p80
 92  66+  5.1693.159017.71630833.784598497.
          11864834461794868035655496536817033.p70
 92  67+  3.31.269.27739.2139311.39801249410883167.p100
 92  68+  137.449.159553.72463593369281.
          24103042051152642347987985272476787429202521.p67
 92  69+  3^2.31.47.139.277.967.2791.1213815315453757.
          32401598235257833.139179754769493991237.
          2415255921313278711007.59479857075918785592547.p25
 92  70+  5^2.421.1693.10529.123707809.282239880497.2437806388601.
          586499543640044627708452619941.p65
 92  71+  3.31.7783006356746927.
          342804550495340923660779873387527633842021.p81
 92  72+  17.1153.125617.163980913.301893454786801.1109006809493857.
          400451391763096107844228177.
          130970703849139517836886307532081.p36
 92  73+  3.31.76990181.151208843.175251977.54805309075642117957.p98
 92  74+  5.149.1481.1693.103206913.18116929980881.
          11586965661371993852473684535529588537700394113.p69
 92  75+  3^2.31.151.1151.2791.252391.469331.757201.13923190201.
          20555276251.15625407501001.155500320473791393351.
          48513390729598258836160572561451.p34
 92  76+  449.159553.1914593.1339039185365041.p120
 92  77+  3.29.31.1277.58367.9102787.20683967417.33650556823009369.
          18586092304235904732618923594416676997554364389.p60
 92  78+  5.53.157.1693.6481073.71630833.224220049.2841487637.
          3933814704550566317.8442727120718008243823578530820674193.p58
 92  79+  3.31.317.8691872617.2090853329203.41640087427752967.p112
 92  80+  75521.487489.1294081.234342416697530081.
          21171125713554552854861761.54030677973162173435518913.
          140847249527735303607758632321.p43
 92  81+  3^5.31.163.487.541.2791.26029.367687.4948939.7765111.
          82975483.4502298738552288211.p94
 92  82+  5.1693.12301.15581.17311789147567382289302956992857.c118
 92  83+  3.31.167.361549.2115671.20779567482923.
          431414617398568258241.p113
 92  84+  281.449.673.94777.159553.1550753.2040193.54150148873.
          571933838897.542391790646909823727719641.
          2465152715658748428830880994824343639019833.p43
 92  85+  3.31.151.647.469331.3498968996074991.10521781954640491.
          273714149281430781641.40272244570477715817644820643.p74
 92  86+  5.1693.36637.163573.75645346605216063717091391893.
          155160023324293134027087454152469.
          648016463108898952034649244820389801043740073.p50
 92  87+  3^2.31.59.349.1567.2791.187573.472469.
          6446372437608695088883.10127992394070979564027.
          628411741359943372493232295836064870462577.p61
 92  88+  17.353.23057.28513.1800833.2755347043681.301893454786801.
          652917429268300241.3017556798823012461313.p88
 92  89+  3.31.179.18371737.p164
 92  90+  5^2.37.61.73.109.181.421.1693.3313.21601.269641.7723549.
          15913081.71630833.26568827641.2437806388601.96344133224881.
          4482305324685301.26410375606471998619518939870433081.p38
 92  91+  3.29.31.131.1093.10005997.20683967417.
          2776435004863265718311.466407384506647127916191.p108
 92  92+  449.159553.19315511132651957914762481.
          723409558711735797172563558592241.c115
 92  93+  3^2.31^2.2791.50221.1302450803.17740445641.32418185637181.
          169235568476708704377855364105065577.
          39988150813384109401649464690146852986355821.p59
 92  94+  5.1693.2069.774168932695765799977.5637465654407212969789.p135
 92  95+  3.31.151.469331.2916092290021.11380284618168161.
          19379057316609181973.8762737884041269800349113221.p101
 92  96+  257.1409.15937.38273.105601.1362149807041.1095073888655489.
          154974724816469249.294964367878278844033.
          6980511154821410055361.p83
 92  97+  3.31.90599.2540710219153150091.c166
 92  98+  5.1693.10529.123707809.1113761377.282239880497.
          60031970248433.111754369670161.53790777033626473.p112
 92  99+  3^3.31.1277.2791.26029.88903.1322179.7765111.6405516217.
          33650556823009369.16227231765856679794619402857.p109
 92 100+  449.159553.7224401.929432660561.570837910422888401.
          28339181443111964081.c133
\end{verbatim}

==> (inline-144) <==
\begin{verbatim}                           Table 93- 
 
 93   1-  2^2.23
 93   3-  2^2.7.23.1249
 93   5-  2^2.11.23.1091.6301
 93   7-  2^2.23.p12
 93   9-  2^2.7.19.23.307.1249.p9
 93  11-  2^2.23.89.11243.p14
 93  13-  2^2.23.157.3251.3823.14040599.p8
 93  15-  2^2.7.11.23.1091.1249.6301.37114411.p9
 93  17-  2^2.23.103.p30
 93  19-  2^2.23.19693577.p29
 93  21-  2^2.7^2.23.379.421.1249.654022685443.p18
 93  23-  2^2.23^2.557943362562046151.p25
 93  25-  2^2.11.23.1091.6301.5173441151.p30
 93  27-  2^2.7.19.23.307.1249.1772011.10539181.110919079.2561148883.p13
 93  29-  2^2.23.84405844756395221.p39
 93  31-  2^2.23.367658939372821.p45
 93  33-  2^2.7.23.67.89.1249.2179.11243.33579740503.48893642129509.p24
 93  35-  2^2.11.23.1091.4481.6301.96671.654022685443.
          5593585982426681.p23
 93  37-  2^2.23.19463.p67
 93  39-  2^2.7.23.157.1249.3251.3511.3823.14040599.15444859.
          24531937.p37
 93  41-  2^2.23.83.8328659.107101987992464967506569.p47
 93  43-  2^2.23.24399491.1879704260102391881491.p55
 93  45-  2^2.7.11.19.23.307.1091.1249.6301.7048441.37114411.
          110919079.149151091.41827329361.p30
 93  47-  2^2.23.941.70982406059317733590219683677138756939.p50
 93  49-  2^2.23.1729799.654022685443.672538455107.7759195902926287.
          698573077158790219.p31
 93  51-  2^2.7.23.103.1249.15199.480013.167366147794556355767539.
          307315930338160705215518072167.p30
 93  53-  2^2.23.53551837.39288830696483057447.p76
 93  55-  2^2.11^2.23.89.661.881.1091.6301.11243.48893642129509.
          4496823021951090417938876985791.p42
 93  57-  2^2.7.23.1249.19693577.13901561640831396437484598559.
          139505470543581254075695671769299649.p36
 93  59-  2^2.23.827.p112
 93  61-  2^2.23.733.1831.9883.375701197.p100
 93  63-  2^2.7^2.19.23.307.379.421.1249.695269.110919079.
          654022685443.12358523204836453.370750252560866473.
          14595795562319668666621.p27
 93  65-  2^2.11.23.157.1091.3251.3823.6301.14040599.15444859.
          553880076269172874941140217649637091347501371.p50
 93  67-  2^2.23.269.3295597.12128593261.
          1818106214822988757380610686884077672953133637.p66
 93  69-  2^2.7.23^2.1249.3467251.361596859389926653.
          557943362562046151.1595886635847348542033491.
          82370390299111547424079774831.p34
 93  71-  2^2.23.571781609101421.
          65418869630268150712100771219961113494457.p83
 93  73-  2^2.23.1607.69497.508916329903.30755637033697.
          56893991911245960534837462399054561065035043.p65
 93  75-  2^2.7.11.23.1091.1249.6301.955501.37114411.48004951.
          149151091.5173441151.452771891782290018406187322851.
          8620201196467873648852521847051.p35
 93  77-  2^2.23.89.11243.14323.19559.1210998251.654022685443.
          2588458259773.48893642129509.205086764000273.p74
 93  79-  2^2.23.151889771387.c143
 93  81-  2^2.7.19.23.163.307.1249.3727.72901.1772011.10539181.
          110919079.2561148883.5662196956531.p96
 93  83-  2^2.23.167.997.p157
 93  85-  2^2.11.23.103.1091.6301.75991.12577111.99659624791.
          307315930338160705215518072167.
          95779200313896951236829087065831.p72
 93  87-  2^2.7.23.1249.17923.34784341.84405844756395221.
          156980301892923717798920770672289211281.p99
 93  89-  2^2.23.179.231223.610160149.p157
 93  91-  2^2.23.157.547.911.3251.3823.14040599.15444859.
          654022685443.98673144567089.100468029945127707409.
          199606628215974152447.p82
 93  93-  2^2.7.23.373.1249.1489.30319.4217923.31606341649.
          367658939372821.75829454502157073843509236480258134611.
          311701181034769494326659107091207518559011583.p53
 93  95-  2^2.11.23.1091.2281.6301.19693577.
          13901561640831396437484598559.p139
 93  97-  2^2.23.389.1553.4463.104179.397864319.753376543919.
          837992719094626153.728237582927923277488928267.p110
 93  99-  2^2.7.19.23.67.89.307.1249.1783.2179.11243.31527541.
          110919079.33579740503.48893642129509.
          17637300797804158757023.472666715689349516409031.
          3466732593888008254791613360081.p55
\end{verbatim}

==> (inline-145) <==
\begin{verbatim}                           Table 93+
 
 93   1+  2.47
 93   2+  2.5^2.173
 93   3+  2.43.47.199
 93   4+  2.17.p7
 93   5+  2.47.461.p6
 93   6+  2.5^2.13.61.173.p5
 93   7+  2.29.47.197.7057.p5
 93   8+  2.10358849.p9
 93   9+  2.43.47.109.199.271.397.p5
 93  10+  2.5^3.173.701.p13
 93  11+  2.47.17564119.p13
 93  12+  2.17.97.2200153.p14
 93  13+  2.47.53.79.p20
 93  14+  2.5^2.173.58913.73239937.p11
 93  15+  2.43.47.199.461.160541.p16
 93  16+  2.157889.159617.241921.p16
 93  17+  2.47.4736637374357597.p16
 93  18+  2.5^2.13.37.61.173.181.94321.p20
 93  19+  2.47.111291190826568307.p19
 93  20+  2.17.41.281.2200153.711334201.p19
 93  21+  2.29.43.47.197.199.4663.7057.15877.p20
 93  22+  2.5^2.173.1453.51887441.5474177355769.p16
 93  23+  2.47.162611.p39
 93  24+  2.10358849.17797057.270098449.p25
 93  25+  2.47.461.5651.5701.160541.40540633439101.p19
 93  26+  2.5^2.173.937.17783741.p38
 93  27+  2.43.47.109.199.271.397.3457.55171.918772687243.p20
 93  28+  2.17.449.2200153.3352519774969.86256359722121.p19
 93  29+  2.47.59.1451.9397.1928654687.510892439663.p26
 93  30+  2.5^3.13.61.173.701.94321.1596339852001.p32
 93  31+  2.47.1669103.p53
 93  32+  2.117365249.372449537.p47
 93  33+  2.43.47.199.463.17564119.2726203114603.100761087933060721.p20
 93  34+  2.5^2.137.173.613.2381.913921.p49
 93  35+  2.29.47.71.197.461.7057.15877.160541.40355946541.
          45730332411331.p22
 93  36+  2.17.73.97.3529.2200153.57688845586033.p42
 93  37+  2.47.7549.6862688887.2931488420269.47914359330053.
          559796876637611.p17
 93  38+  2.5^2.173.229.15809.41953.4228793.5396533.24737094141713.p33
 93  39+  2.43.47.53.79.199.1105539642944959.98911665960956843723.p33
 93  40+  2.241.966241.10358849.31833041.270098449.7772744081.
          741954541156230641.p20
 93  41+  2.47.2789.15757969478279713.p60
 93  42+  2.5^2.13.61.173.58913.94321.111049.73239937.97003202297.p43
 93  43+  2.47.15081544843087.p70
 93  44+  2.17.231529.2200153.1002137401.p65
 93  45+  2.43.47.109.199.271.397.461.541.991.55171.133201.160541.
          503911.1825381.210725843311.12658660000471.p16
 93  46+  2.5^2.173.1657.991684562501186153.p66
 93  47+  2.47^2.131555510083.406770269125877342555921.p55
 93  48+  2.193.157889.159617.241921.2567985659050337.
          6552818657254368097.p42
 93  49+  2.29.47.197.7057.15877.32341.43441841075906336309.
          21684863309405160082051.p37
 93  50+  2.5^4.101.173.401.701.1596339852001.38813748734329901.p57
 93  51+  2.43.47.199.119953.4196893.232798477.4736637374357597.
          6540517836667733.p43
 93  52+  2.17.313.38377.2200153.14460991342261153.
          186756142690451282833.p51
 93  53+  2.47.107.1697.66463.7200157.
          19192699869550253389095978550167828173.p49
 93  54+  2.5^2.13.37.61.173.181.94321.14572782531778969.
          62505046659507792049.p55
 93  55+  2.47.461.20021.160541.17564119.2726203114603.
          4845953312492821.1188517198906024084351.p38
 93  56+  2.113.10358849.270098449.p93
 93  57+  2.43.47.199.23746070173813657.111291190826568307.
          2407616879759653951.p55
 93  58+  2.5^2.173.1973.21577.78651674373893.p89
 93  59+  2.47.87557.414889.12083083.1945374583246264671089182890061.p67
 93  60+  2.17.41.97.281.45121.2200153.506679361.711334201.
          9027070441.14609691169081.57688845586033.
          3820879173316903081.p27
 93  61+  2.47.286457.42911820793.p103
 93  62+  2.5^2.173.154753.p113
 93  63+  2.29.43.47.109.127.197.199.271.397.2017.4663.7057.15877.
          55171.87363038064583.90734893186764728623.p52
 93  64+  2.769.1153.87041.261862052609.3694978116380869889.
          148324960671376917001170219902369341986433.p44
 93  65+  2.47.53.79.131.461.160541.21811661.11720654531.
          3328203348843376121.98911665960956843723.p57
 93  66+  2.5^2.13.61.173.1453.94321.51887441.80341141.1193654599897.
          5474177355769.5674949876590853.32697366079984981.
          68920478742822169.p26
 93  67+  2.47.1609.35084417.1094381753.1135059472325353611860335511.p84
 93  68+  2.17^2.14009.2200153.4945719017.165014257838849.
          143685261257872793.86597229607829579763950617024633.p48
 93  69+  2.43.47.139.199.967.14767.162611.718412269.4867016983.
          7234315108028112589.
          123262236258794664404520912632663320487.p40
 93  70+  2.5^3.173.701.58913.393541.2779001.73239937.97003202297.
          1596339852001.p83
 93  71+  2.47.569.1847.8237.19769433071135659777.
          44726732058017538313849607.
          1871598891695207952802939248474557.p50
 93  72+  2.577.1009.30097.10358849.17797057.270098449.617775729553.
          3013447152097.1759458329025979463431393.p60
 93  73+  2.47.877.110201093.
          28886879376070860047947461355411526420664754816599151585623008237.
          p67
 93  74+  2.5^2.149.173.1777.1042835162441.8348137196957501.p109
 93  75+  2.43.47.151.199.461.5651.5701.160541.40540633439101.
          5655981151218001.1793461641941684051.
          12771704017599703658551.p55
 93  76+  2.17.457.2200153.211286354740913.502664409595769.
          32379222942676260361.p91
 93  77+  2.29.47.197.7057.15877.17564119.2726203114603.
          27988797656359.180605059196454509.p88
 93  78+  2.5^2.13^2.61.173.937.94321.4416829.17783741.142839373.
          1551832839600066541871497.
          10514238867861259023382737253809531389.p55
 93  79+  2.47.18013.15564556312774246080368423.p125
 93  80+  2.13441.157889.159617.241921.2567985659050337.
          23659637268894745655323681.
          38612747626701467678442683887812072136788161.p53
 93  81+  2.43.47.109.199.271.397.3457.55171.918772687243.
          85267910008781227207.p107
 93  82+  2.5^2.173.60353.5678173.10896451429.c136
 93  83+  2.47.499.1993.2455307.40601941.22878602972021.
          66615542090436822705899.c106
 93  84+  2.17.97.449.2200153.3352519774969.57688845586033.
          86256359722121.1349528139406162801.
          159334231154754546109519975210369.p63
 93  85+  2.47.461.11731.107441.160541.88458311.4736637374357597.
          6540517836667733.3286737286432895635977861666417721.p76
 93  86+  2.5^2.173.3613.57793.627973.2377359749.18761794057.
          21316200026022909334528589473.p104
 93  87+  2.43.47.59.199.349.1451.8179.9397.1928654687.510892439663.
          16360065970709830327174477.
          22371188414195387498291810854166289783087553.p61
 93  88+  2.353.544897.10358849.270098449.p150
 93  89+  2.47.p174
 93  90+  2.5^3.13.37.61.173.181.701.94321.1596339852001.
          62505046659507792049.31316800610128611837108406730401.p95
 93  91+  2.29.47.53.79.197.1093.7057.15877.637729.21418914824284433.
          3022737964354249051.98911665960956843723.p99
 93  92+  2.17.2200153.14649161.296253339449.
          933512597045924288938047340414361.p122
 93  93+  2.43.47.199.1669103.3632953.21525837228109.
          67198629195454275647693236084358331078680469300286619.p99
 93  94+  2.5^2.173.2633.6616943129.c168
 93  95+  2.47.191.461.761.4561.160541.718356371.111291190826568307.
          129017510316973871.164384834466178441.2407616879759653951.p90
 93  96+  2.35521.285697.32831041.117365249.372449537.76621956528193.
          590846220898450411074960193.
          11215467851835525541538432859238799181452493377.p68
 93  97+  2.47.16879.513131.54616654996793.63940282440426599.
          22692943268493425729300467.
          155104509820563505100752888649897.
          217461360738459455204442361356850533493.p53
 93  98+  2.5^2.173.7841.58913.73239937.97003202297.270515325768353.p148
 93  99+  2.43.47.109.199.271.397.463.55171.17564119.2726203114603.
          100761087933060721.50749234667577844663.
          1046593170659606668874902551966945873371864086207782336319.p62
 93 100+  2.17.41.281.2200153.711334201.3820879173316903081.c158
\end{verbatim}

==> (inline-146) <==
\begin{verbatim}                           Table 94- 
 
 94   1-  3.31
 94   3-  3^2.13.31.229
 94   5-  3.31.p8
 94   7-  3.29.31.379.p8
 94   9-  3^3.13.31.229.523.p9
 94  11-  3.23.31.27885947.p11
 94  13-  3.31.p24
 94  15-  3^2.13.31.229.241^2.78914411.p12
 94  17-  3.31.80513.p27
 94  19-  3.31.571.21433.66948857.9871462807.p11
 94  21-  3^2.13.29.31.127.229.379.5305987.63441701.p15
 94  23-  3.31.1667028890311.p32
 94  25-  3.31.151.251.701.566101.1371301.10869101.78914411.p14
 94  27-  3^4.13.31.229.523.34118767.439688089.p28
 94  29-  3.31.59.592877.7119403678531.p35
 94  31-  3.31^2.1427.76819.3678833.8456311001041.p31
 94  33-  3^2.13.23.31.229.463.519487.27885947.84880945271.
          300081417978607.p17
 94  35-  3.29.31.379.2960791.4049291.63441701.78914411.p35
 94  37-  3.31.p72
 94  39-  3^2.13^2.31.229.35491.281427337309.
          481037737554191584824331.p31
 94  41-  3.31.83.152029.504547.3274589.173521797254467.
          2839357222129641586103.p24
 94  43-  3.31.9547.317771.5250731.690877738451.p55
 94  45-  3^3.13.31.229.241^2.523.631.811.2251.78914411.439688089.
          103835142091.8771851595919781.p23
 94  47-  3.31.109793.672251739162372807423337763.p59
 94  49-  3.29.31.379.63441701.13732637740823.89130786847817149.p53
 94  51-  3^2.13.31.229.1123.80513.10961737.21432920310494971.
          466470897018106421934778507.p37
 94  53-  3.31.743.1333772865304784921.p82
 94  55-  3.23.31.27885947.78914411.84880945271.2126124075946201.p64
 94  57-  3^2.13.31.229.457.571.21433.66948857.9871462807.
          41030094503.259626720751.1035102889010755288950931.p33
 94  59-  3.31.33969251.9782611231.53038491637163197536082403009797.p66
 94  61-  3.31.1981403.5523443318902163749.p94
 94  63-  3^3.13.29.31.127.229.379.523.5305987.6585643.63441701.
          439688089.7883525161.698747003500519.22552126138112257.p38
 94  65-  3.31.131.2848561.27634751.78914411.11893487191.
          292803626831.11349374337091055201.481037737554191584824331.p39
 94  67-  3.31.100423655950075240295365583.
          9258153604724192706625389858288931117.p68
 94  69-  3^2.13.31.229.829.1553046343.619326654229.1667028890311.
          15542273886349195044883094616221.p63
 94  71-  3.31.1279.174095854921003.10718654388185066639.
          3563282386965235728008912656147288391843156009369.p54
 94  73-  3.31.293.9929.22193.15103582351281707.
          1257996958542193010696047813162448613100390530504643891.p61
 94  75-  3^2.13.31.151.229.241^2.251.601.701.1051.24151.103651.
          566101.1371301.10869101.78914411.103835142091.
          12941006225701.p64
 94  77-  3.23.29.31.379.617.13288507.27885947.63441701.3362382563.
          84880945271.4676602526739636272473.p78
 94  79-  3.31.56249.793095310408644154785221.c126
 94  81-  3^5.13.31.229.523.1297.2269.34118767.439688089.845178949.
          3207648578283534989311558021.p91
 94  83-  3.31.167.10692519232119971410573.
          51602460206444068452861263621041.c106
 94  85-  3.31.80513.78914411.52813389075541.
          466470897018106421934778507.p113
 94  87-  3^2.13.31.59.229.349.592877.7119403678531.388784369781721.
          71773574028967710608660389569964487.p94
 94  89-  3.31.c174
 94  91-  3.29.31.379.3521519.63441701.15790407361.61733338759.
          751354666427.481037737554191584824331.p103
 94  93-  3^2.13.31^2.229.373.1427.76819.3678833.8456311001041.
          271470775297963309.180859163029263508459.
          205730993853926670079.138550293031913716166821.
          1493946951246184733827710562189.p35
 94  95-  3.31.571.761.21433.1114541.66948857.78914411.9871462807.
          41030094503.c134
 94  97-  3.31.389.1747.5821.67353697.20058398027810183201.
          9812928379049068526833.8313428336447647909151947.c106
 94  99-  3^3.13.23.31.199.229.463.523.12277.16831.154243.519487.
          27885947.439688089.84880945271.300081417978607.
          39766549699174453.
          6176637402963557530218675384838598466192702509563.p54
\end{verbatim}

==> (inline-147) <==
\begin{verbatim}                           Table 94+
 
 94   1+  5.19
 94   2+  8837
 94   3+  5.7.19.1249
 94   4+  17.p7
 94   5+  5^2.11^2.19.p6
 94   6+  8837.p8
 94   7+  5.19.43.71.p9
 94   8+  593.p14
 94   9+  5.7.19.1249.9739.p8
 94  10+  61.8837.p14
 94  11+  5.19.67.6179713.p12
 94  12+  17.73.73897.4592641.p10
 94  13+  5.19.79.419459.p17
 94  14+  8837.p24
 94  15+  5^2.7.11^2.19.1249.127691.218461.p11
 94  16+  p32
 94  17+  5.19.103.80819.36800173.98922559.p10
 94  18+  37.8837.78066061.p23
 94  19+  5.19^2.303828934094891.p20
 94  20+  17.41.4592641.p30
 94  21+  5.7^2.19.43.71.211.1249.223585979.12088794187.p11
 94  22+  89.661.8837.598841.19176037.46115951333.p11
 94  23+  5.19.139.967.4316774873.7985026183489.p16
 94  24+  97.593.10279408744369.p30
 94  25+  5^3.11^2.19.3301.127691.2004601.95133352190351.p15
 94  26+  53.8837.109022317.23711705864029.p25
 94  27+  5.7.19.109.1249.9739.51787.70835707.111176929.p21
 94  28+  17.9241.4592641.p44
 94  29+  5.19.208314599.p47
 94  30+  61.8837.78066061.619902541.99918026126161.p23
 94  31+  5.19.6896261.13267381.8434732199261.2825593093592083.p17
 94  32+  193.769.860609.3405090113.p43
 94  33+  5.7.19.67.1249.1629673.6179713.40831429.128718116341.p26
 94  34+  8837.p64
 94  35+  5^2.11^2.19.43.71.127691.31628171.223585979.p40
 94  36+  17.73.73897.4592641.1129986241.202374767233.
          3260108679892633.p21
 94  37+  5.19.7993.41475559992043.p54
 94  38+  8837.42257.204973.4197725838444173353.p43
 94  39+  5.7.19.79.1249.50311.407317.419459.14616865537.
          14210909806030523.p27
 94  40+  593.382241.3945761.10279408744369.704186456181121.p37
 94  41+  5.19.38377.p75
 94  42+  8837.14869.78066061.122777411153041.
          475866459397843480200781.p30
 94  43+  5.19.431.2384109165762086749213.41207221881111755156561.p37
 94  44+  17.4592641.807348455777553097.p62
 94  45+  5^2.7.11^2.19.181.1249.9739.127691.218461.29657431.
          60724441.70835707.884740141.28199677411.p21
 94  46+  8837.99981449290254977.p70
 94  47+  5.19.22279.246187976242324303866857.
          929302038929506744573399.p40
 94  48+  37157429083410091685945089785857.p64
 94  49+  5.19.43.71.4999.223585979.2134594330749763.p64
 94  50+  61.101.401.8837.375901.3308801.57054301.15235430101.
          99918026126161.1379914449503264948401.p24
 94  51+  5.7.19.103.1249.8059.80819.36800173.98922559.1213260353.p60
 94  52+  17.937.4592641.1372482836297.1570489491021400624553633.
          383879607679241038980209921.p29
 94  53+  5.19.107.64237.92026486171253.p82
 94  54+  37.8837.805033.78066061.12862711211177392072813.p66
 94  55+  5^2.11^3.19.67.127691.251791.6179713.124430681.
          128718116341.p65
 94  56+  113.593.165089.3541777.39122833.156403969.10279408744369.
          370489027356088033.p48
 94  57+  5.7.19^2.1249.83221.1850622973357.303828934094891.
          56275956093378938831.214666079680483587026137.p31
 94  58+  929.8837.215285788565526133317584749.p82
 94  59+  5.19.35626744736164581229720074215669214745847.p74
 94  60+  17.41.73.73897.4592641.1129986241.
          2055133323955688478509192281.
          906278746524141047984902942601.p36
 94  61+  5.19.4238281.5018274493160363.621175625587799306273057.p73
 94  62+  8837.p119
 94  63+  5.7^2.19.43.71.211.1249.9739.70835707.223585979.
          12088794187.26938039969.p72
 94  64+  2689.10753.
          68326583620381851841872382244381378527985048430678017.p66
 94  65+  5^2.11^2.19.79.521.13781.127691.419459.504011.
          14210909806030523.p83
 94  66+  89.661.8837.598841.19176037.78066061.46115951333.
          93109694129.43349891684627487369483955929845689.p45
 94  67+  5.19.6090569.p124
 94  68+  17^2.137.409.5441.4592641.50597849.
          108829197325897050143209.p86
 94  69+  5.7.19.139.967.1249.109520113.4316774873.18769886323.
          7985026183489.5474443886088083.p69
 94  70+  61.8837.296224741.49355715221.99918026126161.
          475866459397843480200781.p76
 94  71+  5.19.p139
 94  72+  97.593.311329.10279408744369.39604172553217.
          5730939009181789278273361.383066279210413253507790766753.p51
 94  73+  5.19.439.877.45455743807.121802860237.p115
 94  74+  149.8837.105673.33160289.68433819901.444388584509.
          213443957585043007339284671856526911776942325605953.p55
 94  75+  5^3.7.11^2.19.1249.3301.127691.218461.2004601.123432901.
          28199677411.95133352190351.215996305679251.921681351527551.p57
 94  76+  17.227849.4592641.256681517641.c126
 94  77+  5.19.43.67.71.3851.2248247.6179713.86149757.223585979.
          128718116341.1169045187875027.p86
 94  78+  53.157.8837.14821.344293.78066061.109022317.23711705864029.
          1652971106560879538706209.p83
 94  79+  5.19.317.6005799937.c142
 94  80+  55033441.7474243487936677601.
          37157429083410091685945089785857.
          8960319038727277798099382727579542182111920202561.p51
 94  81+  5.7.19.109.163.1249.9739.51787.70835707.111176929.
          384329773.5358029674859803.29007932061217870639.
          523165913511754507759.p61
 94  82+  8837.21977.22469.c150
 94  83+  5.19.5479.806761.3241981.195926079277.385827478033757.
          266221429456489528499.
          45512701762794396992668191266409758988699217.p56
 94  84+  17.73.337.9241.73897.4592641.206287201.1129986241.
          1982393230777.24510349870342567657291722918052481439636121.p72
 94  85+  5^2.11^2.19.103.80819.127691.806821.36800173.98922559.
          1213260353.c121
 94  86+  173.8837.113679617.121294573.95081621250257.
          11883917265132664068321057349.c106
 94  87+  5.7.19.1249.1567.2437.208314599.40929388033.
          43396727626544264000361737129232210961.
          83997128968135129477391572799117744064659964041.p56
 94  88+  353.593.10279408744369.c156
 94  89+  5.19.179.56783.64004173.c159
 94  90+  37.61.8837.102061.78066061.619902541.3006923823721.
          99918026126161.12862711211177392072813.
          59947543133651911939801.p78
 94  91+  5.19.43.71.79.547.419459.223585979.327867615167.
          14210909806030523.2769769588552764137905791773.p101
 94  92+  17.4592641.p174
 94  93+  5.7.19.1249.4651.48733.6896261.13267381.8434732199261.
          352153660378171.2825593093592083.70902254836553857.
          315447870958699927924365271.p69
 94  94+  1129.8837.99829.4698121.12491849.691742993.169533546957661.
          7452677704054697.115025292265472383712633.
          20575257013319298233812728829303121020397533.p55
 94  95+  5^2.11^2.19^2.191.127691.303828934094891.
          56275956093378938831.2356423966860317473171269611.
          1359360446430891163483291192280501.p80
 94  96+  193.769.860609.3405090113.2769472670633570470273.
          16098064735730546389784326019883432001.
          3174484224669310421195361441133865038196033.p68
 94  97+  5.19.253741219078561.p176
 94  98+  197.8837.42337.4469977.30840639226853.616465791923549.
          59086643277471599357.475866459397843480200781.c105
 94  99+  5.7.19.67.1249.9739.357787.1629673.6179713.40831429.
          70835707.128718116341.44061294365611313027417203.p113
 94 100+  17.41.423601.4592641.906278746524141047984902942601.c153
\end{verbatim}

==> (inline-148) <==
\begin{verbatim}                           Table 95- 
 
 95   1-  2.47
 95   3-  2.7.47.1303
 95   5-  2.31.47.61.101.431
 95   7-  2.47.p12
 95   9-  2.7.47.1303.2377.3583.p5
 95  11-  2.23.47.550887943.p10
 95  13-  2.47.53.p23
 95  15-  2.7.31.47.61.101.431.991.1201.1303.p10
 95  17-  2.47.29411.p28
 95  19-  2.47.235601.p31
 95  21-  2.7^2.43.47.1303.742912017121.p22
 95  23-  2.47.6099371.10737957332273321.p21
 95  25-  2.31.47.61.101.431.12251.p36
 95  27-  2.7.47.1303.2377.3583.86311.122149.217027.p26
 95  29-  2.47.59.4931.10847.47580185521051.p33
 95  31-  2.47.1117.225860917.897195863.179689568479529.p25
 95  33-  2.7.23.47.331.463.1303.550887943.4775740289.p35
 95  35-  2.31.47.61.71.101.431.9241.742912017121.p42
 95  37-  2.47.149.9400591.p63
 95  39-  2.7.47.53.79.1171.1303.64506745057.10303935834594643009757.p32
 95  41-  2.47.83.13121.507418834003.p62
 95  43-  2.47.173.1721.966118129727.105983192727941396352933490433.p37
 95  45-  2.7.31.47.61.101.431.991.1201.1303.2377.3583.86311.
          5515398991.p48
 95  47-  2.47^2.1787.3625771103.p77
 95  49-  2.47.742912017121.
          266802089568643172667458962133414677626851.p42
 95  51-  2.7.47.1303.29411.490519.267741953944300267.
          1512389470791350366332977611.p41
 95  53-  2.47.30636863.429521963927223727460311.
          77742129575018807483006681285339.p40
 95  55-  2.23.31.47.61.101.431.550887943.4775740289.37084202431.
          137598323501.32751600580824513191.p38
 95  57-  2.7.47.1303.235601.1703897702883840733946707869521.p72
 95  59-  2.47.188801.2647996912138688405753.
          13072233740924279273925629113381.p57
 95  61-  2.47.1209471493819.
          26268586581772224758870191129535108230315654937.p61
 95  63-  2.7^2.43.47.1303.2377.3583.86311.742912017121.
          4605227422867.42360597583198021.778798787804432137.
          1776321296863165402981.p25
 95  65-  2.31.47.53.61.101.431.160681.10303935834594643009757.
          22499826460568814294276301.p65
 95  67-  2.47.26074793.1154735812291.7422878310037.
          38631261825451076092138269814555187.p64
 95  69-  2.7.47.1303.11317.6099371.10737957332273321.
          499238814880462836331.248539535535015622139533.p60
 95  71-  2.47.965813474281.229061952979341047829709217.
          671221751307384363030670511.p74
 95  73-  2.47.293.877.4673.1716168973.88785471967.100991307611.
          13095871909823.215362616586516043136734973503543.p57
 95  75-  2.7.31.47.61.101.151.431.991.1201.1303.12251.5515398991.
          33698263351.3408495402751.
          292617682193185337833134557541375251.p54
 95  77-  2.23.47.550887943.4775740289.16739878849.742912017121.
          49371198773388493.102368292213980129569.p72
 95  79-  2.47.5478666578467.c142
 95  81-  2.7.47.163.811.1303.2377.3583.11827.86311.122149.158113.
          217027.1797877.61107049.31653169941836827.
          736980005097872129919529.14983773939123926027287087.p38
 95  83-  2.47.2715784403.c153
 95  85-  2.31.47.61.101.431.4591.29411.179773669241.
          1512389470791350366332977611.p112
 95  87-  2.7.47.59.1303.4931.10847.7831741.1681997286703.
          47580185521051.160078834772899612042558388244317.
          91717544542285718127262819229661362258203.p51
 95  89-  2.47.179.170165153.3209532295003.p152
 95  91-  2.47.53.742912017121.10303935834594643009757.c143
 95  93-  2.7.47.373.1117.1303.1256989.3109549.14408677.225860917.
          897195863.179689568479529.5333343085769864263137007.
          20998528381651761101979578227.p69
 95  95-  2.31.47.61.101.431.4561.235601.1564081.
          1703897702883840733946707869521.p133
 95  97-  2.47.2386531606991007412907.c169
 95  99-  2.7.23.47.331.463.1303.2377.3583.19207.28513.86311.
          550887943.4775740289.163731530953.129983049919603.
          23145569750852527062256149638765677.p85
\end{verbatim}

==> (inline-149) <==
\begin{verbatim}                           Table 95+
 
 95   1+  2^5.3
 95   2+  2.4513
 95   3+  2^5.3^2.13.229
 95   4+  2.73.113.4937
 95   5+  2^5.3.11.311.p5
 95   6+  2.277.4513.p6
 95   7+  2^5.3.127.p10
 95   8+  2.17.2707457.p8
 95   9+  2^5.3^3.13.37.229.487.919.p5
 95  10+  2.4513.27992981.p9
 95  11+  2^5.3.421904429.p12
 95  12+  2.73.113.4937.9649.p12
 95  13+  2^5.3.2003.p21
 95  14+  2.29.757.4513.p20
 95  15+  2^5.3^2.11.13.229.311.1531.23561.p13
 95  16+  2.4740322802977.p19
 95  17+  2^5.3.103.1978585518583.p18
 95  18+  2.277.4513.294013.p24
 95  19+  2^5.3.93085938278673341.p19
 95  20+  2.41.73.113.4937.1015042121.p22
 95  21+  2^5.3^2.13.127.229.13399.264681481.5727832153.p12
 95  22+  2.881.3301.4513.20464973.20982149.p19
 95  23+  2^5.3.139.209623.p37
 95  24+  2.17.97.3457.37441.131041.2707457.72068977.p17
 95  25+  2^5.3.11.311.1151.5101.23561.21633830651.p23
 95  26+  2.4513.74810321.5456163858211068133.p21
 95  27+  2^5.3^4.13.37.229.487.919.8317.14797.42542659.p24
 95  28+  2.73.113.673.3529.4937.p42
 95  29+  2^5.3.523.1820969.3536196872066707.p31
 95  30+  2.181.277.4513.14461.172441.294013.27992981.236969021.p20
 95  31+  2^5.3.603776225641.1705032931779013.p33
 95  32+  2.257.449.532801.116585327809.22984948600680390977.p22
 95  33+  2^5.3^2.13.67.229.57223.421904429.140434670839.
          20948677617649.p20
 95  34+  2.4513.8530398387073.p51
 95  35+  2^5.3.11.127.311.23561.5727832153.5806233021941469664051.p26
 95  36+  2.73.113.4937.9649.9149113.687553552849.p41
 95  37+  2^5.3.223.3560260399.28323213029.395421555014281.p35
 95  38+  2.4513.15809.47472413.56475778999962640180498277.p34
 95  39+  2^5.3^2.13^2.229.2003.13339.840451.447131023.
          266965220543926357727.p28
 95  40+  2.17.2161.1367761.2707457.72068977.326771761.p46
 95  41+  2^5.3.3595392269665224322866976935415207.p46
 95  42+  2.29.277.421.757.2437.4513.294013.92218480332973.
          24611680435575202817.p28
 95  43+  2^5.3.p84
 95  44+  2.73.89.113.4937.2817742268617.1765481534408857.p50
 95  45+  2^5.3^3.11.13.37.229.311.487.541.919.1531.14797.23561.
          191341.4889431.41121901.4378857101491.p26
 95  46+  2.1013.4513.116046041.222522241.1735793533.3983642137.
          1022754942198329.p34
 95  47+  2^5.3.147299.1916795441362970859214415553495319.p53
 95  48+  2.193.1153.4034497.4740322802977.4642370223978828769.p52
 95  49+  2^5.3.127.5727832153.p84
 95  50+  2.4513.13001.609701.27992981.236969021.91995677101.p59
 95  51+  2^5.3^2.13.103.229.2143.1005619.1978585518583.
          213716476796014769.2498187277864044610906561.p30
 95  52+  2.73.113.313.937.4937.5984057.1079985745177.
          526830047798716481.1417513908868954667618329.p29
 95  53+  2^5.3.107.49434115693.13308496431887.
          2425983254881910048385659.p53
 95  54+  2.109.277.4513.294013.278248717.540360087661901871000001.p61
 95  55+  2^5.3.11^2.311.23561.90641.421904429.140434670839.p74
 95  56+  2.17.10753.2707457.72068977.p91
 95  57+  2^5.3^2.13.229.16759.6906879909409.93085938278673341.
          4222728766302490991.p55
 95  58+  2.4513.132964892111533.p97
 95  59+  2^5.3.2833.254700271723.2764614209155534746799.
          463449906520855962766537779089.p49
 95  60+  2.41.73.113.4937.9649.1015042121.687553552849.
          1057571547278616578641.1282364924549422390801.p43
 95  61+  2^5.3.977.2568101.5396549.p103
 95  62+  2.4513.184296453763149753123068189.
          83863909160586280098779157222627160866979757.p49
 95  63+  2^5.3^3.13.37.127.229.487.919.13399.14797.47251.264681481.
          5727832153.153969408559.51192592597960507.p50
 95  64+  2.1043201.3123450988015530881.p102
 95  65+  2^5.3.11.131.311.2003.23561.270293631791.29157544896091.
          38847810020501.266965220543926357727.p55
 95  66+  2.277.397.881.3301.4513.6733.294013.3194533.20464973.
          20982149.2870393326629224573.536119320632788802317.p46
 95  67+  2^5.3.2671410628134539131709992830128267.
          126292375704264902326159247447542523.p62
 95  68+  2.73.113.137.409.4937.1775496049.9999566873.p103
 95  69+  2^5.3^2.13.139.229.209623.281797.2460254859847.
          59640324596341713844993.
          1098798242971900624725879563983397123.p47
 95  70+  2.29.757.4513.1407841.27992981.79878961.236969021.
          52839926021.24611680435575202817.p71
 95  71+  2^5.3.284295626179975541.64227585121659404371046707.
          4336280244350875598645654091517.p65
 95  72+  2.17.97.3457.37441.131041.2707457.72068977.
          26751733696366849.1001580120189771697.
          1013333195112372869746177.13507033874519977351554529.p28
 95  73+  2^5.3.81761.18275217948286826567502348442275001718237657.p95
 95  74+  2.4513.23392494017.8439505912278444218906426037623048633.p96
 95  75+  2^5.3^2.11.13.229.311.1151.1531.5101.23561.21633830651.
          4378857101491.19655056215067963351.2048732629499802490201.
          28223315641870823208101.p39
 95  76+  2.73.113.4937.4128985757417.7774663465168803166797158609.p102
 95  77+  2^5.3.127.46663.1058597.47394733.421904429.5727832153.
          140434670839.13983258510175638549251.
          5137090484285685535618575429479.p48
 95  78+  2.157.277.4513.294013.74810321.139703617.26325563161.
          5456163858211068133.715269136088926369757.p75
 95  79+  2^5.3.317.12415290501157.475910418041586627787.c118
 95  80+  2.139361.241441.1901761441.4740322802977.
          4642370223978828769.611951334156673698241.
          45089758099791867831637486244759667041.p49
 95  81+  2^5.3^5.13.37.229.487.919.5347.8317.14797.41959.1189891.
          14055607.42542659.3223611439623559.
          374207345580007593966439.2477189026877890193205120829.p42
 95  82+  2.4513.6906041.p152
 95  83+  2^5.3.167.15937.c156
 95  84+  2.73.113.337.673.3529.4937.9649.614578609.14248176937.
          687553552849.496121622130903919520071728489.
          122941865575662626078179448315547162827353.p44
 95  85+  2^5.3.11.103.311.23561.8195021.1075346110691.1978585518583.
          213716476796014769.922044896494029899750851.
          281289638163607011615897272191705681.p49
 95  86+  2.4513.245774685932995231429421.2087825149640386818109817.p119
 95  87+  2^5.3^2.13.229.349.523.1820969.3536196872066707.
          215371288505438813430607.6988317746081737807072328981509.p85
 95  88+  2.17.2707457.72068977.c159
 95  89+  2^5.3.1069.395274066851.464599010547029.
          1414949859533089426373.p124
 95  90+  2.181.277.4513.14461.172441.294013.306541.27992981.
          236969021.394481613241.97523295732768181321.
          540360087661901871000001.p78
 95  91+  2^5.3.127.1093.2003.12377.25117.5727832153.6003873331.
          9045912887467.266965220543926357727.
          2450122715045680775503467793.p81
 95  92+  2.73.113.4937.49346593.4842072044837089.c151
 95  93+  2^5.3^2.13.229.216743011.603776225641.749626729897.
          1705032931779013.49440158420444293.
          206324951240926797425830422443707.
          2706612060976713280587566986071893488633.p43
 95  94+  2.4513.220648081.18790439262426329.26325255306074609.
          5130223472675451765706474913.p114
 95  95+  2^5.3.11.191.311.571.5701.23561.432631.152840561.
          93085938278673341.441600678900668951.4222728766302490991.
          11079745011814825514656771.
          31754120802312515214563377089121.p46
 95  96+  2.257.449.532801.36254084353.116585327809.416082319485697.
          22984948600680390977.5878864398320724084737.
          237146577187844193182623561273540934078641706431489.p52
 95  97+  2^5.3.389.44621.1230349.c177
 95  98+  2.29.197.757.1373.4513.2578969.1238618081.7514869265079037.
          24611680435575202817.p130
 95  99+  2^5.3^3.13.37.67.199.229.487.919.2971.14797.57223.866053.
          421904429.140434670839.20948677617649.45104221190271104269.p107
 95 100+  2.41.73.113.4937.855055601.1015042121.
          1057571547278616578641.c150
\end{verbatim}

==> (inline-150) <==
\begin{verbatim}                           Table 96- 
 
 96   1-  5.19
 96   3-  5.19.67.139
 96   5-  5^2.19.71.p6
 96   7-  5.19.518813.p7
 96   9-  5.19.67.139.25867.p8
 96  11-  5.19.23.2482349.p13
 96  13-  5.19.1873.p21
 96  15-  5^2.19.67.71.139.21121.241771.p12
 96  17-  5.19.8462329.p25
 96  19-  5.19^2.647.p32
 96  21-  5.19.43.67.139.1051.518813.1524629.3013753.p13
 96  23-  5.19.47.2386005820595543.p27
 96  25-  5^3.19.71.1201.2351.241771.2773201.123551716151.p15
 96  27-  5.19.67.139.25867.3819259.30260899.76730923.p22
 96  29-  5.19.14169743477.12627544484587.p33
 96  31-  5.19.100605444393211.95355785680634543.p29
 96  33-  5.19.23.67.139.12409.2482349.1176709560643.p36
 96  35-  5^2.19.71.211.241771.518813.1524629.p46
 96  37-  5.19.149.p70
 96  39-  5.19.67.139.547.1873.503803.11300427841.8786874017377.
          13576414669167793.p21
 96  41-  5.19.3691.17942973173.p66
 96  43-  5.19.173.431.33436801.46686649.p64
 96  45-  5^2.19.67.71.139.21121.25867.241771.858241.30260899.
          337993424161.p42
 96  47-  5.19.247945963.32196291937.632407643034619.
          1688891241307348901.p40
 96  49-  5.19.883.518813.1524629.8033174563.76969691420021.p57
 96  51-  5.19.67.139.307.409.8059.56713.8462329.936057163.
          206261677723.6214374910137359015088553.p30
 96  53-  5.19.920399.347515171.19724192953.
          115107159618439536399789501719.p50
 96  55-  5^2.19.23.71.331.241771.526681.2482349.1176709560643.p72
 96  57-  5.19^2.67.139.647.239857.12972278671121477641.
          362735699736914845321.201677888305408503760980193.p32
 96  59-  5.19.153381393291373084193967489431184299758081.p74
 96  61-  5.19.54176176066083787.
          76180121965063054107912421938335226844724866829111.p53
 96  63-  5.19.43.67.139.1051.25867.518813.1524629.3013753.30260899.
          4451730164449.215303232356227.24341738363219971.
          1921396480295893273.p23
 96  65-  5^2.19.71.1873.7411.49531.241771.441129001.189392556601.
          330570920300433680401.305991941219779512621030001441.p38
 96  67-  5.19.19699.482803.p121
 96  69-  5.19.47.67.139.2386005820595543.
          367067046922355730526600873.
          361950238991996957723726207654827.p55
 96  71-  5.19.13344280181326306472697457.
          16001866111300325156620312720684759347799513.p71
 96  73-  5.19.1607.168873091.8157436393.368986860239469551.p104
 96  75-  5^3.19.67.71.139.601.1201.2351.21121.241771.2773201.
          123551716151.337993424161.710011659038251.913753155337301.
          2520542481392851.p47
 96  77-  5.19.23.3389.518813.1524629.2482349.2522213.17435419.
          1176709560643.6389480701977828658827455494166415143.p65
 96  79-  5.19.2213.1970515487.195280730961194975807.p122
 96  81-  5.19.67.139.163.25867.72739.329347.3819259.30260899.
          76730923.86484187.12917537209.36407667700247997457.
          1636562748873477057049.3424604162961410820073.p36
 96  83-  5.19.167.499.27420332307671.
          18638267886365223564666458508071.c113
 96  85-  5^2.19.71.26861.96221.241771.8462329.75723707809207771.
          6214374910137359015088553.200634974163846537623970894941.p72
 96  87-  5.19.67.139.14169743477.12627544484587.132973005911329681.
          180078248404854308144926963362551.p94
 96  89-  5.19.17670380599109619959781696029.c147
 96  91-  5.19.1873.518813.1524629.1263864822403.
          330570920300433680401.c131
 96  93-  5.19.67.139.441937.20693963570947.100605444393211.
          95355785680634543.236914327467607809296659.
          134470956963020142262546561.30953950682891990821056701597.p51
 96  95-  5^2.19^2.71.191.647.30211.129581.241771.
          39425021681805767697172820409773.c131
 96  97-  5.19.389.104179.137353.2395319.1878044549.
          26345025554963903.340295371147631424044582055937.p116
 96  99-  5.19.23.67.139.12409.25867.2482349.30260899.1176709560643.
          27096236038065118224343595707.
          352485080379698438960730529626525289.
          12480829875314457467082186961951193356902451.p48
\end{verbatim}

==> (inline-151) <==
\begin{verbatim}                           Table 96+
 
 96   1+  97
 96   2+  13.709
 96   3+  7.97.1303
 96   4+  41.137.p5
 96   5+  11.97.2671.2861
 96   6+  13.709.7177.p5
 96   7+  29.97.p11
 96   8+  17.74209.p10
 96   9+  7.97.1303.p12
 96  10+  13.709.p16
 96  11+  97.199.3482579.p11
 96  12+  41.137.337.15121.29473.p9
 96  13+  53.79.97.443.421279.p12
 96  14+  13.709.p24
 96  15+  7.11.31.97.1303.2671.2861.1313041.p9
 96  16+  2398657.p26
 96  17+  97.729642768115441.p17
 96  18+  13.37.73.397.613.709.7177.11833.17537797.p8
 96  19+  97.4447.7639.43254697035227.p15
 96  20+  41.137.15121.542401.17195816201.p16
 96  21+  7^2.29.97.1303.26713383509.p23
 96  22+  13.709.2466470689.p31
 96  23+  97.29256686711022875479.p25
 96  24+  17.74209.5718266129.p32
 96  25+  11.97.101.701.2671.2861.2851358401.p26
 96  26+  13^2.709.p47
 96  27+  7.97.1303.2161.782756904961.p33
 96  28+  41.137.13441.15121.283340213848110329.p26
 96  29+  59.97.8279657761.10420085861783809.p28
 96  30+  13.61.241.709.5881.7177.11833.25821209941.23313753714841.p16
 96  31+  97.40177.43711.p51
 96  32+  p64
 96  33+  7.97.199.1303.7591.48313.114577.3482579.100121473.
          94941868781.p19
 96  34+  13.709.1021.551130624892633.p46
 96  35+  11.29.97.2671.2861.276151.43933471.226825201.26713383509.p27
 96  36+  41.137.337.577.15121.29473.1035649.726299281.
          650701292544151201.p21
 96  37+  97.p72
 96  38+  13.709.7297.278617.102880669.109258529329.3240087191353.p31
 96  39+  7.53.79.97.443.1303.6007.363481.421279.18587713.
          776028725239.196009012020511.p17
 96  40+  17.74209.25681921.5718266129.390803967361.p45
 96  41+  83.97.5987.p74
 96  42+  13.709.2521.7177.11833.4909367401.38557058569.
          612643281279281330641921.p24
 96  43+  97.529509501237034846363831.p60
 96  44+  41.89.137.15121.2276817929.p68
 96  45+  7.11.31.97.1303.2671.2861.1313041.179072911.782756904961.p48
 96  46+  13.709.1933.244261.p79
 96  47+  97.1129.1787.2069.37789949820245017.p65
 96  48+  193.2398657.21695595688190212107040321.p62
 96  49+  29.97.197.491.106331.26713383509.p74
 96  50+  13.709.1444801.7213113116974081.p74
 96  51+  7.97.103.1303.729642768115441.2465165455603759.
          34823127332435041.70587685997619121.p30
 96  52+  41.137.15121.88609.12404763956650937.p75
 96  53+  97.107.15430424857451.23167802598191869429543145554673041.p54
 96  54+  13.37.73.109^2.397.613.709.7177.11833.2114857.3321541.
          17537797.53150113.31588148017.4571075704878742429.p26
 96  55+  11^2.97.199.2671.2861.6491.3482579.94941868781.
          333842655631.p63
 96  56+  17.113.673.20161.74209.5718266129.p86
 96  57+  7.97.457.1303.4447.7639.2489647.27480219271.415608476119.
          43254697035227.323031429688091.p41
 96  58+  13.709.438829.3245797.3442515529.68898885329161.p76
 96  59+  97.1128553.24335023.3551346850619.12936350749337580776597.p67
 96  60+  41.137.337.4801.10321.15121.29473.542401.726299281.
          17195816201.1612325974321.5579514974525561.
          133579769708441281.p27
 96  61+  97.289019.p114
 96  62+  13.373.709.1489.134403538249.
          7353888927993245248334340152265610381.p66
 96  63+  7^2.29.97.127.1303.17137.26713383509.782756904961.
          88441635841168118780503.148418917913707725252958417.p39
 96  64+  769.617257379844737.p110
 96  65+  11.53.79.97.131.443.2671.2861.421279.15786205111.
          776028725239.10134935789161.636646128813055091874898301.p44
 96  66+  13.661.709.7177.11833.9165157.54151417.2466470689.
          1369178035657213.3803740487593946252233.
          11436007890369932160455341.p31
 96  67+  97.269.2653067.p122
 96  68+  41.137.15121.224401.212145449.886809021929.
          9419969650820339728734329.p77
 96  69+  7.97.967.1303.26974667767.29256686711022875479.
          652020222720453619639.1377975463355879686176199.
          12766353289008139131157279.p28
 96  70+  13.709.7213113116974081.612643281279281330641921.p96
 96  71+  97.5113.233008548951921629501.p115
 96  72+  17.74209.142544737.5718266129.82327470999841.
          6367114456995429398881.52040292466647262388141225410561.p52
 96  73+  97.293.439.643159931.3558765680693.
          11814600987553651785171860629356049300673244464381.p68
 96  74+  13.709.29371647947893.p130
 96  75+  7.11.31.97.101.151.701.1303.2671.2861.1269601.1313041.
          179072911.2851358401.21894420745745630194926001.p72
 96  76+  41.137.761.15121.p140
 96  77+  29.97.199.463.3482579.26713383509.94941868781.p117
 96  78+  13^2.157.313.709.7177.11833.271840297.750235513.
          65038801233589.2792083093250257.2453665560418180057093.
          31564188574785215023429.p47
 96  79+  97.317.22279.1418051.202515869.1342142377.c125
 96  80+  309121.332161.2398657.504242102486401.
          21695595688190212107040321.p102
 96  81+  7.97.487.1303.2161.503123239.782756904961.
          221935833120139396557075028555921.
          76770043610649217718513925420228129281832583.p52
 96  82+  13.709.406905066117916956589213.
          176906637350352295683324997.c109
 96  83+  97.35027.40920070283507.12439991531302903.
          17244405344738791.10704049118359293211325747407.
          5919079811432819060419373603690953.p51
 96  84+  41.137.337.13441.15121.29473.726299281.12960777445393.
          283340213848110329.21421222152914961217.
          98575681762878286076269769.p63
 96  85+  11.97.2671.2861.729642768115441.70587685997619121.
          270594152218085286703258807474124609788105424671.p80
 96  86+  13.709.98041.1350478934809.70597600331335009.
          3633506282738151634210489.p108
 96  87+  7.59.97.1303.7003327.8279657761.10420085861783809.
          685318498872756967.4095183334575793393.
          6199523763398620689898015091.p68
 96  88+  17.74209.5718266129.114608950000709473.
          798991581665755929266972802449.c112
 96  89+  97.179.p173
 96  90+  13.37.61.73.181.241.397.613.709.5881.7177.11833.300961.
          17537797.22279681.53150113.25821209941.23313753714841.
          3715358897553301.7213113116974081.
          4523440448397273443356861.p40
 96  91+  29.53.79.97.443.421279.26713383509.776028725239.
          329603812319885860849.p123
 96  92+  41.137.15121.214177.2030379833.4062546917089.
          3155894116526089097.c129
 96  93+  7.97.1303.40177.43711.494761.6692281.28656181513.
          165603016283936909035755162907724556700910163357583.p96
 96  94+  13.709.p183
 96  95+  11.97.2671.2861.4447.7639.43254697035227.323031429688091.
          18678603767474551.29726301838260871.
          4267170954942514877369621.2418476990688796014581890831.p58
 96  96+  1153.
          2708192040014184559945134363758220403329915059847434832829218817.
          p124
 96  97+  97^2.100493.26176421.1802969531333.c164
 96  98+  13.709.226665181.423733969.557022745764157.
          612643281279281330641921.40879626427188459199310216749.
          2414704785479757305369621862192236137072000732339933.p55
 96  99+  7.97.199.1303.2377.4951.7591.48313.114577.134047.3482579.
          100121473.94941868781.782756904961.1061541547574916607.
          286860356011148813499904171664306960991097.p66
 96 100+  41.137.15121.542401.17195816201.7351802788601.
          5579514974525561.p146
\end{verbatim}

==> (inline-152) <==
\begin{verbatim}                           Table 97- 
 
 97   1-  2^5.3
 97   3-  2^5.3^2.3169
 97   5-  2^5.3.11.31.p6
 97   7-  2^5.3.43.967.p8
 97   9-  2^5.3^3.1153.3169.p9
 97  11-  2^5.3.89.p18
 97  13-  2^5.3.53.79.20359.p16
 97  15-  2^5.3^2.11.31.3169.244471.262321.p11
 97  17-  2^5.3.p32
 97  19-  2^5.3.21433.280314943.p23
 97  21-  2^5.3^2.43.967.3169.11299.20241187.1462536223.p11
 97  23-  2^5.3.47.10021699.160026187716961.p21
 97  25-  2^5.3.11.31.101.262321.p38
 97  27-  2^5.3^4.109.1153.3169.94336327.240813217.p26
 97  29-  2^5.3.243311.105668621839502584913.p31
 97  31-  2^5.3.894227.5234599.p47
 97  33-  2^5.3^2.89.3169.17491.59951707869637.837197335075000483.p22
 97  35-  2^5.3.11.31.43.967.39761.262321.687121.20241187.504769301.p29
 97  37-  2^5.3.p72
 97  39-  2^5.3^2.53.79.3169.15601.20359.3847492817726689.
          8224356155341457.p28
 97  41-  2^5.3.2707.2789.3402425968759.160296036096842000351.p40
 97  43-  2^5.3.297873401717.p72
 97  45-  2^5.3^3.11.31.1153.3169.185221.244471.262321.79921351.
          240813217.31728277831.27996893864560261.p19
 97  47-  2^5.3.1129.474925389347.1842480814797353886839.p56
 97  49-  2^5.3.43.491.967.2280167.20241187.1998761059.p66
 97  51-  2^5.3^2.103.307.3169.36591073.141115221038394964057.
          22870247557916835955760943037621.p32
 97  53-  2^5.3.1340216513.2608744640283223309289.p73
 97  55-  2^5.3.11^2.31.89.4951.262321.43883461604949781.
          837197335075000483.16610588068276111831809911.p33
 97  57-  2^5.3^2.3169.21433.280314943.505111657.8612468874349.
          260231876844631.97199158345481611029493.p36
 97  59-  2^5.3.103745502061.
          53489014811148111678694572505473146058642537147509.p55
 97  61-  2^5.3.3411853.2519182007579.
          9248286164439013410553281168081259.p67
 97  63-  2^5.3^3.43.967.1153.3169.3907.11299.20241187.240813217.
          1462536223.41554125397.769575617803787383.p51
 97  65-  2^5.3.11.31.53.79.20359.37571.262321.169095161.
          8224356155341457.38691882808658382031.
          488555970760852938471732039811.p34
 97  67-  2^5.3.63290077.5624880205033.
          12861260416295775019945284556155730389536534070031.p62
 97  69-  2^5.3^2.47.3169.10021699.68353437847.160026187716961.
          140019171813576037.685880385513120464179.p60
 97  71-  2^5.3.846179.1848983.3155535458407.20535244308823.
          3152889469990230034438133899.p74
 97  73-  2^5.3.28909.65701.541369.2075560967.
          406200032183433943894585200505966442183.p81
 97  75-  2^5.3^2.11.31.101.151.1051.3169.244471.262321.31728277831.
          7760852102569494305443636065789099451.
          24009344327632640631351708187273600351.p38
 97  77-  2^5.3.43.89.463.967.20241187.62416663.136644047.
          837197335075000483.
          7901804462232554766805212666247463074397521.p58
 97  79-  2^5.3.96697.6533617.11405608915759.
          111949612335191292007294195723031.
          9877718117831907007699295097778933945371534673.p53
 97  81-  2^5.3^5.109.163.1153.3169.7129.94336327.240813217.
          1191351082918035367.18735466069698085279332883.
          278856236925277313004506899.p57
 97  83-  2^5.3.167.883121.5266351.269422981.49327512043.
          231906330235829.c115
 97  85-  2^5.3.11.31.262321.31309180117679661271.
          62065212901958868055012327674641.p108
 97  87-  2^5.3^2.3169.52027.243311.1243992539622376249.
          105668621839502584913.1674947788493753179095247410947.p89
 97  89-  2^5.3.47527.8467199599205866993.
          1813145055108713761987691035518478201.c115
 97  91-  2^5.3.43.53.79.967.10193.20359.59333.20241187.
          8224356155341457.24243481434540551.p118
 97  93-  2^5.3^2.3169.894227.5234599.650055121.
          308512110804002280277435933857510751445491123.
          86560814174154135219046318815578701530065478419.p66
 97  95-  2^5.3.11.31.191.2281.10831.21433.262321.280314943.
          97199158345481611029493.p134
 97  97-  2^5.3.389.363751.684640163.11943728733741294764390602153.
          549180361199324724418373466271912931710271534073773.p95
 97  99-  2^5.3^3.89.397.1153.3169.4159.17491.240813217.
          59951707869637.837197335075000483.3557969248663508779.
          5132375942774165349727.
          204285953767738095216747532254788468915906431.p51
\end{verbatim}

==> (inline-153) <==
\begin{verbatim}                           Table 97+
 
 97   1+  2.7^2
 97   2+  2.5.941
 97   3+  2.7^2.67.139
 97   4+  2.233.p6
 97   5+  2.7^2.3931.p5
 97   6+  2.5.13.37.73.941.2521
 97   7+  2.7^3.71.113.p8
 97   8+  2.17.p15
 97   9+  2.7^2.19.67.139.p11
 97  10+  2.5^2.941.p16
 97  11+  2.7^2.23.353.6007.349603.p7
 97  12+  2.233.5281.189977.p13
 97  13+  2.7^2.2892928273.p15
 97  14+  2.5.29.941.14869.15541.p15
 97  15+  2.7^2.61.67.139.3931.22291.p15
 97  16+  2.7681.580417.p22
 97  17+  2.7^2.109141.170851.280609141.p14
 97  18+  2.5.13.37.73.941.2161.2521.41617.1194157.p10
 97  19+  2.7^2.778051.p30
 97  20+  2.41.233.601.4721.189977.p24
 97  21+  2.7^3.67.71.113.139.14680513.p24
 97  22+  2.5.941.41141.p36
 97  23+  2.7^2.2883806701.p35
 97  24+  2.17.230512752775793.p32
 97  25+  2.7^2.3931.22291.488700001.6808853110601.p19
 97  26+  2.5.313.941.p46
 97  27+  2.7^2.19.67.139.2377.43840583803.278834878479799.p18
 97  28+  2.233.117881.189977.28128689.948256457.10223711233.p17
 97  29+  2.7^2.59.1277.17397465227.p41
 97  30+  2.5^2.13.37.73.241.941.2521.6621361.11761268521.
          3273221752441.p16
 97  31+  2.7^2.14704913.1188090720197837.p38
 97  32+  2.577.3383617.7945515510050211237875713.p30
 97  33+  2.7^2.23.67.139.353.6007.349603.403591.4280827.53701099.p27
 97  34+  2.5.941.3836693033885472349.2562620174251374581441.p24
 97  35+  2.7^3.71.113.211.3931.22291.308701.14680513.146705693401.
          654652860401.p17
 97  36+  2.233.5281.189977.770041.8483397121.24834772153.
          1484081330401.p22
 97  37+  2.7^2.2887.293017357.295315435769.59050431899402327248471.p26
 97  38+  2.5.941.1597.1801144204970744113.p51
 97  39+  2.7^2.67.139.2892928273.115729930447.237393489259057.p37
 97  40+  2.17.230512752775793.p64
 97  41+  2.7^2.83.739.12301.147119317.p63
 97  42+  2.5.13.29.37.73.941.2521.14869.15541.103527550008317.
          32638787960077069.p32
 97  43+  2.7^2.225860312236984559.37030729809305317588378754839.p38
 97  44+  2.233.189977.p80
 97  45+  2.7^2.19.61.67.139.3931.4051.22291.38611.105751.20647171.
          43840583803.129806937738901.p28
 97  46+  2.5.941.111229.7635448921.13803694783226318706881.p51
 97  47+  2.7^2.1289964727.12602264015610453293264963895231983273.p46
 97  48+  2.193.7681.9601.580417.28040907103969.124939680320180449.
          6889058352154370361793.p27
 97  49+  2.7^4.71.113.197.14680513.p81
 97  50+  2.5^3.941.1012494501701.1567320142178381.
          3999586236796372168301.p46
 97  51+  2.7^2.67.139.109141.170851.280609141.11619465178051.
          74731253971937829327031.p41
 97  52+  2.233.15913.189977.4768609.22640801.22108142927729.
          783488671173833.4462832828365263642889.p28
 97  53+  2.7^2.107.21943.p97
 97  54+  2.5.13.37.73.541.941.2161.2521.41617.1194157.6460614757.
          52103090355373.304834079533395637.p38
 97  55+  2.7^2.23.353.3931.6007.22291.323951.349603.2412961.4280827.
          1073612667799142584720486331.p41
 97  56+  2.17.337.99233.182171137.230512752775793.p80
 97  57+  2.7^2.67.139.229.778051.3332107.359030477377933.
          19112501210491123.735239464611390368629403564683.p32
 97  58+  2.5.941.72617.1423901.75332940401.
          123093637925039887516471947128929.p58
 97  59+  2.7^2.142493969.14166793643345394367439027.p82
 97  60+  2.41.233.601.4721.5281.29641.189977.2502481.1484081330401.
          56416957371961.322586161287961.528026129461182618738001.p25
 97  61+  2.7^2.2441.621137137.p108
 97  62+  2.5.373.941.59273.118970465277811384782721375187869.p80
 97  63+  2.7^3.19.67.71.113.127.139.2647.11467.14680513.1209477151.
          4057620211.43840583803.700994606958659438042689.p44
 97  64+  2.205441.9716615126657.80775385455361.9026080761974263297.p76
 97  65+  2.7^2.131.1171.3931.22291.2892928273.237393489259057.
          81052970612972033521.42875516546314040214405525331.p42
 97  66+  2.5.13.37.73.941.2521.21517.41141.3846481.1154737414249.
          11184078358045500175557301.
          27668573917980837297996249573337.p36
 97  67+  2.7^2.269.2011.384581.1574501.1518924844504411.
          614351464575168613106999257.p72
 97  68+  2.137.233.3673.28289.189977.404700913.47861544593.
          6594691057257076294346778889.p70
 97  69+  2.7^2.67.139.829.281797.2883806701.
          11590115414482321453154029.
          17561340588461759764701354251412613.p54
 97  70+  2.5^2.29.941.14869.15541.103527550008317.1567320142178381.
          284225985943330650521.p75
 97  71+  2.7^2.240426789653.p128
 97  72+  2.17.433.3313.1692433.230512752775793.3951423972011928961.
          1165962323668068801496614241.
          61425365346268562608764173218561.p38
 97  73+  2.7^2.293.9491.4242412585557018120031393374511622753.p100
 97  74+  2.5.149.593.941.3109.3701.40985627984622838789.p112
 97  75+  2.7^2.61.67.139.3931.22291.181250401.488700001.
          6808853110601.129806937738901.1634249573288071001.
          292505635315623819752661100651.p42
 97  76+  2.233.135433.189977.498409.41285115675457.p119
 97  77+  2.7^3.23.71.113.353.3851.6007.349603.4280827.14680513.
          1785990497639503.198325368731690946131.
          207964990220947042713132119.p54
 97  78+  2.5.13^2.37.73.157.313.941.2521.2232673.613484857402093.
          712157674608620137.3859122298831345203390877.
          30168431154176529304151167081.p46
 97  79+  2.7^2.7901.779321264864104832312057.
          5176524352482729069165373.
          1753199969250664889914871944315207802814359.p61
 97  80+  2.7681.580417.9432481.7369129921.6889058352154370361793.p111
 97  81+  2.7^2.19.67.139.2377.119557.384589.8369313499.43840583803.
          278834878479799.871996893714269551.p87
 97  82+  2.5.941.c159
 97  83+  2.7^2.499.997.217389439543.88866141345163591197637.
          26624707628206855880843071633.
          564394297837277543289945095099.p65
 97  84+  2.233.673.5281.117881.189977.28128689.948256457.
          10223711233.428704634233.1484081330401.14975934491282129.
          79034647549830477289.6688143693109281329137.p40
 97  85+  2.7^2.3061.3931.22291.109141.170851.218111.280609141.
          11619465178051.236393268702746694716296037902079934491.p80
 97  86+  2.5.173.941.240481010202781433.p148
 97  87+  2.7^2.59.67.139.1277.17397465227.
          18354343675075719503787823.
          3987936203711597870006522043611227897.
          32182911575742076715443274375900028206381.p50
 97  88+  2.17.13899601.230512752775793.
          115726927410100714381017387546952769.c117
 97  89+  2.7^2.179.589181.c167
 97  90+  2.5^2.13.37.73.181.241.941.2161.2521.33301.41617.733141.
          1194157.6621361.6460614757.11761268521.3273221752441.
          1567320142178381.23523053959943728381.p64
 97  91+  2.7^3.71.113.1024843.14680513.15717157.2892928273.
          237393489259057.p130
 97  92+  2.233.14537.189977.1097009.1557118769.p156
 97  93+  2.7^2.67.139.14704913.1188090720197837.
          4869313673898164910806533.2682032308346328934845423217.
          22718812296684602034163963294922763733.p68
 97  94+  2.5.941.533374656649061.107596791523984029973.
          75836857210859126131201589.
          35931749182904240127997578040973.p91
 97  95+  2.7^2.3931.4561.22291.778051.593222898884496505984481.
          713428557507196622404413721.728453229282964085523977231.
          13138482964362818814469149781.
          735239464611390368629403564683.p34
 97  96+  2.577.2113.3383617.325621567681.7945515510050211237875713.
          121614794324772848077377462913.p113
 97  97+  2.7^2.1553.1631871607681574053.157424553737314765592522113.
          1031829968107437546558850517.c117
 97  98+  2.5.29.941.14869.15541.236377.2865142309.94714419462041.
          103527550008317.2717627312508473.4837515647801870647517.
          394691811469267364982735233.p75
 97  99+  2.7^2.19.23.67.139.199.353.6007.349603.403591.4280827.
          53701099.176414041.43840583803.253491793561792711315814821.
          23040520739173795802248788560182387112405703755869.p60
 97 100+  2.41.233.601.4721.10601.189977.5426378226348652201.
          528026129461182618738001.c137
\end{verbatim}

==> (inline-154) <==
\begin{verbatim}                           Table 98- 
 
 98   1-  97
 98   3-  31.97.313
 98   5-  41.97.241.9431
 98   7-  97.239.1303.p7
 98   9-  31.97.313.p12
 98  11-  23.97.p19
 98  13-  97.p24
 98  15-  31.41.97.241.313.9431.11551.p12
 98  17-  97.2687.11527.4530671.p18
 98  19-  97.2848633.3340201.p23
 98  21-  31.97.239.313.1303.2873879.43008967.p17
 98  23-  47.97.1657.3313.70764059076419057.p19
 98  25-  41.97.151.241.9431.2047935901601.p26
 98  27-  31.97.313.1547829271.885843322057.p27
 98  29-  97.364937.507984440303.p39
 98  31-  97.102810953490146591.216358098061783080727.p23
 98  33-  23.31.97.199.313.141439.1141999.3589114077766902521.p27
 98  35-  41.71.97.239.241.281.1303.9431.2873879.49963966993655191.p27
 98  37-  97.223.148205647.21385699266774325830623.p39
 98  39-  31.79.97.313.8535108193.1953735873337.
          462668533552121210422369.p24
 98  41-  97.2543.2953.32801.42409417.1728583179585780640671697.p37
 98  43-  97.4129.12041.485729.819409.1115598286275144719.p47
 98  45-  31.41.97.241.271.313.9431.11551.206911.8523438751.
          729012779881.885843322057.p31
 98  47-  97.p92
 98  49-  97.239.1303.686687.2873879.6293648994977.p65
 98  51-  31.97.103.313.409.2551.2687.2857.11527.4530671.909757687.
          3756661510776367.521104791402957529.p28
 98  53-  97.955697.36265021366481.
          2194186108309843959035480493844477436167.p45
 98  55-  23.41.97.241.9431.28392050959801.3589114077766902521.p67
 98  57-  31.97.313.2848633.3340201.11682671099577973064833.
          73809897311473029595711.p50
 98  59-  97.126143.14903949773387357773306988140114572882689.p71
 98  61-  97.19960177.286892532394181063095794796670093263.p77
 98  63-  31.97.127.239.313.1303.16759.164431.2873879.43008967.
          885843322057.7121351053657.18059262745564657.p48
 98  65-  41.97.241.9431.46825453351.102093453480846410441.
          792806586866086631668831.p65
 98  67-  97.5897.105727.459593737.40550040964194211028366927.
          1140703892684213366488925164843425223.p53
 98  69-  31.47.97.313.1657.3313.70764059076419057.
          3547917135970155577.321415870095509037381751.
          32357358251793561492741079587607.p33
 98  71-  97.1847.142711.2126167.201733153.3828090671.
          10324035823346115007.p88
 98  73-  97.439.1607.23578271.1745189977.856153666223.
          120503574340365078179018545782154393.p74
 98  75-  31.41.97.151.241.313.1201.1951.9431.9601.11551.13141351.
          729012779881.2047935901601.25071785657421001.
          21588785289095144609808551.p46
 98  77-  23.97.239.617.1303.1902671.2873879.104058263.
          3589114077766902521.
          83059113467384133713328522990316865667727.p62
 98  79-  97.1423.6546889.398370457.239005144031.p126
 98  81-  31.97.313.328768633.1547829271.885843322057.
          449103362936100593060685223.
          17137208372660770211412511446199.p68
 98  83-  97.167.1993.p158
 98  85-  41.97.241.2687.9431.11527.4530671.9306226595412601.
          521104791402957529.p112
 98  87-  31.97.313.364937.250247584393.507984440303.282843967597537.
          309539554576781851387774697047383708361.p86
 98  89-  97.95231.244217.5377004932463.p153
 98  91-  97.239.911.1303.683047.2873879.292128929.17209344881.
          5013874721690972007599.792806586866086631668831.
          6085070231688920682013227925257113449.p58
 98  93-  31^2.97.313.102810953490146591.216358098061783080727.
          24775593696342310086119.p118
 98  95-  41.97.191.241.9431.1523801.2848633.3340201.29115791.
          73809897311473029595711.c128
 98  97-  97^2.3881.c186
 98  99-  23.31.97.199.313.991.1783.141439.1141999.5994649.9099487.
          885843322057.3589114077766902521.
          205579429579861059840369121.p100
\end{verbatim}

==> (inline-155) <==
\begin{verbatim}                           Table 98+
 
 98   1+  3^2.11
 98   2+  5.17.113
 98   3+  3^3.11.3169
 98   4+  401.p6
 98   5+  3^2.11.1481.p5
 98   6+  5.13.17.113.853.8317
 98   7+  3^2.11.16787.p8
 98   8+  1249.p13
 98   9+  3^4.11.19.3169.p11
 98  10+  5^2.17.61.113.701.30341.p7
 98  11+  3^2.11^2.9769.p15
 98  12+  401.3361.230017.p13
 98  13+  3^2.11.521.116923.p17
 98  14+  5.17.29.113.953.7393.27797981.p9
 98  15+  3^3.11.571.1481.3169.28051.61651.p9
 98  16+  52673.4172737.p21
 98  17+  3^2.11.2822368051.7687265633.p13
 98  18+  5.13.17.37.73.113.853.8317.327490561.p12
 98  19+  3^2.11.p36
 98  20+  401.230017.p32
 98  21+  3^3.11.43.3169.16787.266953.52236521.p17
 98  22+  5.17.89.113.660001.1603737582437.p20
 98  23+  3^2.11.126041.230507.7092649.p27
 98  24+  1249.2593.6811553423393.p29
 98  25+  3^2.11.1481.5051.20201.61651.p32
 98  26+  5.17.53.113.157.221729.25989498992159041.p23
 98  27+  3^5.11.19.163.433.3169.15541077889.p31
 98  28+  401.230017.371415521.1041889682722337.p25
 98  29+  3^2.11.59.233.p52
 98  30+  5^2.13.17.61.113.701.853.8317.30341.100801.1311341.3265861.
          2256130501.p11
 98  31+  3^2.11.290347.14662009.43288339.6135374363.p30
 98  32+  11316018310881095568257.p42
 98  33+  3^3.11^2.67.3169.3433.9769.752677343183833.
          1087783212109507.p20
 98  34+  5.17^2.113.137.13397.6677261.5121985757912952569.p31
 98  35+  3^2.11.211.1481.4201.16787.61651.5827361.52236521.
          273791422241.p24
 98  36+  401.3361.230017.2531279420881.44247901431859255729.p29
 98  37+  3^2.11.1259.11310819563.276416488790177.p45
 98  38+  5.17.113.14897.192737.538841.8797457.
          127174256840021443117801.p27
 98  39+  3^3.11.521.3169.4603.116923.12751642138057577.p45
 98  40+  1249.33504048161.6811553423393.p54
 98  41+  3^2.11.83.12547.94587329.516248244824681.p51
 98  42+  5.13.17.29.113.337.853.953.2521.4957.7393.8317.2092777.
          27797981.30882349.35066389.77113093.138147437.p9
 98  43+  3^2.11.1291.15137.31901686241.p66
 98  44+  401.230017.5401969.1465045649.822062436278382472097.p43
 98  45+  3^4.11.19.571.1481.3169.27091.28051.61651.71011.195155281.
          536577931.15541077889.28159692971491.p17
 98  46+  5.17.113.21603291329.1286974000729.
          43206742437109332709392344014073.p34
 98  47+  3^2.11.20061517227761.20514753017835179226763.p56
 98  48+  193.10177.52673.4172737.329312445402209924737.
          256084723335154087937473.p35
 98  49+  3^2.11.16787.52236521.p84
 98  50+  5^3.17.61.101.113.701.6101.9001.16901.30341.700001.1311341.
          2136320401.428674968947501.p36
 98  51+  3^3.11.3169.2822368051.7687265633.3302345866537.
          103152349736881633.p47
 98  52+  401.35153.230017.67453854243194641.
          7050704349994672714566337.p50
 98  53+  3^2.11.107.1697.266972873.628497076573149095788432070857.p61
 98  54+  5.13.17.37.73.109.113.853.2053.8317.327490561.887134638853.
          14233840556653.48836807547963790059973.p31
 98  55+  3^2.11^2.1481.9769.61651.79479675148171.752677343183833.
          87891586751595331.533854266379924448531.p29
 98  56+  1249.6811553423393.95782966933379901856146593.p70
 98  57+  3^3.11.1483.3169.7753.20874797299.
          688113761858477110820120706302509387.p55
 98  58+  5.17.113.349.2718438077.21067059834171955157.
          2464500730411782067095941.p56
 98  59+  3^2.11.305857.291788015339.11230052393249.
          29037047448209810589475647292291.p55
 98  60+  401.3361.230017.2531279420881.9055960367281.
          20350870259410864196290081.28426076998440274493832001.p32
 98  61+  3^2.11.14153.41969.125539.p106
 98  62+  5.17.113.1117.658925957.32581312853.858541682629.
          86716463995829.8633306671430785773113.
          914749641952273147519153.p26
 98  63+  3^4.11.19.43.883.3169.16787.266953.52236521.352344763.
          15541077889.69058685009162521.p61
 98  64+  257.26113.84737.21753046903297.
          129433495144897370456995774122281252793089.p62
 98  65+  3^2.11.131.521.1171.1481.61651.116923.183005161.
          12751642138057577.27416763981905611.364556299848148201.p49
 98  66+  5.13.17.89.113.853.8317.660001.128281957.139503444037.
          1603737582437.2345367932122249.70861181481162925777.
          430780918145558261821.p25
 98  67+  3^2.11.75577.p127
 98  68+  401.230017.p128
 98  69+  3^3.11.139.3169.126041.230507.7092649.
          308006668689852742992203489.
          462193137180723704170653896405596993.p50
 98  70+  5^2.17.29.61.113.701.953.7393.30341.98981.309541.1311341.
          2414021.6598481.27797981.138147437.
          347634144985086835068337254324093461.p37
 98  71+  3^2.11.7243.13633.
          87189947991703320645386979864606913954937939893411.p82
 98  72+  1249.2593.6811553423393.143720156259649.
          27913525668819735815130683617.
          76265829428582445883785020346500737.p47
 98  73+  3^2.11.6919817.53523601.149097146420171.64290928202473499.
          19700801733218707074358284734156183336152673.p55
 98  74+  5.17.113.149.891997.1355681.48127529.3877867336160533.
          98547658288030162187177.271220980017789421506941.
          15678942496419417484001693.p35
 98  75+  3^3.11.571.1481.3169.5051.20201.28051.61651.926251.
          32410201.536577931.65429149743674133036759173162651.p67
 98  76+  401.3041.230017.p140
 98  77+  3^2.11^2.9769.16787.52236521.231404993531251.
          752677343183833.2767392721443178291.p87
 98  78+  5.13^2.17.53.113.157.853.8317.221729.914974009.26834869153.
          25989498992159041.1021230971874211177.
          760989266718888444277.12840580885957255214317.p37
 98  79+  3^2.11.5531.43451.11341331124732139.c131
 98  80+  12161.52673.4172737.6074561.329312445402209924737.p117
 98  81+  3^6.11.19.163.433.3169.169777.15541077889.556551622729.
          40809203545816527571.3283013034363540613460531429161.p71
 98  82+  5.17.113.31489.263988341.3408181253.2187410130374883433.
          61388076932313154894361.2682222862215448190485981.p72
 98  83+  3^2.11.3284521826459.3982891143014940260506643.c127
 98  84+  401.3361.230017.678721.371415521.3407067889.2531279420881.
          1041889682722337.78101305027657633.276297982294632481.
          1591270552788116296261873.p46
 98  85+  3^2.11.1481.15131.61651.96731.969851.2822368051.7687265633.
          61030438771.3302345866537.258847800613568559726331.
          12567880628356583361572166052961.p47
 98  86+  5.17.113.173.1549.98331173297033.
          29011154018067817185111244999222629405847931694189041135040100614601.
          p81
 98  87+  3^3.11.59.233.3169.15313.7259180270015059.
          4089903563393139574404657521262175155084027325704713.p92
 98  88+  353.1249.6811553423393.p157
 98  89+  3^2.11.179.19403.c169
 98  90+  5^2.13.17.37.61.73.113.181.701.853.8317.8461.30341.37441.
          100801.1311341.3265861.327490561.2256130501.97462079821.
          887134638853.12453511032901.156314028159402018174237061.p46
 98  91+  3^2.11.521.547.16787.116923.8571473.52236521.54420092273.
          605579541659.12751642138057577.677746156534623307340272337.
          150856027763097994901861400756223948651.p47
 98  92+  401.4049.50417.230017.c167
 98  93+  3^3.11.3169.5209.53569.249427.290347.14662009.43288339.
          6135374363.6623197103137.14849687170871611.
          17872949942786203.477584625870691025346729947177.p61
 98  94+  5.17.113.2069.206477552929.1536764094049.917915486384261.
          1434585980840077406966424250899659458042156303693418965571410017_
          30941.
          p74
 98  95+  3^2.11.761.1481.11971.14251.61651.1665161.35380091.
          8685521280214455930772382971.
          688113761858477110820120706302509387.p91
 98  96+  769.11316018310881095568257.17626689492611189079794886529.
          59235953099427280966134912777745921.
          462957133810171186514396214213974070817921.p62
 98  97+  3^2.11.971.18043.703643850734966893019.
          2843893735151058890777.c142
 98  98+  5.17.29.113.197.953.7393.1384741.4725757.27797981.
          138147437.214601773.1030269616979820029.
          267245953019449898173.24628691967764472074341.
          238400950917235951067849627971369.p51
 98  99+  3^4.11^2.19.67.3169.3433.9769.15541077889.186276689281.
          752677343183833.764272904639113.1087783212109507.
          26954992367246860027.p94
 98 100+  401.230017.1008754081678801.
          72379771274532868249094188631281.c145
\end{verbatim}

==> (inline-156) <==
\begin{verbatim}                           Table 99- 
 
 99   1-  2.7^2
 99   3-  2.7^2.9901
 99   5-  2.7^2.p8
 99   7-  2.7^3.12979.p8
 99   9-  2.7^2.19^2.127.9901.p8
 99  11-  2.7^2.397.p18
 99  13-  2.7^2.53.131.157.p18
 99  15-  2.7^2.9901.97039801.p16
 99  17-  2.7^2.320417.4653343.p20
 99  19-  2.7^2.571.39740734591141.p20
 99  21-  2.7^3.43.9901.12979.10468417.p23
 99  23-  2.7^2.30466170347.222628529119.p23
 99  25-  2.7^2.97039801.5595086438943451.p25
 99  27-  2.7^2.19^2.127.811.919.9901.20535283.30622807.p23
 99  29-  2.7^2.523.162517.702787.175281266965559.p28
 99  31-  2.7^2.39371.p56
 99  33-  2.7^2.397.661.9901.1083721.230128580234081233.p32
 99  35-  2.7^3.9241.12979.10468417.97039801.1516445266992375820241.p23
 99  37-  2.7^2.p72
 99  39-  2.7^2.53.79.131.157.9901.63495043.821456624786426851.p39
 99  41-  2.7^2.83^2.76261.3036275993.p62
 99  43-  2.7^2.1549.348207551.p73
 99  45-  2.7^2.19^2.127.9901.20535283.97039801.3551863449061.
          716359512559681.9134249824299601.p21
 99  47-  2.7^2.p92
 99  49-  2.7^4.12979.843781.6088153.10468417.10867907.p64
 99  51-  2.7^2.9901.320417.4653343.57688814829868263071.p64
 99  53-  2.7^2.107.118566886147247.p88
 99  55-  2.7^2.397.42901.204601.97039801.230128580234081233.
          327414198153783782669101.p47
 99  57-  2.7^2.571.9901.1676029.39740734591141.37151009801325375691.p66
 99  59-  2.7^2.1063.148537384959989.4631579044347830647.p80
 99  61-  2.7^2.8663.27817.105653.238877.49036900943.
          10527303441917105235878602048817.p60
 99  63-  2.7^3.19^2.43.127.4789.9901.10333.12979.2729413.10468417.
          20535283.193620897667.296323515978335648713.
          20405404499169396293707.p26
 99  65-  2.7^2.53.131.157.97039801.1734834401.821456624786426851.
          550780160268332441039460497501.p57
 99  67-  2.7^2.269.51134669.416950783.12756973500253.
          3780574316663829815529867056872778269.p64
 99  69-  2.7^2.139.9901.15878419.30466170347.222628529119.
          536561938621.28820089845571.242460345918040491433.
          11939460883273302109457.p33
 99  71-  2.7^2.14627.158047.15490781.482044561.17179549507.
          6787613924430123425819.2123069070360192515833718179.p56
 99  73-  2.7^2.36793.3278172880914712338521191295531.p109
 99  75-  2.7^2.151.9901.34784401.97039801.5595086438943451.
          9134249824299601.1461830744902104296233051.p71
 99  77-  2.7^3.397.12979.5526137.10468417.113089684775453.
          32982101201754013.230128580234081233.
          8698520189091630442361145439816553.p49
 99  79-  2.7^2.3319.6637.428023.853429417.
          274512778508464216268280437477.
          27100756722615202899087603064941702173.p67
 99  81-  2.7^2.19^2.127.811.919.1621.9901.20535283.30622807.
          36563868632477911923127.p105
 99  83-  2.7^2.167.12119.106777977100687331.p141
 99  85-  2.7^2.2551.3061.320417.4653343.97039801.410043401.
          57688814829868263071.p113
 99  87-  2.7^2.523.9901.57073.69427.162517.702787.175281266965559.
          7281734814760575782986405667.p103
 99  89-  2.7^2.1462102202783.983575267881704300649386383.c137
 99  91-  2.7^3.53.131.157.1093.12979.721267.10468417.41256851819.
          821456624786426851.p125
 99  93-  2.7^2.9901.39371.876619.902007055801.229328611909843.
          138083340352064818681.
          18979663619975067593590717641897091789568243789952868031.p68
 99  95-  2.7^2.571.3041.97039801.2334201491.25872120641.
          39740734591141.37151009801325375691.207055472356835604911.p101
 99  97-  2.7^2.30136543.222376963.89974471973.c165
 99  99-  2.7^2.19^2.127.397.661.9901.251857.1083721.20535283.
          47803141.230128580234081233.
          11302545709649271048356758313821.p107
\end{verbatim}

==> (inline-157) <==
\begin{verbatim}                           Table 99+
 
 99   1+  2^2.5^2
 99   2+  2.13^2.29
 99   3+  2^2.5^2.31.313
 99   4+  2.2617.p5
 99   5+  2^2.5^3.p8
 99   6+  2.13^2.29.p8
 99   7+  2^2.5^2.p12
 99   8+  2.17.1553.250993.p6
 99   9+  2^2.5^2.31.37.313.39097.p6
 99  10+  2.13^2.29.61.821.p12
 99  11+  2^2.5^2.23.52757.250031.p9
 99  12+  2.2617.18353.p16
 99  13+  2^2.5^2.521.p22
 99  14+  2.13^2.29.113.1429.11472833.p12
 99  15+  2^2.5^3.31.181.313.6271.33751.243301.p8
 99  16+  2.449.p29
 99  17+  2^2.5^2.137.p30
 99  18+  2.13^2.29.30637.96049801.2198833093.p11
 99  19+  2^2.5^2.647.p34
 99  20+  2.41.601.2617.18353.688201.99013241.p14
 99  21+  2^2.5^2.31.313.189253.932065347907.p19
 99  22+  2.13^2.29.89.p38
 99  23+  2^2.5^2.47.5122331.2294665013.p27
 99  24+  2.17.97.1553.6337.250993.696257.418258071409.p15
 99  25+  2^2.5^4.3301.947651.19019801.p30
 99  26+  2.13^3.29.65071241.p39
 99  27+  2^2.5^2.31.37.163.313.2377.39097.650827.p31
 99  28+  2.281.2617.18353.12625714428146384294689.p24
 99  29+  2^2.5^2.59.929.180174217.p43
 99  30+  2.13^2.29.61.821.6121.1118041.96049801.184231655921.p23
 99  31+  2^2.5^2.387253.1330147009.140028543787291.941091948776813.p17
 99  32+  2.193.3137.105481090085456435565163841.p32
 99  33+  2^2.5^2.23.31.67.313.22639.52757.250031.295110971.
          5615902187993659.p18
 99  34+  2.13^2.29.549320729.p56
 99  35+  2^2.5^3.71.2311.19019801.932065347907.23622410172131.p30
 99  36+  2.73.433.1873.2017.2617.8209.18353.24697.837802513.
          9227446848219601.p20
 99  37+  2^2.5^2.p72
 99  38+  2.13^2.29.9324916217.9879998861.350580803333.
          144453687390242609.p24
 99  39+  2^2.5^2.31.313.521.82911940969819963.
          1684301387713950072653.p31
 99  40+  2.17.1553.250993.624241.696257.225617921.p50
 99  41+  2^2.5^2.p80
 99  42+  2.13^2.29.113.1429.21169.11472833.96049801.478406070661.p44
 99  43+  2^2.5^2.1646946417182137.p69
 99  44+  2.2617.18353.3796673.34280401.180921137.p58
 99  45+  2^2.5^3.31.37.181.313.2161.6271.33751.39097.46171.243301.
          650827.19019801.28556470441.p30
 99  46+  2.13^2.29.271861.12993609334073.47686397099278076441.p50
 99  47+  2^2.5^2.13260878740517132985360700296254354341931.p52
 99  48+  2.449.577.1366841761.10969399148351641537.
          94817123729941607978286682849.p33
 99  49+  2^2.5^2.932065347907.2812671807464335279.p66
 99  50+  2.13^2.29.61.101.401.701.821.184231655921.
          46259978873311450015201.p50
 99  51+  2^2.5^2.31.103.137.313.38573137.10138830384564590312437.
          615287002470019622809170998441.p33
 99  52+  2.2617.17681.18353.493505039561.65797600936601.
          19540659040448772411597569.p41
 99  53+  2^2.5^2.4571887.285543362926494449131396642507.
          1543189276339384293014267210278307.p35
 99  54+  2.13^2.29.109.4861.30637.96049801.2198833093.13157816761.
          11391348056437.p54
 99  55+  2^2.5^3.23.52757.250031.19019801.295110971.656450787631.
          13474326747311.437636575693447830130625591.p29
 99  56+  2.17.1553.250993.696257.563330705804744753.
          231300436355859337805633.p55
 99  57+  2^2.5^2.31.229.313.647.775530570242561500537.
          52429510976475024649447.75547683516783970023754171.p34
 99  58+  2.13^2.29^2.25870321.90829662977.6512934106283413.
          272497433337357937.9891422277444155989.p40
 99  59+  2^2.5^2.709.937060303.49112638873.21271793245780759751.p74
 99  60+  2.41.601.1801.2617.18353.688201.99013241.69519309001.
          50710302877921.234346431711121.309640814187841.
          9227446848219601.p21
 99  61+  2^2.5^2.53681.31515054111561916184539981.
          191276595207610837936720800784327951668355733.p46
 99  62+  2.13^2.29.1117.7069.
          13170039176332415793505633509346733932901899557017.p64
 99  63+  2^2.5^2.31.37.313.39097.189253.650827.99387080101.
          932065347907.27157471213321.4730901658176955717.
          19387094798099329057.p29
 99  64+  2.257.p126
 99  65+  2^2.5^3.521.2861.19019801.1684301387713950072653.
          10171089960370790140312481.p68
 99  66+  2.13^2.29.89.16568641.59656081.96049801.288211003609.
          91890280307280327628448173521054393809.p54
 99  67+  2^2.5^2.232105698061110266693.
          3573158451809722384773911428213917603303718223938549.p60
 99  68+  2.2617.18353.4535080073.322776284081.15032031798473.
          2535079759092683496503704337645334999366189769.p48
 99  69+  2^2.5^2.31.47.313.466717.5122331.54783793.2294665013.
          143656302824624706066557003.
          586907165505528868524312142405797409.p39
 99  70+  2.13^2.29.61.113.821.1429.42701.11472833.184231655921.
          478406070661.17343565384878349476721.p69
 99  71+  2^2.5^2.p140
 99  72+  2.17.97.1553.6337.250993.696257.2462155057.418258071409.
          331179420272401.p87
 99  73+  2^2.5^2.
          5111666489901648108628693542786747692556509973159521.p92
 99  74+  2.13^2.29.149.p142
 99  75+  2^2.5^4.31.181.313.3301.6271.33751.243301.947651.19019801.
          522925641694384403628501230551.
          822376316434098201618519225502403515651.p41
 99  76+  2.2617.18353.26033801.677502728081.8836328970557326091297.
          13702449083684826241681.6746614141668833614416629016683329.p47
 99  77+  2^2.5^2.23.463.617.2003.45893.52757.250031.797567.
          295110971.474233535161.793780546021.932065347907.
          1915297233227947343691533.p53
 99  78+  2.13^3.29.43615261.65071241.96049801.706989037.
          928683906643773120525267770616800728397.p80
 99  79+  2^2.5^2.317.19218236092543.1580213510534581459.
          3216718449115059964790839.29449924662383503171479975953.p69
 99  80+  2.449.38561.40801.2923676968095965670797487361.
          94817123729941607978286682849.
          1420151726163558749262184230715351478252824321.p46
 99  81+  2^2.5^2.31.37.163.313.487.2377.7129.39097.650827.675541.
          15008913889363.2153856259114281840807124972453.p83
 99  82+  2.13^2.29.342761.83608712544984558637.
          14744319896460010618619177.p110
 99  83+  2^2.5^2.38300351.2978746923617.
          3786459333397349071548308272559.p114
 99  84+  2.281.2617.18353.127849.2460783697.9227446848219601.
          12625714428146384294689.221453415989744487722489.p82
 99  85+  2^2.5^3.137.34511.19019801.332067621806931431.
          208427571406849335028261.615287002470019622809170998441.p83
 99  86+  2.13^2.29.173.7205509277257.p153
 99  87+  2^2.5^2.31.59.313.929.180174217.
          60281824723934126056156112991395338513.
          7565894381225637658169837392669593442248967.p74
 99  88+  2.17.353.1553.250993.696257.c158
 99  89+  2^2.5^2.179.2671.1626434687544660758783209.
          100604426185616516203010213.p120
 99  90+  2.13^2.29.61.821.6121.30637.1118041.96049801.2198833093.
          13157816761.184231655921.12443063374584118503841.
          4300136572481927613100909589221.p66
 99  91+  2^2.5^2.521.6007.932065347907.1684301387713950072653.
          5697585119133460028477.6961703058707154579277.p97
 99  92+  2.2617.5153.18353.7788353.38116889.59142569.95281273.
          2719699869569.p130
 99  93+  2^2.5^2.31^2.313.387253.267099163.1330147009.
          140028543787291.941091948776813.10788174659897441.
          10455951761612031460842831751.p82
 99  94+  2.13^2.29.2633.82721.567949.1512775203058949909.
          1294516385768596839151769.p128
 99  95+  2^2.5^3.191.647.5264521.19019801.
          1276922138849438544469733908707377.p135
 99  96+  2.193.3137.105481090085456435565163841.
          56760968148061651986424823729921.c128
 99  97+  2^2.5^2.389.971.c186
 99  98+  2.13^2.29.113.197.1429.11472833.478406070661.
          7194528282706940118374545661.73760695060600884076941716993.p109
 99  99+  2^2.5^2.23.31.37.67.199.313.4159.16831.22639.39097.52757.
          250031.650827.295110971.27588586848769.5615902187993659.
          9644462945525827.969877026919518103.9999524292645728809.
          2672298663383581485486692581.p34
 99 100+  2.41.601.2617.18353.688201.99013241.50710302877921.
          6356741265252657280201.c138
\end{verbatim}
